Unconstrained Tree Tensor Network: An adaptive gauge picture for enhanced performance

We introduce a variational algorithm to simulate quantum many-body states based on a tree tensor network ansatz which releases the isometry constraint usually imposed by the real-space renormalization coarse-graining: This additional numerical freedom, combined with the loop-free topology of the tree network, allows one to maximally exploit the internal gauge invariance of tensor networks, ultimately leading to a computationally flexible and efficient algorithm able to treat open and periodic boundary conditions on the same footing. We benchmark the novel approach against the 1D Ising model in transverse field with periodic boundary conditions and discuss the strategy to cope with the broken translational invariance generated by the network structure. We then perform investigations on a state-of-the-art problem, namely the bilinear-biquadratic model in the transition between dimer and ferromagnetic phases. Our results clearly display an exponentially diverging correlation length and thus support the most recent guesses on the peculiarity of the transition.

==> gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4080,3400)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/gnuplottex/gnuplottex-fig1.tex
%%Creator: gnuplot 4.6 patchlevel 3
%%CreationDate: Fri Feb 21 16:57:29 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 204 170
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 204 0 lineto 204 170 lineto 0 170 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/gnuplottex/gnuplottex-fig1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 3)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 21 16:57:29 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4080.00 3400.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
576 400 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 721 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 1043 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 1364 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 1685 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 2006 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 2328 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 2649 M
63 0 V
2297 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
576 400 M
0 63 V
0 2186 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1048 400 M
0 63 V
0 2186 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1520 400 M
0 63 V
0 2186 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1992 400 M
0 63 V
0 2186 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2464 400 M
0 63 V
0 2186 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2936 400 M
0 63 V
0 2186 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
576 2649 N
576 400 L
2360 0 V
0 2249 V
-2360 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LT4
1.00 0.00 0.00 C LCb setrgbcolor
LT4
1.00 0.00 0.00 C 3536 1765 M
303 0 V
576 2647 M
812 2186 L
236 -82 V
236 -168 V
236 -64 V
236 -8 V
236 -1 V
236 0 V
236 0 V
236 0 V
236 0 V
576 2647 BoxF
812 2186 BoxF
1048 2104 BoxF
1284 1936 BoxF
1520 1872 BoxF
1756 1864 BoxF
1992 1863 BoxF
2228 1863 BoxF
2464 1863 BoxF
2700 1863 BoxF
2936 1863 BoxF
3687 1765 BoxF
1.000 UP
1.000 UL
LT5
0.00 1.00 0.00 C LCb setrgbcolor
LT5
0.00 1.00 0.00 C 3536 1555 M
303 0 V
576 2648 M
812 2138 L
236 -454 V
236 -142 V
236 -6 V
236 0 V
236 0 V
236 -1 V
236 0 V
236 0 V
236 0 V
576 2648 Circle
812 2138 Circle
1048 1684 Circle
1284 1542 Circle
1520 1536 Circle
1756 1536 Circle
1992 1536 Circle
2228 1535 Circle
2464 1535 Circle
2700 1535 Circle
2936 1535 Circle
3687 1555 Circle
1.000 UP
1.000 UL
LT6
0.00 0.00 1.00 C LCb setrgbcolor
LT6
0.00 0.00 1.00 C 3536 1345 M
303 0 V
576 2648 M
812 2134 L
236 -585 V
236 -240 V
236 -7 V
236 -3 V
236 -3 V
236 -2 V
236 -1 V
236 0 V
236 0 V
576 2648 CircleF
812 2134 CircleF
1048 1549 CircleF
1284 1309 CircleF
1520 1302 CircleF
1756 1299 CircleF
1992 1296 CircleF
2228 1294 CircleF
2464 1293 CircleF
2700 1293 CircleF
2936 1293 CircleF
3687 1345 CircleF
1.000 UP
1.000 UL
LT7
1.00 0.00 1.00 C LCb setrgbcolor
LT7
1.00 0.00 1.00 C 3536 1135 M
303 0 V
576 2648 M
812 2094 L
236 -854 V
236 -138 V
236 -7 V
236 -1 V
236 0 V
236 -1 V
236 0 V
236 0 V
236 0 V
576 2648 TriU
812 2094 TriU
1048 1240 TriU
1284 1102 TriU
1520 1095 TriU
1756 1094 TriU
1992 1094 TriU
2228 1093 TriU
2464 1093 TriU
2700 1093 TriU
2936 1093 TriU
3687 1135 TriU
1.000 UP
1.000 UL
LT8
0.75 0.75 0.75 C LCb setrgbcolor
LT8
0.75 0.75 0.75 C 3536 925 M
303 0 V
576 2648 M
812 2081 L
236 -995 V
1284 935 L
236 -9 V
236 -3 V
236 -1 V
236 0 V
236 0 V
236 0 V
236 0 V
576 2648 TriUF
812 2081 TriUF
1048 1086 TriUF
1284 935 TriUF
1520 926 TriUF
1756 923 TriUF
1992 922 TriUF
2228 922 TriUF
2464 922 TriUF
2700 922 TriUF
2936 922 TriUF
3687 925 TriUF
1.000 UP
1.000 UL
LT0
0.00 1.00 1.00 C LCb setrgbcolor
LT0
0.00 1.00 1.00 C 3536 715 M
303 0 V
576 2648 M
812 2036 L
1048 964 L
1284 812 L
236 -8 V
236 -3 V
236 -2 V
236 0 V
236 0 V
236 0 V
236 0 V
576 2648 TriD
812 2036 TriD
1048 964 TriD
1284 812 TriD
1520 804 TriD
1756 801 TriD
1992 799 TriD
2228 799 TriD
2464 799 TriD
2700 799 TriD
2936 799 TriD
3687 715 TriD
1.000 UP
1.000 UL
LT1
0.00 0.00 0.00 C LCb setrgbcolor
LT1
0.00 0.00 0.00 C 3536 505 M
303 0 V
576 2648 M
812 2052 L
1048 881 L
1284 680 L
236 -11 V
236 -2 V
236 0 V
236 0 V
236 -1 V
236 0 V
236 0 V
576 2648 TriDF
812 2052 TriDF
1048 881 TriDF
1284 680 TriDF
1520 669 TriDF
1756 667 TriDF
1992 667 TriDF
2228 667 TriDF
2464 666 TriDF
2700 666 TriDF
2936 666 TriDF
3687 505 TriDF
1.000 UL
LTb
LCb setrgbcolor
576 2649 N
576 400 L
2360 0 V
0 2249 V
-2360 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
1.00 1.00 1.00 C 1.000 1305 2039 2773 1359 BoxColFill
1.000 UL
LTb
LCb setrgbcolor
1800 2465 M
63 0 V
1448 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1800 2719 M
63 0 V
1448 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1800 2973 M
63 0 V
1448 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1800 3227 M
63 0 V
1448 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1800 2338 M
0 63 V
0 826 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2203 2338 M
0 63 V
0 826 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2606 2338 M
0 63 V
0 826 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3009 2338 M
0 63 V
0 826 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1800 3227 N
0 -889 V
1511 0 V
0 889 V
-1511 0 V
Z stroke
1.000 UP
LTb
1.000 UL
LTb
LCb setrgbcolor
0.800 UP
1.000 UL
LT4
1.00 0.00 0.00 C 1800 3226 M
101 -330 V
100 -145 V
101 -67 V
101 -29 V
101 -2 V
100 -1 V
101 0 V
101 0 V
101 -1 V
100 0 V
1800 3226 BoxF
1901 2896 BoxF
2001 2751 BoxF
2102 2684 BoxF
2203 2655 BoxF
2304 2653 BoxF
2404 2652 BoxF
2505 2652 BoxF
2606 2652 BoxF
2707 2651 BoxF
2807 2651 BoxF
0.800 UP
1.000 UL
LT5
0.00 1.00 0.00 C 1800 3226 M
101 -367 V
100 -131 V
101 -80 V
101 -26 V
101 -32 V
100 -47 V
101 -9 V
101 -2 V
101 -1 V
100 -1 V
1800 3226 Circle
1901 2859 Circle
2001 2728 Circle
2102 2648 Circle
2203 2622 Circle
2304 2590 Circle
2404 2543 Circle
2505 2534 Circle
2606 2532 Circle
2707 2531 Circle
2807 2530 Circle
0.800 UP
1.000 UL
LT6
0.00 0.00 1.00 C 1800 3226 M
101 -370 V
100 -135 V
101 -85 V
101 -110 V
101 -45 V
100 -5 V
101 -2 V
101 -1 V
101 0 V
100 -2 V
1800 3226 CircleF
1901 2856 CircleF
2001 2721 CircleF
2102 2636 CircleF
2203 2526 CircleF
2304 2481 CircleF
2404 2476 CircleF
2505 2474 CircleF
2606 2473 CircleF
2707 2473 CircleF
2807 2471 CircleF
0.800 UP
1.000 UL
LT7
1.00 0.00 1.00 C 1800 3226 M
101 -376 V
100 -94 V
101 -49 V
101 -26 V
101 -2 V
100 -1 V
101 0 V
101 0 V
101 0 V
100 -86 V
101 -114 V
101 -26 V
101 -6 V
100 -1 V
101 -1 V
1800 3226 TriU
1901 2850 TriU
2001 2756 TriU
2102 2707 TriU
2203 2681 TriU
2304 2679 TriU
2404 2678 TriU
2505 2678 TriU
2606 2678 TriU
2707 2678 TriU
2807 2592 TriU
2908 2478 TriU
3009 2452 TriU
3110 2446 TriU
3210 2445 TriU
3311 2444 TriU
1.000 UL
LTb
LCb setrgbcolor
1800 3227 N
0 -889 V
1511 0 V
0 889 V
-1511 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(2001,3037){\makebox(0,0)[l]{\strut{}$N=1024$:}}%
  \put(3009,2138){\makebox(0,0){\strut{} 12}}%
  \put(2606,2138){\makebox(0,0){\strut{} 8}}%
  \put(2203,2138){\makebox(0,0){\strut{} 4}}%
  \put(1800,2138){\makebox(0,0){\strut{} 0}}%
  \put(1680,3227){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1680,2973){\makebox(0,0)[r]{\strut{}-2}}%
  \put(1680,2719){\makebox(0,0)[r]{\strut{}-4}}%
  \put(1680,2465){\makebox(0,0)[r]{\strut{}-6}}%
  \put(3416,505){\makebox(0,0)[r]{\strut{}$70$}}%
  \put(3416,715){\makebox(0,0)[r]{\strut{}$60$}}%
  \put(3416,925){\makebox(0,0)[r]{\strut{}$50$}}%
  \put(3416,1135){\makebox(0,0)[r]{\strut{}$40$}}%
  \put(3416,1345){\makebox(0,0)[r]{\strut{}$30$}}%
  \put(3416,1555){\makebox(0,0)[r]{\strut{}$20$}}%
  \put(3416,1765){\makebox(0,0)[r]{\strut{}$10$}}%
  \put(3567,1970){\makebox(0,0){\strut{}$m=$}}%
  \put(623,2761){\makebox(0,0)[l]{\strut{}$N=32$:}}%
  \put(1756,-100){\makebox(0,0){\strut{}number of sweeps}}%
  \put(56,1524){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10}(\Delta E/N)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2936,200){\makebox(0,0){\strut{} 10}}%
  \put(2464,200){\makebox(0,0){\strut{} 8}}%
  \put(1992,200){\makebox(0,0){\strut{} 6}}%
  \put(1520,200){\makebox(0,0){\strut{} 4}}%
  \put(1048,200){\makebox(0,0){\strut{} 2}}%
  \put(576,200){\makebox(0,0){\strut{} 0}}%
  \put(456,2649){\makebox(0,0)[r]{\strut{} 0}}%
  \put(456,2328){\makebox(0,0)[r]{\strut{}-2}}%
  \put(456,2006){\makebox(0,0)[r]{\strut{}-4}}%
  \put(456,1685){\makebox(0,0)[r]{\strut{}-6}}%
  \put(456,1364){\makebox(0,0)[r]{\strut{}-8}}%
  \put(456,1043){\makebox(0,0)[r]{\strut{}-10}}%
  \put(456,721){\makebox(0,0)[r]{\strut{}-12}}%
  \put(456,400){\makebox(0,0)[r]{\strut{}-14}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5668,3400)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig2.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Fri May  9 12:59:13 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 283 170
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 283 0 lineto 283 170 lineto 0 170 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri May  9 12:59:13 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 5668.00 3400.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
680 1250 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 1514 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 1779 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 2043 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 2307 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 2572 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 2836 M
63 0 V
2928 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
680 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1179 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1677 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2176 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2674 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3173 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3671 2836 M
0 63 V
0 -1649 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
680 2836 N
0 -1586 V
2991 0 V
0 1586 V
-2991 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UP
1.000 UL
LT4
1.00 0.00 0.00 C 680 2595 M
499 123 V
498 61 V
499 22 V
498 -25 V
499 -8 V
498 38 V
680 2595 BoxF
1179 2718 BoxF
1677 2779 BoxF
2176 2801 BoxF
2674 2776 BoxF
3173 2768 BoxF
3671 2806 BoxF
1.000 UP
1.000 UL
LT5
0.00 1.00 0.00 C 680 2229 M
499 219 V
498 116 V
499 71 V
498 43 V
499 -25 V
498 -14 V
680 2229 Circle
1179 2448 Circle
1677 2564 Circle
2176 2635 Circle
2674 2678 Circle
3173 2653 Circle
3671 2639 Circle
1.000 UP
1.000 UL
LT6
0.00 0.00 1.00 C 680 1941 M
499 308 V
498 158 V
499 95 V
498 64 V
499 32 V
498 -22 V
680 1941 CircleF
1179 2249 CircleF
1677 2407 CircleF
2176 2502 CircleF
2674 2566 CircleF
3173 2598 CircleF
3671 2576 CircleF
1.000 UP
1.000 UL
LT7
1.00 0.00 1.00 C 680 1710 M
499 372 V
498 202 V
499 118 V
498 73 V
499 45 V
498 30 V
680 1710 TriU
1179 2082 TriU
1677 2284 TriU
2176 2402 TriU
2674 2475 TriU
3173 2520 TriU
3671 2550 TriU
1.000 UP
1.000 UL
LT8
0.75 0.75 0.75 C 680 1514 M
499 429 V
498 233 V
499 139 V
498 87 V
499 56 V
498 38 V
680 1514 TriUF
1179 1943 TriUF
1677 2176 TriUF
2176 2315 TriUF
2674 2402 TriUF
3173 2458 TriUF
3671 2496 TriUF
1.000 UP
1.000 UL
LT0
0.00 1.00 1.00 C 680 1394 M
499 448 V
498 251 V
499 152 V
498 97 V
499 64 V
498 43 V
680 1394 TriD
1179 1842 TriD
1677 2093 TriD
2176 2245 TriD
2674 2342 TriD
3173 2406 TriD
3671 2449 TriD
1.000 UP
1.000 UL
LT1
0.00 0.00 0.00 C 680 1345 M
499 387 V
498 283 V
499 169 V
498 109 V
499 71 V
498 45 V
680 1345 TriDF
1179 1732 TriDF
1677 2015 TriDF
2176 2184 TriDF
2674 2293 TriDF
3173 2364 TriDF
3671 2409 TriDF
1.000 UL
LTb
LCb setrgbcolor
680 2836 N
0 -1586 V
2991 0 V
0 1586 V
-2991 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
1.00 1.00 1.00 C 1.000 1417 0 4250 1699 BoxColFill
1.000 UL
LTb
1.00 1.00 1.00 C 1.000 2834 0 2833 1971 BoxColFill
1.000 UL
LTb
LCb setrgbcolor
2097 298 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 560 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 821 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 1083 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 1344 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 1606 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 1867 M
63 0 V
3495 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2097 298 M
0 63 V
0 1506 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3146 298 M
0 31 V
0 1538 R
0 -31 V
3759 298 M
0 31 V
0 1538 R
0 -31 V
4195 298 M
0 31 V
0 1538 R
0 -31 V
4532 298 M
0 31 V
0 1538 R
0 -31 V
4808 298 M
0 31 V
0 1538 R
0 -31 V
5041 298 M
0 31 V
0 1538 R
0 -31 V
5244 298 M
0 31 V
0 1538 R
0 -31 V
5422 298 M
0 31 V
0 1538 R
0 -31 V
5581 298 M
0 63 V
0 1506 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2097 1867 N
0 -1569 V
3558 0 V
0 1569 V
-3558 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
0.900 UP
1.000 UL
LT0
0.75 0.25 0.00 C LCb setrgbcolor
LT0
0.75 0.25 0.00 C 2097 1629 CircleF
3146 1266 CircleF
3759 981 CircleF
4195 754 CircleF
4532 559 CircleF
4808 440 CircleF
5041 392 CircleF
5244 466 CircleF
5422 392 CircleF
5581 431 CircleF
4835 2681 CircleF
0.900 UP
1.000 UL
LT1
0.19 0.38 0.50 C LCb setrgbcolor
LT1
0.19 0.38 0.50 C 2097 1751 CircleF
3146 1483 CircleF
3759 1286 CircleF
4195 1122 CircleF
4532 984 CircleF
4808 884 CircleF
5041 774 CircleF
5244 685 CircleF
5422 599 CircleF
5581 440 CircleF
4835 2461 CircleF
0.900 UP
1.000 UL
LT2
0.58 0.00 0.83 C LCb setrgbcolor
LT2
0.58 0.00 0.83 C 2097 1811 CircleF
3146 1598 CircleF
3759 1443 CircleF
4195 1321 CircleF
4532 1214 CircleF
4808 1132 CircleF
5041 1055 CircleF
5244 986 CircleF
5422 920 CircleF
5581 868 CircleF
4835 2241 CircleF
0.900 UP
1.000 UL
LT3
1.00 0.75 0.13 C LCb setrgbcolor
LT3
1.00 0.75 0.13 C 2097 1832 CircleF
3146 1668 CircleF
3759 1536 CircleF
4195 1438 CircleF
4532 1351 CircleF
4808 1282 CircleF
5041 1222 CircleF
5244 1164 CircleF
5422 1113 CircleF
5581 1069 CircleF
4835 2021 CircleF
0.900 UP
1.000 UL
LT4
0.50 0.38 1.00 C LCb setrgbcolor
LT4
0.50 0.38 1.00 C 2097 1808 CircleF
3146 1711 CircleF
3759 1600 CircleF
4195 1510 CircleF
4532 1438 CircleF
4808 1379 CircleF
5041 1330 CircleF
5244 1279 CircleF
5422 1238 CircleF
5581 1201 CircleF
5678 2681 CircleF
0.900 UP
1.000 UL
LT5
0.13 0.55 0.13 C LCb setrgbcolor
LT5
0.13 0.55 0.13 C 2097 1800 CircleF
3146 1686 CircleF
3759 1632 CircleF
4195 1555 CircleF
4532 1493 CircleF
4808 1442 CircleF
5041 1400 CircleF
5244 1357 CircleF
5422 1321 CircleF
5581 1288 CircleF
5678 2461 CircleF
0.900 UP
1.000 UL
LT6
0.98 0.50 0.45 C LCb setrgbcolor
LT6
0.98 0.50 0.45 C 2097 1837 CircleF
3146 1672 CircleF
3759 1610 CircleF
4195 1584 CircleF
4532 1531 CircleF
4808 1484 CircleF
5041 1445 CircleF
5244 1411 CircleF
5422 1377 CircleF
5581 1348 CircleF
5678 2241 CircleF
1.000 UL
LTb
0.19 0.38 0.50 C LCb setrgbcolor
LTb
0.19 0.38 0.50 C 5527 2021 M
303 0 V
2097 1753 M
36 -9 V
36 -9 V
36 -9 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
35 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -9 V
36 -10 V
36 -9 V
36 -10 V
36 -10 V
36 -9 V
36 -10 V
36 -10 V
36 -10 V
36 -9 V
36 -10 V
36 -10 V
35 -10 V
36 -11 V
36 -10 V
36 -10 V
36 -10 V
36 -11 V
36 -10 V
36 -11 V
36 -10 V
36 -11 V
36 -11 V
36 -11 V
36 -11 V
36 -11 V
36 -11 V
36 -11 V
36 -11 V
35 -12 V
36 -11 V
36 -12 V
36 -11 V
36 -12 V
36 -12 V
36 -12 V
36 -12 V
36 -12 V
36 -13 V
36 -12 V
36 -13 V
36 -12 V
36 -13 V
36 -13 V
36 -13 V
35 -13 V
36 -14 V
36 -13 V
36 -14 V
36 -14 V
36 -14 V
36 -14 V
36 -14 V
36 -14 V
36 -15 V
36 -15 V
36 -15 V
36 -15 V
36 -15 V
36 -16 V
36 -15 V
36 -16 V
35 -16 V
36 -16 V
36 -17 V
36 -17 V
36 -17 V
36 -17 V
36 -17 V
36 -18 V
36 -18 V
36 -18 V
36 -18 V
36 -19 V
36 -19 V
36 -19 V
36 -20 V
36 -19 V
35 -20 V
36 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -22 V
36 -22 V
36 -22 V
36 -23 V
stroke
LT0
0.00 0.00 0.00 C 2097 1867 M
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
35 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
35 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -4 V
35 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
35 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
35 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
35 -4 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
36 -4 V
36 -5 V
stroke
LT1
0.00 0.00 0.00 C 2097 429 M
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
35 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
stroke
LTb
LCb setrgbcolor
2097 1867 N
0 -1569 V
3558 0 V
0 1569 V
-3558 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5407,2021){\makebox(0,0)[r]{\strut{}fit}}%
  \put(5407,2241){\makebox(0,0)[r]{\strut{}$1024$}}%
  \put(5407,2461){\makebox(0,0)[r]{\strut{}$512$}}%
  \put(5407,2681){\makebox(0,0)[r]{\strut{}$256$}}%
  \put(4564,2021){\makebox(0,0)[r]{\strut{}$128$}}%
  \put(4564,2241){\makebox(0,0)[r]{\strut{}$64$}}%
  \put(4564,2461){\makebox(0,0)[r]{\strut{}$32$}}%
  \put(4564,2681){\makebox(0,0)[r]{\strut{}$16$}}%
  \put(5107,2891){\makebox(0,0){\strut{}$N=$}}%
  \put(4677,1619){\makebox(0,0)[l]{\strut{}$N \rightarrow \infty$}}%
  \put(2711,560){\makebox(0,0)[l]{\strut{}mach. prec.}}%
  \put(3876,-2){\makebox(0,0){\strut{}$m$}}%
  \put(1577,1082){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10}(\Delta E/N)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5581,98){\makebox(0,0){\strut{} 100}}%
  \put(2097,98){\makebox(0,0){\strut{} 10}}%
  \put(1977,1867){\makebox(0,0)[r]{\strut{}-4}}%
  \put(1977,1606){\makebox(0,0)[r]{\strut{}-6}}%
  \put(1977,1344){\makebox(0,0)[r]{\strut{}-8}}%
  \put(1977,1083){\makebox(0,0)[r]{\strut{}-10}}%
  \put(1977,821){\makebox(0,0)[r]{\strut{}-12}}%
  \put(1977,560){\makebox(0,0)[r]{\strut{}-14}}%
  \put(1977,298){\makebox(0,0)[r]{\strut{}-16}}%
  \put(2175,3298){\makebox(0,0){\strut{}$\log_2(N)$}}%
  \put(160,2043){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10}(\Delta E/N$)}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3671,3019){\makebox(0,0){\strut{} 10}}%
  \put(3173,3019){\makebox(0,0){\strut{} 9}}%
  \put(2674,3019){\makebox(0,0){\strut{} 8}}%
  \put(2176,3019){\makebox(0,0){\strut{} 7}}%
  \put(1677,3019){\makebox(0,0){\strut{} 6}}%
  \put(1179,3019){\makebox(0,0){\strut{} 5}}%
  \put(680,3019){\makebox(0,0){\strut{} 4}}%
  \put(560,2836){\makebox(0,0)[r]{\strut{}-4}}%
  \put(560,2572){\makebox(0,0)[r]{\strut{}-6}}%
  \put(560,2307){\makebox(0,0)[r]{\strut{}-8}}%
  \put(560,2043){\makebox(0,0)[r]{\strut{}-10}}%
  \put(560,1779){\makebox(0,0)[r]{\strut{}-12}}%
  \put(560,1514){\makebox(0,0)[r]{\strut{}-14}}%
  \put(560,1250){\makebox(0,0)[r]{\strut{}-16}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4908,3004)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/gnuplottex/gnuplottex-fig3.tex
%%Creator: gnuplot 4.6 patchlevel 3
%%CreationDate: Mon Feb 24 11:16:30 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 245 150
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 245 0 lineto 245 150 lineto 0 150 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/gnuplottex/gnuplottex-fig3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 3)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Feb 24 11:16:30 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4908.00 3004.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
860 555 M
31 0 V
4004 0 R
-31 0 V
860 659 M
31 0 V
4004 0 R
-31 0 V
860 709 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 864 M
31 0 V
4004 0 R
-31 0 V
860 1068 M
31 0 V
4004 0 R
-31 0 V
860 1173 M
31 0 V
4004 0 R
-31 0 V
860 1223 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1377 M
31 0 V
4004 0 R
-31 0 V
860 1581 M
31 0 V
4004 0 R
-31 0 V
860 1686 M
31 0 V
4004 0 R
-31 0 V
860 1736 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1891 M
31 0 V
4004 0 R
-31 0 V
860 2095 M
31 0 V
4004 0 R
-31 0 V
860 2200 M
31 0 V
4004 0 R
-31 0 V
860 2250 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2404 M
31 0 V
4004 0 R
-31 0 V
860 2608 M
31 0 V
4004 0 R
-31 0 V
860 2713 M
31 0 V
4004 0 R
-31 0 V
860 2763 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1468 400 M
0 63 V
0 2300 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2109 400 M
0 63 V
0 2300 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2749 400 M
0 63 V
0 2300 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3390 400 M
0 63 V
0 2300 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4030 400 M
0 63 V
0 2300 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4671 400 M
0 63 V
0 2300 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
860 2763 N
860 400 L
4035 0 V
0 2363 V
-4035 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
0.700 UP
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 860 2662 DiaF
892 2626 DiaF
924 2604 DiaF
956 2588 DiaF
988 2575 DiaF
1020 2565 DiaF
1052 2557 DiaF
1084 2550 DiaF
1116 2543 DiaF
1148 2537 DiaF
1180 2532 DiaF
1212 2527 DiaF
1244 2523 DiaF
1276 2519 DiaF
1308 2515 DiaF
1340 2512 DiaF
1372 2509 DiaF
1404 2506 DiaF
1436 2503 DiaF
1468 2500 DiaF
1500 2498 DiaF
1533 2496 DiaF
1565 2493 DiaF
1597 2491 DiaF
1629 2489 DiaF
1661 2487 DiaF
1693 2486 DiaF
1725 2484 DiaF
1757 2482 DiaF
1789 2481 DiaF
1821 2479 DiaF
1853 2478 DiaF
1885 2477 DiaF
1917 2475 DiaF
1949 2474 DiaF
1981 2473 DiaF
2013 2472 DiaF
2045 2471 DiaF
2077 2470 DiaF
2109 2469 DiaF
2141 2468 DiaF
2173 2467 DiaF
2205 2466 DiaF
2237 2466 DiaF
2269 2465 DiaF
2301 2464 DiaF
2333 2464 DiaF
2365 2463 DiaF
2397 2462 DiaF
2429 2462 DiaF
2461 2461 DiaF
2493 2461 DiaF
2525 2461 DiaF
2557 2460 DiaF
2589 2460 DiaF
2621 2460 DiaF
2653 2459 DiaF
2685 2459 DiaF
2717 2459 DiaF
2749 2459 DiaF
2781 2459 DiaF
2813 2459 DiaF
2845 2459 DiaF
2878 2459 DiaF
2910 2459 DiaF
2942 2459 DiaF
2974 2459 DiaF
3006 2459 DiaF
3038 2459 DiaF
3070 2459 DiaF
3102 2459 DiaF
3134 2460 DiaF
3166 2460 DiaF
3198 2460 DiaF
3230 2461 DiaF
3262 2461 DiaF
3294 2461 DiaF
3326 2462 DiaF
3358 2462 DiaF
3390 2463 DiaF
3422 2464 DiaF
3454 2464 DiaF
3486 2465 DiaF
3518 2466 DiaF
3550 2466 DiaF
3582 2467 DiaF
3614 2468 DiaF
3646 2469 DiaF
3678 2470 DiaF
3710 2471 DiaF
3742 2472 DiaF
3774 2473 DiaF
3806 2474 DiaF
3838 2475 DiaF
3870 2477 DiaF
3902 2478 DiaF
3934 2479 DiaF
3966 2481 DiaF
3998 2482 DiaF
4030 2484 DiaF
4062 2486 DiaF
4094 2487 DiaF
4126 2489 DiaF
4158 2491 DiaF
4190 2493 DiaF
4223 2496 DiaF
4255 2498 DiaF
4287 2500 DiaF
4319 2503 DiaF
4351 2506 DiaF
4383 2509 DiaF
4415 2512 DiaF
4447 2515 DiaF
4479 2519 DiaF
4511 2523 DiaF
4543 2527 DiaF
4575 2532 DiaF
4607 2537 DiaF
4639 2543 DiaF
4671 2550 DiaF
4703 2557 DiaF
4735 2565 DiaF
4767 2575 DiaF
4799 2588 DiaF
4831 2604 DiaF
4863 2626 DiaF
4895 2662 DiaF
2394 1792 DiaF
0.700 UP
1.000 UL
LT1
0.00 1.00 0.00 C LCb setrgbcolor
LT1
0.00 1.00 0.00 C 860 2417 DiaF
892 2022 DiaF
924 1811 DiaF
956 1665 DiaF
988 1552 DiaF
1020 1460 DiaF
1052 1383 DiaF
1084 1317 DiaF
1116 1258 DiaF
1148 1206 DiaF
1180 1159 DiaF
1212 1117 DiaF
1244 1078 DiaF
1276 1042 DiaF
1308 1009 DiaF
1340 978 DiaF
1372 949 DiaF
1404 922 DiaF
1436 897 DiaF
1468 873 DiaF
1500 851 DiaF
1533 830 DiaF
1565 810 DiaF
1597 791 DiaF
1629 773 DiaF
1661 756 DiaF
1693 740 DiaF
1725 724 DiaF
1757 710 DiaF
1789 696 DiaF
1821 683 DiaF
1853 670 DiaF
1885 658 DiaF
1917 646 DiaF
1949 636 DiaF
1981 625 DiaF
2013 615 DiaF
2045 606 DiaF
2077 597 DiaF
2109 589 DiaF
2141 581 DiaF
2173 573 DiaF
2205 566 DiaF
2237 559 DiaF
2269 553 DiaF
2301 547 DiaF
2333 541 DiaF
2365 536 DiaF
2397 531 DiaF
2429 526 DiaF
2461 522 DiaF
2493 518 DiaF
2525 515 DiaF
2557 511 DiaF
2589 508 DiaF
2621 506 DiaF
2653 503 DiaF
2685 501 DiaF
2717 500 DiaF
2749 498 DiaF
2781 497 DiaF
2813 497 DiaF
2845 496 DiaF
2878 496 DiaF
2910 496 DiaF
2942 497 DiaF
2974 497 DiaF
3006 498 DiaF
3038 500 DiaF
3070 501 DiaF
3102 503 DiaF
3134 506 DiaF
3166 508 DiaF
3198 511 DiaF
3230 515 DiaF
3262 518 DiaF
3294 522 DiaF
3326 526 DiaF
3358 531 DiaF
3390 536 DiaF
3422 541 DiaF
3454 547 DiaF
3486 553 DiaF
3518 559 DiaF
3550 566 DiaF
3582 573 DiaF
3614 581 DiaF
3646 589 DiaF
3678 597 DiaF
3710 606 DiaF
3742 615 DiaF
3774 625 DiaF
3806 636 DiaF
3838 646 DiaF
3870 658 DiaF
3902 670 DiaF
3934 683 DiaF
3966 696 DiaF
3998 710 DiaF
4030 724 DiaF
4062 740 DiaF
4094 756 DiaF
4126 773 DiaF
4158 791 DiaF
4190 810 DiaF
4223 830 DiaF
4255 851 DiaF
4287 873 DiaF
4319 897 DiaF
4351 922 DiaF
4383 949 DiaF
4415 978 DiaF
4447 1009 DiaF
4479 1042 DiaF
4511 1078 DiaF
4543 1117 DiaF
4575 1159 DiaF
4607 1206 DiaF
4639 1258 DiaF
4671 1317 DiaF
4703 1383 DiaF
4735 1460 DiaF
4767 1552 DiaF
4799 1665 DiaF
4831 1811 DiaF
4863 2022 DiaF
4895 2417 DiaF
2394 1592 DiaF
0.700 UP
1.000 UL
LT2
1.00 0.00 0.00 C LCb setrgbcolor
LT2
1.00 0.00 0.00 C 860 2317 DiaF
892 1958 DiaF
924 1769 DiaF
956 1638 DiaF
988 1538 DiaF
1020 1457 DiaF
1052 1388 DiaF
1084 1329 DiaF
1116 1277 DiaF
1148 1231 DiaF
1180 1189 DiaF
1212 1151 DiaF
1244 1116 DiaF
1276 1085 DiaF
1308 1055 DiaF
1340 1028 DiaF
1372 1002 DiaF
1404 978 DiaF
1436 956 DiaF
1468 935 DiaF
1500 915 DiaF
1533 896 DiaF
1565 878 DiaF
1597 861 DiaF
1629 845 DiaF
1661 830 DiaF
1693 816 DiaF
1725 802 DiaF
1757 789 DiaF
1789 777 DiaF
1821 765 DiaF
1853 754 DiaF
1885 743 DiaF
1917 733 DiaF
1949 723 DiaF
1981 714 DiaF
2013 705 DiaF
2045 697 DiaF
2077 689 DiaF
2109 681 DiaF
2141 674 DiaF
2173 668 DiaF
2205 661 DiaF
2237 655 DiaF
2269 649 DiaF
2301 644 DiaF
2333 639 DiaF
2365 634 DiaF
2397 630 DiaF
2429 626 DiaF
2461 622 DiaF
2493 619 DiaF
2525 616 DiaF
2557 613 DiaF
2589 610 DiaF
2621 608 DiaF
2653 606 DiaF
2685 604 DiaF
2717 602 DiaF
2749 601 DiaF
2781 600 DiaF
2813 600 DiaF
2845 599 DiaF
2878 599 DiaF
2910 599 DiaF
2942 600 DiaF
2974 600 DiaF
3006 601 DiaF
3038 602 DiaF
3070 604 DiaF
3102 606 DiaF
3134 608 DiaF
3166 610 DiaF
3198 613 DiaF
3230 616 DiaF
3262 619 DiaF
3294 622 DiaF
3326 626 DiaF
3358 630 DiaF
3390 634 DiaF
3422 639 DiaF
3454 644 DiaF
3486 649 DiaF
3518 655 DiaF
3550 661 DiaF
3582 668 DiaF
3614 674 DiaF
3646 681 DiaF
3678 689 DiaF
3710 697 DiaF
3742 705 DiaF
3774 714 DiaF
3806 723 DiaF
3838 733 DiaF
3870 743 DiaF
3902 754 DiaF
3934 765 DiaF
3966 777 DiaF
3998 789 DiaF
4030 802 DiaF
4062 816 DiaF
4094 830 DiaF
4126 845 DiaF
4158 861 DiaF
4190 878 DiaF
4223 896 DiaF
4255 915 DiaF
4287 935 DiaF
4319 956 DiaF
4351 978 DiaF
4383 1002 DiaF
4415 1028 DiaF
4447 1055 DiaF
4479 1085 DiaF
4511 1116 DiaF
4543 1151 DiaF
4575 1189 DiaF
4607 1231 DiaF
4639 1277 DiaF
4671 1329 DiaF
4703 1388 DiaF
4735 1457 DiaF
4767 1538 DiaF
4799 1638 DiaF
4831 1769 DiaF
4863 1958 DiaF
4895 2317 DiaF
2394 1392 DiaF
1.000 UL
LTb
LCb setrgbcolor
860 2763 N
860 400 L
4035 0 V
0 2363 V
-4035 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1948 1503 M
-63 0 V
stroke
LTb
LCb setrgbcolor
1948 1908 M
-63 0 V
stroke
LTb
LCb setrgbcolor
1948 2313 M
-63 0 V
stroke
LTb
LCb setrgbcolor
1948 1301 M
0 -63 V
stroke
LTb
LCb setrgbcolor
2269 1301 M
0 -63 V
stroke
LTb
LCb setrgbcolor
2589 1301 M
0 -63 V
stroke
LTb
LCb setrgbcolor
2909 1301 M
0 -63 V
stroke
LTb
LCb setrgbcolor
3230 1301 M
0 -63 V
stroke
LTb
LCb setrgbcolor
3550 1301 M
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1948 2313 N
0 -1012 V
1720 0 V
0 1012 V
-1720 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
0.600 UP
1.000 UL
LT0
0.00 0.00 1.00 C 1948 2273 DiaF
2269 2259 DiaF
2457 2250 DiaF
2590 2244 DiaF
2694 2239 DiaF
2778 2235 DiaF
2849 2232 DiaF
2910 2229 DiaF
2964 2226 DiaF
3012 2224 DiaF
3055 2222 DiaF
3094 2220 DiaF
3130 2218 DiaF
3163 2217 DiaF
3194 2215 DiaF
3222 2214 DiaF
3249 2213 DiaF
3274 2212 DiaF
3297 2211 DiaF
3319 2210 DiaF
3340 2209 DiaF
3359 2208 DiaF
3378 2207 DiaF
3395 2206 DiaF
3412 2205 DiaF
3428 2204 DiaF
3443 2204 DiaF
3457 2203 DiaF
3470 2202 DiaF
3483 2202 DiaF
3496 2201 DiaF
3507 2201 DiaF
3518 2200 DiaF
3529 2200 DiaF
3539 2199 DiaF
3549 2199 DiaF
3558 2198 DiaF
3566 2198 DiaF
3575 2197 DiaF
3582 2197 DiaF
3590 2197 DiaF
3597 2196 DiaF
3603 2196 DiaF
3610 2196 DiaF
3616 2195 DiaF
3621 2195 DiaF
3626 2195 DiaF
3631 2195 DiaF
3636 2195 DiaF
3640 2194 DiaF
3644 2194 DiaF
3648 2194 DiaF
3651 2194 DiaF
3654 2194 DiaF
3657 2194 DiaF
3659 2193 DiaF
3661 2193 DiaF
3663 2193 DiaF
3664 2193 DiaF
3666 2193 DiaF
3667 2193 DiaF
3667 2193 DiaF
3668 2193 DiaF
3668 2193 DiaF
3668 2193 DiaF
3667 2193 DiaF
3667 2193 DiaF
3666 2193 DiaF
3664 2193 DiaF
3663 2193 DiaF
3661 2193 DiaF
3659 2193 DiaF
3657 2194 DiaF
3654 2194 DiaF
3651 2194 DiaF
3648 2194 DiaF
3644 2194 DiaF
3640 2194 DiaF
3636 2195 DiaF
3631 2195 DiaF
3626 2195 DiaF
3621 2195 DiaF
3616 2195 DiaF
3610 2196 DiaF
3603 2196 DiaF
3597 2196 DiaF
3590 2197 DiaF
3582 2197 DiaF
3575 2197 DiaF
3566 2198 DiaF
3558 2198 DiaF
3549 2199 DiaF
3539 2199 DiaF
3529 2200 DiaF
3518 2200 DiaF
3507 2201 DiaF
3496 2201 DiaF
3483 2202 DiaF
3470 2202 DiaF
3457 2203 DiaF
3443 2204 DiaF
3428 2204 DiaF
3412 2205 DiaF
3395 2206 DiaF
3378 2207 DiaF
3359 2208 DiaF
3340 2209 DiaF
3319 2210 DiaF
3297 2211 DiaF
3274 2212 DiaF
3249 2213 DiaF
3222 2214 DiaF
3194 2215 DiaF
3163 2217 DiaF
3130 2218 DiaF
3094 2220 DiaF
3055 2222 DiaF
3012 2224 DiaF
2964 2226 DiaF
2910 2229 DiaF
2849 2232 DiaF
2778 2235 DiaF
2694 2239 DiaF
2590 2244 DiaF
2457 2250 DiaF
2269 2259 DiaF
1948 2273 DiaF
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 4408 2012 M
183 0 V
1948 2274 M
17 0 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
18 0 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 0 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
17 0 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
18 0 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 0 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
17 0 V
18 -1 V
17 -1 V
0.600 UP
stroke
LT2
0.00 1.00 0.00 C 1948 2177 DiaF
2269 2021 DiaF
2457 1938 DiaF
2590 1880 DiaF
2694 1836 DiaF
2778 1800 DiaF
2849 1769 DiaF
2910 1743 DiaF
2964 1720 DiaF
3012 1699 DiaF
3055 1681 DiaF
3094 1664 DiaF
3130 1649 DiaF
3163 1635 DiaF
3194 1622 DiaF
3222 1609 DiaF
3249 1598 DiaF
3274 1587 DiaF
3297 1578 DiaF
3319 1568 DiaF
3340 1559 DiaF
3359 1551 DiaF
3378 1543 DiaF
3395 1536 DiaF
3412 1529 DiaF
3428 1522 DiaF
3443 1515 DiaF
3457 1509 DiaF
3470 1504 DiaF
3483 1498 DiaF
3496 1493 DiaF
3507 1488 DiaF
3518 1483 DiaF
3529 1479 DiaF
3539 1474 DiaF
3549 1470 DiaF
3558 1466 DiaF
3566 1463 DiaF
3575 1459 DiaF
3582 1456 DiaF
3590 1453 DiaF
3597 1450 DiaF
3603 1447 DiaF
3610 1444 DiaF
3616 1442 DiaF
3621 1439 DiaF
3626 1437 DiaF
3631 1435 DiaF
3636 1433 DiaF
3640 1431 DiaF
3644 1430 DiaF
3648 1428 DiaF
3651 1427 DiaF
3654 1425 DiaF
3657 1424 DiaF
3659 1423 DiaF
3661 1422 DiaF
3663 1422 DiaF
3664 1421 DiaF
3666 1420 DiaF
3667 1420 DiaF
3667 1420 DiaF
3668 1419 DiaF
3668 1419 DiaF
3668 1419 DiaF
3667 1420 DiaF
3667 1420 DiaF
3666 1420 DiaF
3664 1421 DiaF
3663 1422 DiaF
3661 1422 DiaF
3659 1423 DiaF
3657 1424 DiaF
3654 1425 DiaF
3651 1427 DiaF
3648 1428 DiaF
3644 1430 DiaF
3640 1431 DiaF
3636 1433 DiaF
3631 1435 DiaF
3626 1437 DiaF
3621 1439 DiaF
3616 1442 DiaF
3610 1444 DiaF
3603 1447 DiaF
3597 1450 DiaF
3590 1453 DiaF
3582 1456 DiaF
3575 1459 DiaF
3566 1463 DiaF
3558 1466 DiaF
3549 1470 DiaF
3539 1474 DiaF
3529 1479 DiaF
3518 1483 DiaF
3507 1488 DiaF
3496 1493 DiaF
3483 1498 DiaF
3470 1504 DiaF
3457 1509 DiaF
3443 1515 DiaF
3428 1522 DiaF
3412 1529 DiaF
3395 1536 DiaF
3378 1543 DiaF
3359 1551 DiaF
3340 1559 DiaF
3319 1568 DiaF
3297 1578 DiaF
3274 1587 DiaF
3249 1598 DiaF
3222 1609 DiaF
3194 1622 DiaF
3163 1635 DiaF
3130 1649 DiaF
3094 1664 DiaF
3055 1681 DiaF
3012 1699 DiaF
2964 1720 DiaF
2910 1743 DiaF
2849 1769 DiaF
2778 1800 DiaF
2694 1836 DiaF
2590 1880 DiaF
2457 1938 DiaF
2269 2021 DiaF
1948 2177 DiaF
1.000 UL
LT0
0.00 1.00 0.00 C LCb setrgbcolor
LT0
0.00 1.00 0.00 C 4408 1812 M
183 0 V
1948 2153 M
17 -8 V
18 -7 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
18 -7 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
18 -7 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
0.600 UP
stroke
LT4
1.00 0.00 0.00 C 1948 2137 DiaF
2269 1996 DiaF
2457 1921 DiaF
2590 1870 DiaF
2694 1830 DiaF
2778 1798 DiaF
2849 1771 DiaF
2910 1748 DiaF
2964 1727 DiaF
3012 1709 DiaF
3055 1693 DiaF
3094 1678 DiaF
3130 1664 DiaF
3163 1651 DiaF
3194 1640 DiaF
3222 1629 DiaF
3249 1619 DiaF
3274 1609 DiaF
3297 1601 DiaF
3319 1592 DiaF
3340 1584 DiaF
3359 1577 DiaF
3378 1570 DiaF
3395 1563 DiaF
3412 1557 DiaF
3428 1551 DiaF
3443 1545 DiaF
3457 1540 DiaF
3470 1535 DiaF
3483 1530 DiaF
3496 1525 DiaF
3507 1521 DiaF
3518 1517 DiaF
3529 1513 DiaF
3539 1509 DiaF
3549 1505 DiaF
3558 1502 DiaF
3566 1499 DiaF
3575 1495 DiaF
3582 1492 DiaF
3590 1490 DiaF
3597 1487 DiaF
3603 1484 DiaF
3610 1482 DiaF
3616 1480 DiaF
3621 1478 DiaF
3626 1476 DiaF
3631 1474 DiaF
3636 1472 DiaF
3640 1471 DiaF
3644 1469 DiaF
3648 1468 DiaF
3651 1466 DiaF
3654 1465 DiaF
3657 1464 DiaF
3659 1463 DiaF
3661 1463 DiaF
3663 1462 DiaF
3664 1461 DiaF
3666 1461 DiaF
3667 1460 DiaF
3667 1460 DiaF
3668 1460 DiaF
3668 1460 DiaF
3668 1460 DiaF
3667 1460 DiaF
3667 1460 DiaF
3666 1461 DiaF
3664 1461 DiaF
3663 1462 DiaF
3661 1463 DiaF
3659 1463 DiaF
3657 1464 DiaF
3654 1465 DiaF
3651 1466 DiaF
3648 1468 DiaF
3644 1469 DiaF
3640 1471 DiaF
3636 1472 DiaF
3631 1474 DiaF
3626 1476 DiaF
3621 1478 DiaF
3616 1480 DiaF
3610 1482 DiaF
3603 1484 DiaF
3597 1487 DiaF
3590 1490 DiaF
3582 1492 DiaF
3575 1495 DiaF
3566 1499 DiaF
3558 1502 DiaF
3549 1505 DiaF
3539 1509 DiaF
3529 1513 DiaF
3518 1517 DiaF
3507 1521 DiaF
3496 1525 DiaF
3483 1530 DiaF
3470 1535 DiaF
3457 1540 DiaF
3443 1545 DiaF
3428 1551 DiaF
3412 1557 DiaF
3395 1563 DiaF
3378 1570 DiaF
3359 1577 DiaF
3340 1584 DiaF
3319 1592 DiaF
3297 1601 DiaF
3274 1609 DiaF
3249 1619 DiaF
3222 1629 DiaF
3194 1640 DiaF
3163 1651 DiaF
3130 1664 DiaF
3094 1678 DiaF
3055 1693 DiaF
3012 1709 DiaF
2964 1727 DiaF
2910 1748 DiaF
2849 1771 DiaF
2778 1798 DiaF
2694 1830 DiaF
2590 1870 DiaF
2457 1921 DiaF
2269 1996 DiaF
1948 2137 DiaF
1.000 UL
LT0
1.00 0.00 0.00 C LCb setrgbcolor
LT0
1.00 0.00 0.00 C 4408 1612 M
183 0 V
1948 2112 M
17 -7 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
18 -7 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
18 -6 V
17 -7 V
17 -7 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -7 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -7 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
17 -7 V
18 -6 V
17 -7 V
18 -6 V
17 -7 V
17 -6 V
18 -7 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
18 -7 V
17 -7 V
17 -6 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
18 -7 V
17 -6 V
17 -7 V
18 -6 V
17 -7 V
stroke
LTb
LCb setrgbcolor
1948 2313 N
0 -1012 V
1720 0 V
0 1012 V
-1720 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4288,1612){\makebox(0,0)[r]{\strut{}$2.0008$}}%
  \put(4288,1812){\makebox(0,0)[r]{\strut{}$2.2507$}}%
  \put(4288,2012){\makebox(0,0)[r]{\strut{}$0.2500$}}%
  \put(4139,2212){\makebox(0,0){\strut{}slope:}}%
  \put(2808,838){\makebox(0,0){\strut{}$\log_{10}\left( \frac{N}{\pi}\sin\left( \frac{\pi}{N} r \right) \right)$}}%
  \put(1485,1807){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10}|C^{\alpha}|$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3550,1038){\makebox(0,0){\strut{} 1.5}}%
  \put(3230,1038){\makebox(0,0){\strut{} 1.2}}%
  \put(2909,1038){\makebox(0,0){\strut{} 0.9}}%
  \put(2589,1038){\makebox(0,0){\strut{} 0.6}}%
  \put(2269,1038){\makebox(0,0){\strut{} 0.3}}%
  \put(1948,1038){\makebox(0,0){\strut{} 0}}%
  \put(1765,2313){\makebox(0,0)[r]{\strut{}0}}%
  \put(1765,1908){\makebox(0,0)[r]{\strut{}-2}}%
  \put(1765,1503){\makebox(0,0)[r]{\strut{}-4}}%
  \put(2237,1392){\makebox(0,0)[r]{\strut{}$C^z$}}%
  \put(2237,1592){\makebox(0,0)[r]{\strut{}$C^y$}}%
  \put(2237,1792){\makebox(0,0)[r]{\strut{}$C^x$}}%
  \put(2877,-100){\makebox(0,0){\strut{}$r$}}%
  \put(160,1581){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$|C^\alpha|$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4671,200){\makebox(0,0){\strut{} 120}}%
  \put(4030,200){\makebox(0,0){\strut{} 100}}%
  \put(3390,200){\makebox(0,0){\strut{} 80}}%
  \put(2749,200){\makebox(0,0){\strut{} 60}}%
  \put(2109,200){\makebox(0,0){\strut{} 40}}%
  \put(1468,200){\makebox(0,0){\strut{} 20}}%
  \put(740,2763){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
  \put(740,2250){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
  \put(740,1736){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
  \put(740,1223){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
  \put(740,709){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4908,2380)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig4.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Wed Apr 30 12:33:45 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 245 119
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 245 0 lineto 245 119 lineto 0 119 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 30 12:33:45 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4908.00 2380.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
860 200 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 523 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 846 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1169 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1493 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1816 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2139 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1464 200 M
0 63 V
0 1876 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2099 200 M
0 63 V
0 1876 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2735 200 M
0 63 V
0 1876 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3370 200 M
0 63 V
0 1876 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4005 200 M
0 63 V
0 1876 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4641 200 M
0 63 V
0 1876 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
860 2139 N
860 200 L
4035 0 V
0 1939 V
-4035 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.100 UP
1.000 UL
LT0
1.00 0.00 1.00 C 4895 2056 M
2862 1921 L
1845 1683 L
1337 1421 L
1082 1153 L
955 884 L
892 614 L
860 335 L
4895 2056 CircleF
2862 1921 CircleF
1845 1683 CircleF
1337 1421 CircleF
1082 1153 CircleF
955 884 CircleF
892 614 CircleF
860 335 CircleF
1.000 UL
LTb
LCb setrgbcolor
860 2139 N
860 200 L
4035 0 V
0 1939 V
-4035 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2571 795 M
63 0 V
stroke
LTb
LCb setrgbcolor
2571 1012 M
63 0 V
stroke
LTb
LCb setrgbcolor
2571 1229 M
63 0 V
stroke
LTb
LCb setrgbcolor
2571 1446 M
63 0 V
stroke
LTb
LCb setrgbcolor
2571 1663 M
63 0 V
stroke
LTb
LCb setrgbcolor
2572 795 M
0 63 V
stroke
LTb
LCb setrgbcolor
2979 795 M
0 63 V
stroke
LTb
LCb setrgbcolor
3385 795 M
0 63 V
stroke
LTb
LCb setrgbcolor
3792 795 M
0 63 V
stroke
LTb
LCb setrgbcolor
4198 795 M
0 63 V
stroke
LTb
LCb setrgbcolor
4605 795 M
0 63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2571 1663 N
0 -868 V
2152 0 V
0 868 V
-2152 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
0.900 UP
1.000 UL
LT0
1.00 0.00 1.00 C 4723 1626 CircleF
4554 1565 CircleF
4253 1459 CircleF
3924 1341 CircleF
3588 1222 CircleF
3249 1101 CircleF
2911 980 CircleF
2572 856 CircleF
1.000 UL
LT1
1.00 0.00 1.00 C LCb setrgbcolor
LT1
1.00 0.00 1.00 C 3891 1500 M
2571 858 M
22 7 V
21 8 V
22 8 V
22 8 V
22 7 V
21 8 V
22 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
21 8 V
22 8 V
22 7 V
22 8 V
21 8 V
22 8 V
22 7 V
22 8 V
21 8 V
22 8 V
22 7 V
22 8 V
21 8 V
22 8 V
22 7 V
22 8 V
21 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 8 V
22 7 V
22 8 V
22 8 V
21 8 V
22 7 V
22 8 V
21 8 V
22 8 V
22 7 V
22 8 V
21 8 V
22 8 V
22 8 V
22 7 V
21 8 V
22 8 V
22 8 V
22 7 V
21 8 V
22 8 V
22 8 V
22 7 V
21 8 V
22 8 V
22 8 V
21 7 V
22 8 V
22 8 V
22 8 V
21 8 V
22 7 V
22 8 V
22 8 V
21 8 V
22 7 V
22 8 V
22 8 V
21 8 V
22 7 V
22 8 V
22 8 V
21 8 V
22 7 V
stroke
LTb
LCb setrgbcolor
2571 1663 N
0 -868 V
2152 0 V
0 868 V
-2152 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3771,1500){\makebox(0,0)[r]{\strut{}slope: 0.502}}%
  \put(3647,395){\makebox(0,0){\strut{}$\frac{1}{3}\log_2 \left( \frac{N}{\pi} \sin\left( \frac{\pi}{N} \ell \right) \right)$}}%
  \put(1991,1229){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$S$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4605,595){\makebox(0,0){\strut{} 2}}%
  \put(4198,595){\makebox(0,0){\strut{} 1.6}}%
  \put(3792,595){\makebox(0,0){\strut{} 1.2}}%
  \put(3385,595){\makebox(0,0){\strut{} 0.8}}%
  \put(2979,595){\makebox(0,0){\strut{} 0.4}}%
  \put(2572,595){\makebox(0,0){\strut{} 0}}%
  \put(2451,1663){\makebox(0,0)[r]{\strut{} 1.8}}%
  \put(2451,1446){\makebox(0,0)[r]{\strut{} 1.5}}%
  \put(2451,1229){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(2451,1012){\makebox(0,0)[r]{\strut{} 0.9}}%
  \put(2451,795){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(2877,-300){\makebox(0,0){\strut{}$\ell$}}%
  \put(160,1169){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$S$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4641,0){\makebox(0,0){\strut{} 120}}%
  \put(4005,0){\makebox(0,0){\strut{} 100}}%
  \put(3370,0){\makebox(0,0){\strut{} 80}}%
  \put(2735,0){\makebox(0,0){\strut{} 60}}%
  \put(2099,0){\makebox(0,0){\strut{} 40}}%
  \put(1464,0){\makebox(0,0){\strut{} 20}}%
  \put(740,2139){\makebox(0,0)[r]{\strut{} 1.8}}%
  \put(740,1816){\makebox(0,0)[r]{\strut{} 1.6}}%
  \put(740,1493){\makebox(0,0)[r]{\strut{} 1.4}}%
  \put(740,1169){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(740,846){\makebox(0,0)[r]{\strut{} 1}}%
  \put(740,523){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(740,200){\makebox(0,0)[r]{\strut{} 0.6}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3230,3174)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig5.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Fri Jun  6 15:19:10 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 161 158
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 161 0 lineto 161 158 lineto 0 158 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig5.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jun  6 15:19:10 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 3230.00 3174.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
180 476 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 776 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 1075 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 1375 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 1674 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 1974 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 2273 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
180 2573 M
63 0 V
2626 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
498 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
836 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1175 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1514 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1853 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2191 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2530 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2869 476 M
0 63 V
0 2034 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
180 2573 N
180 476 L
2689 0 V
0 2097 V
-2689 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.30 0.30 0.30 C 1.000 UL
LT1
0.30 0.30 0.30 C 1069 476 M
0 2097 V
stroke
LTb
LCb setrgbcolor
0.600 UP
1.000 UL
LT0
1.00 0.00 0.00 C LCb setrgbcolor
LT0
1.00 0.00 0.00 C 180 1912 CircleF
201 1848 CircleF
222 1973 CircleF
244 1979 CircleF
265 1976 CircleF
286 1972 CircleF
307 1965 CircleF
328 1960 CircleF
349 1960 CircleF
371 1960 CircleF
392 1957 CircleF
413 1952 CircleF
434 1951 CircleF
455 1961 CircleF
476 1723 CircleF
498 1974 CircleF
519 1906 CircleF
540 1952 CircleF
561 1955 CircleF
582 1953 CircleF
603 1951 CircleF
625 1947 CircleF
646 1940 CircleF
667 1934 CircleF
688 1937 CircleF
709 1936 CircleF
731 1934 CircleF
752 1930 CircleF
773 1943 CircleF
794 2028 CircleF
815 2213 CircleF
836 2316 CircleF
858 1751 CircleF
879 1926 CircleF
900 1969 CircleF
921 1970 CircleF
942 1967 CircleF
963 1963 CircleF
985 1956 CircleF
1006 1951 CircleF
1027 1953 CircleF
1048 1955 CircleF
1069 1953 CircleF
1090 1950 CircleF
1112 1950 CircleF
1133 1962 CircleF
1154 1722 CircleF
1175 1975 CircleF
1196 1906 CircleF
1217 1949 CircleF
1239 1951 CircleF
1260 1947 CircleF
1281 1943 CircleF
1302 1937 CircleF
1323 1927 CircleF
1345 1920 CircleF
1366 1922 CircleF
1387 1921 CircleF
1408 1918 CircleF
1429 1916 CircleF
1450 1953 CircleF
1472 2078 CircleF
1493 2307 CircleF
1514 2411 CircleF
1535 1913 CircleF
1556 1849 CircleF
1577 1973 CircleF
1599 1979 CircleF
1620 1976 CircleF
1641 1972 CircleF
1662 1965 CircleF
1683 1960 CircleF
1704 1961 CircleF
1726 1960 CircleF
1747 1957 CircleF
1768 1953 CircleF
1789 1951 CircleF
1810 1962 CircleF
1832 1721 CircleF
1853 1974 CircleF
1874 1906 CircleF
1895 1952 CircleF
1916 1955 CircleF
1937 1952 CircleF
1959 1951 CircleF
1980 1947 CircleF
2001 1940 CircleF
2022 1934 CircleF
2043 1936 CircleF
2064 1936 CircleF
2086 1934 CircleF
2107 1930 CircleF
2128 1944 CircleF
2149 2028 CircleF
2170 2213 CircleF
2191 2316 CircleF
2213 1751 CircleF
2234 1926 CircleF
2255 1969 CircleF
2276 1970 CircleF
2297 1967 CircleF
2318 1963 CircleF
2340 1956 CircleF
2361 1951 CircleF
2382 1953 CircleF
2403 1955 CircleF
2424 1953 CircleF
2446 1950 CircleF
2467 1950 CircleF
2488 1962 CircleF
2509 1721 CircleF
2530 1974 CircleF
2551 1906 CircleF
2573 1949 CircleF
2594 1951 CircleF
2615 1947 CircleF
2636 1944 CircleF
2657 1937 CircleF
2678 1927 CircleF
2700 1920 CircleF
2721 1921 CircleF
2742 1921 CircleF
2763 1917 CircleF
2784 1915 CircleF
2805 1952 CircleF
2827 2077 CircleF
2848 2307 CircleF
2869 2411 CircleF
1282 2891 CircleF
0.600 UP
1.000 UL
LT1
0.00 1.00 0.00 C LCb setrgbcolor
LT1
0.00 1.00 0.00 C 180 1746 CircleF
201 1628 CircleF
222 1545 CircleF
244 1558 CircleF
265 1578 CircleF
286 1576 CircleF
307 1564 CircleF
328 1551 CircleF
349 1544 CircleF
371 1543 CircleF
392 1546 CircleF
413 1550 CircleF
434 1554 CircleF
455 1552 CircleF
476 1480 CircleF
498 1402 CircleF
519 1525 CircleF
540 1560 CircleF
561 1560 CircleF
582 1562 CircleF
603 1566 CircleF
625 1571 CircleF
646 1575 CircleF
667 1576 CircleF
688 1574 CircleF
709 1565 CircleF
731 1557 CircleF
752 1564 CircleF
773 1568 CircleF
794 1553 CircleF
815 1804 CircleF
836 1882 CircleF
858 1585 CircleF
879 1577 CircleF
900 1551 CircleF
921 1564 CircleF
942 1561 CircleF
963 1549 CircleF
985 1541 CircleF
1006 1540 CircleF
1027 1544 CircleF
1048 1551 CircleF
1069 1556 CircleF
1090 1559 CircleF
1112 1562 CircleF
1133 1557 CircleF
1154 1486 CircleF
1175 1413 CircleF
1196 1533 CircleF
1217 1568 CircleF
1239 1570 CircleF
1260 1574 CircleF
1281 1577 CircleF
1302 1578 CircleF
1323 1574 CircleF
1345 1565 CircleF
1366 1550 CircleF
1387 1539 CircleF
1408 1548 CircleF
1429 1575 CircleF
1450 1539 CircleF
1472 1572 CircleF
1493 1934 CircleF
1514 2011 CircleF
1535 1747 CircleF
1556 1627 CircleF
1577 1541 CircleF
1599 1558 CircleF
1620 1582 CircleF
1641 1582 CircleF
1662 1570 CircleF
1683 1556 CircleF
1704 1546 CircleF
1726 1542 CircleF
1747 1543 CircleF
1768 1546 CircleF
1789 1551 CircleF
1810 1549 CircleF
1832 1480 CircleF
1853 1404 CircleF
1874 1532 CircleF
1895 1567 CircleF
1916 1567 CircleF
1937 1568 CircleF
1959 1571 CircleF
1980 1574 CircleF
2001 1576 CircleF
2022 1576 CircleF
2043 1575 CircleF
2064 1571 CircleF
2086 1568 CircleF
2107 1573 CircleF
2128 1554 CircleF
2149 1551 CircleF
2170 1805 CircleF
2191 1885 CircleF
2213 1637 CircleF
2234 1601 CircleF
2255 1552 CircleF
2276 1553 CircleF
2297 1556 CircleF
2318 1551 CircleF
2340 1547 CircleF
2361 1546 CircleF
2382 1548 CircleF
2403 1552 CircleF
2424 1555 CircleF
2446 1558 CircleF
2467 1561 CircleF
2488 1556 CircleF
2509 1490 CircleF
2530 1422 CircleF
2551 1540 CircleF
2573 1576 CircleF
2594 1579 CircleF
2615 1582 CircleF
2636 1584 CircleF
2657 1582 CircleF
2678 1576 CircleF
2700 1564 CircleF
2721 1549 CircleF
2742 1540 CircleF
2763 1554 CircleF
2784 1582 CircleF
2805 1539 CircleF
2827 1563 CircleF
2848 1934 CircleF
2869 2012 CircleF
1282 2691 CircleF
0.600 UP
1.000 UL
LT2
0.00 0.00 0.00 C LCb setrgbcolor
LT2
0.00 0.00 0.00 C 180 1536 CircleF
201 1370 CircleF
222 1272 CircleF
244 1295 CircleF
265 1288 CircleF
286 1268 CircleF
307 1258 CircleF
328 1262 CircleF
349 1274 CircleF
371 1285 CircleF
392 1293 CircleF
413 1298 CircleF
434 1300 CircleF
455 1294 CircleF
476 1271 CircleF
498 1253 CircleF
519 1280 CircleF
540 1293 CircleF
561 1290 CircleF
582 1288 CircleF
603 1285 CircleF
625 1284 CircleF
646 1283 CircleF
667 1285 CircleF
688 1286 CircleF
709 1286 CircleF
731 1283 CircleF
752 1288 CircleF
773 1290 CircleF
794 1149 CircleF
815 1501 CircleF
836 1576 CircleF
858 1378 CircleF
879 1326 CircleF
900 1280 CircleF
921 1286 CircleF
942 1286 CircleF
963 1288 CircleF
985 1291 CircleF
1006 1294 CircleF
1027 1294 CircleF
1048 1292 CircleF
1069 1288 CircleF
1090 1285 CircleF
1112 1282 CircleF
1133 1273 CircleF
1154 1245 CircleF
1175 1222 CircleF
1196 1258 CircleF
1217 1275 CircleF
1239 1275 CircleF
1260 1278 CircleF
1281 1284 CircleF
1302 1292 CircleF
1323 1301 CircleF
1345 1309 CircleF
1366 1309 CircleF
1387 1297 CircleF
1408 1280 CircleF
1429 1286 CircleF
1450 1267 CircleF
1472 1034 CircleF
1493 1661 CircleF
1514 1729 CircleF
1535 1535 CircleF
1556 1371 CircleF
1577 1277 CircleF
1599 1294 CircleF
1620 1285 CircleF
1641 1267 CircleF
1662 1259 CircleF
1683 1265 CircleF
1704 1276 CircleF
1726 1286 CircleF
1747 1292 CircleF
1768 1296 CircleF
1789 1298 CircleF
1810 1292 CircleF
1832 1270 CircleF
1853 1251 CircleF
1874 1280 CircleF
1895 1293 CircleF
1916 1291 CircleF
1937 1287 CircleF
1959 1283 CircleF
1980 1280 CircleF
2001 1279 CircleF
2022 1281 CircleF
2043 1285 CircleF
2064 1287 CircleF
2086 1285 CircleF
2107 1285 CircleF
2128 1286 CircleF
2149 1196 CircleF
2170 1503 CircleF
2191 1575 CircleF
2213 1367 CircleF
2234 1318 CircleF
2255 1283 CircleF
2276 1288 CircleF
2297 1286 CircleF
2318 1288 CircleF
2340 1292 CircleF
2361 1295 CircleF
2382 1295 CircleF
2403 1291 CircleF
2424 1287 CircleF
2446 1284 CircleF
2467 1281 CircleF
2488 1272 CircleF
2509 1244 CircleF
2530 1223 CircleF
2551 1259 CircleF
2573 1276 CircleF
2594 1277 CircleF
2615 1279 CircleF
2636 1284 CircleF
2657 1291 CircleF
2678 1299 CircleF
2700 1305 CircleF
2721 1306 CircleF
2742 1295 CircleF
2763 1279 CircleF
2784 1287 CircleF
2805 1267 CircleF
2827 1001 CircleF
2848 1661 CircleF
2869 1729 CircleF
2605 2891 CircleF
0.600 UP
1.000 UL
LT3
1.00 0.00 1.00 C LCb setrgbcolor
LT3
1.00 0.00 1.00 C 180 1201 CircleF
201 1001 CircleF
222 918 CircleF
244 971 CircleF
265 971 CircleF
286 969 CircleF
307 968 CircleF
328 965 CircleF
349 962 CircleF
371 960 CircleF
392 961 CircleF
413 961 CircleF
434 961 CircleF
455 956 CircleF
476 944 CircleF
498 931 CircleF
519 940 CircleF
540 946 CircleF
561 949 CircleF
582 955 CircleF
603 963 CircleF
625 968 CircleF
646 970 CircleF
667 967 CircleF
688 964 CircleF
709 964 CircleF
731 964 CircleF
752 958 CircleF
773 979 CircleF
794 478 CircleF
815 1136 CircleF
836 1217 CircleF
858 1001 CircleF
879 945 CircleF
900 951 CircleF
921 954 CircleF
942 949 CircleF
963 949 CircleF
985 947 CircleF
1006 943 CircleF
1027 942 CircleF
1048 947 CircleF
1069 955 CircleF
1090 962 CircleF
1112 966 CircleF
1133 964 CircleF
1154 953 CircleF
1175 941 CircleF
1196 949 CircleF
1217 952 CircleF
1239 952 CircleF
1260 952 CircleF
1281 953 CircleF
1302 952 CircleF
1323 950 CircleF
1345 946 CircleF
1366 943 CircleF
1387 942 CircleF
1408 939 CircleF
1429 956 CircleF
1450 1003 CircleF
1472 1021 CircleF
1493 1326 CircleF
1514 1402 CircleF
1535 1202 CircleF
1556 1005 CircleF
1577 920 CircleF
1599 972 CircleF
1620 971 CircleF
1641 969 CircleF
1662 968 CircleF
1683 965 CircleF
1704 962 CircleF
1726 960 CircleF
1747 961 CircleF
1768 961 CircleF
1789 961 CircleF
1810 957 CircleF
1832 944 CircleF
1853 931 CircleF
1874 941 CircleF
1895 945 CircleF
1916 949 CircleF
1937 955 CircleF
1959 962 CircleF
1980 968 CircleF
2001 970 CircleF
2022 967 CircleF
2043 964 CircleF
2064 964 CircleF
2086 963 CircleF
2107 956 CircleF
2128 979 CircleF
2149 566 CircleF
2170 1135 CircleF
2191 1217 CircleF
2213 998 CircleF
2234 943 CircleF
2255 952 CircleF
2276 953 CircleF
2297 948 CircleF
2318 949 CircleF
2340 948 CircleF
2361 944 CircleF
2382 943 CircleF
2403 947 CircleF
2424 954 CircleF
2446 961 CircleF
2467 965 CircleF
2488 963 CircleF
2509 953 CircleF
2530 941 CircleF
2551 950 CircleF
2573 953 CircleF
2594 953 CircleF
2615 953 CircleF
2636 953 CircleF
2657 953 CircleF
2678 950 CircleF
2700 946 CircleF
2721 944 CircleF
2742 943 CircleF
2763 939 CircleF
2784 955 CircleF
2805 1003 CircleF
2827 1018 CircleF
2848 1326 CircleF
2869 1402 CircleF
2605 2691 CircleF
1.000 UL
LT0
1.00 0.00 0.00 C 180 1815 M
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
stroke
LT0
0.00 1.00 0.00 C 180 1391 M
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
stroke
LT0
0.00 0.00 0.00 C 180 1095 M
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
stroke
LT0
1.00 0.00 1.00 C 180 745 M
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
stroke
LTb
LCb setrgbcolor
180 2573 N
180 476 L
2689 0 V
0 2097 V
-2689 0 V
Z stroke
1.000 UL
LTb
1.00 1.00 1.00 C 1.000 180 566 910 120 BoxColFill
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(2364,2691){\makebox(0,0)[r]{\strut{}$m=100$}}%
  \put(2364,2891){\makebox(0,0)[r]{\strut{}$m=070$}}%
  \put(1041,2691){\makebox(0,0)[r]{\strut{}$m=050$}}%
  \put(1041,2891){\makebox(0,0)[r]{\strut{}$m=030$}}%
  \put(985,626){\makebox(0,0)[l]{\strut{}$s_c$}}%
  \put(1524,-24){\makebox(0,0){\strut{}$n$}}%
  \put(-340,1524){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} | \Delta E_n |$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2869,276){\makebox(0,0){\strut{} 128}}%
  \put(2530,276){\makebox(0,0){\strut{} 112}}%
  \put(2191,276){\makebox(0,0){\strut{} 96}}%
  \put(1853,276){\makebox(0,0){\strut{} 80}}%
  \put(1514,276){\makebox(0,0){\strut{} 64}}%
  \put(1175,276){\makebox(0,0){\strut{} 48}}%
  \put(836,276){\makebox(0,0){\strut{} 32}}%
  \put(498,276){\makebox(0,0){\strut{} 16}}%
  \put(60,2573){\makebox(0,0)[r]{\strut{}-4}}%
  \put(60,2273){\makebox(0,0)[r]{\strut{}-5}}%
  \put(60,1974){\makebox(0,0)[r]{\strut{}-6}}%
  \put(60,1674){\makebox(0,0)[r]{\strut{}-7}}%
  \put(60,1375){\makebox(0,0)[r]{\strut{}-8}}%
  \put(60,1075){\makebox(0,0)[r]{\strut{}-9}}%
  \put(60,776){\makebox(0,0)[r]{\strut{}-10}}%
  \put(60,476){\makebox(0,0)[r]{\strut{}-11}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5668,3174)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig6.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Fri Jun  6 15:19:10 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 283 158
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 283 0 lineto 283 158 lineto 0 158 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jun  6 15:19:10 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 5668.00 3174.00 BoxColFill} if
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .502 1 1 ] def
/RedA [0 .003 1 1 ] def
/GreenA [0 .5015 1 1 ] def
/BlueA [.3333 .6677 1 1 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
LCb setrgbcolor
1.000 UP
1.000 UL
LT4
0.30 0.30 0.30 C 2798 1815 M
-755 981 V
stroke
LT4
0.30 0.30 0.30 C 2798 1815 M
-755 -75 V
stroke
LT4
0.30 0.30 0.30 C 2798 1061 M
-755 510 V
stroke
LT4
0.30 0.30 0.30 C 2798 1061 M
2043 495 L
stroke
LCb setrgbcolor
1.000 UL
LT0
LC0 setrgbcolor
1.000 UL
LT0
LC0 setrgbcolor
.5754 g 2817 477 N -18 0 0 18 18 0 h
.5872 g 2817 495 N -18 0 0 19 18 0 h
.565 g 2817 514 N -18 0 0 19 18 0 h
.5859 g 2817 533 N -18 0 0 19 18 0 h
.5691 g 2817 552 N -18 0 0 19 18 0 h
.5432 g 2817 571 N -18 0 0 19 18 0 h
.5469 g 2817 590 N -18 0 0 19 18 0 h
.544 g 2817 609 N -18 0 0 18 18 0 h
.5281 g 2817 627 N -18 0 0 19 18 0 h
.5374 g 2817 646 N -18 0 0 19 18 0 h
.535 g 2817 665 N -18 0 0 19 18 0 h
.4735 g 2817 684 N -18 0 0 19 18 0 h
.4828 g 2817 703 N -18 0 0 19 18 0 h
.5465 g 2817 722 N -18 0 0 19 18 0 h
.5521 g 2817 741 N -18 0 0 19 18 0 h
.543 g 2817 760 N -18 0 0 18 18 0 h
.5118 g 2817 778 N -18 0 0 19 18 0 h
.4823 g 2817 797 N -18 0 0 19 18 0 h
.4811 g 2817 816 N -18 0 0 19 18 0 h
.4178 g 2817 835 N -18 0 0 19 18 0 h
.4179 g 2817 854 N -18 0 0 19 18 0 h
.4883 g 2817 873 N -18 0 0 19 18 0 h
.4866 g 2817 892 N -18 0 0 18 18 0 h
.4897 g 2817 910 N -18 0 0 19 18 0 h
.4907 g 2817 929 N -18 0 0 19 18 0 h
.5326 g 2817 948 N -18 0 0 19 18 0 h
.5854 g 2817 967 N -18 0 0 19 18 0 h
.5512 g 2817 986 N -18 0 0 19 18 0 h
.5219 g 2817 1005 N -18 0 0 19 18 0 h
.4978 g 2817 1024 N -18 0 0 19 18 0 h
.4808 g 2817 1043 N -18 0 0 18 18 0 h
.5557 g 2817 1061 N -18 0 0 19 18 0 h
.5959 g 2817 1080 N -18 0 0 19 18 0 h
.5831 g 2817 1099 N -18 0 0 19 18 0 h
.5833 g 2817 1118 N -18 0 0 19 18 0 h
.5349 g 2817 1137 N -18 0 0 19 18 0 h
.4824 g 2817 1156 N -18 0 0 19 18 0 h
.4734 g 2817 1175 N -18 0 0 18 18 0 h
.4878 g 2817 1193 N -18 0 0 19 18 0 h
.5218 g 2817 1212 N -18 0 0 19 18 0 h
.5478 g 2817 1231 N -18 0 0 19 18 0 h
.5456 g 2817 1250 N -18 0 0 19 18 0 h
.522 g 2817 1269 N -18 0 0 19 18 0 h
.4994 g 2817 1288 N -18 0 0 19 18 0 h
.4792 g 2817 1307 N -18 0 0 18 18 0 h
.4682 g 2817 1325 N -18 0 0 19 18 0 h
.4587 g 2817 1344 N -18 0 0 19 18 0 h
.4613 g 2817 1363 N -18 0 0 19 18 0 h
.4996 g 2817 1382 N -18 0 0 19 18 0 h
.5301 g 2817 1401 N -18 0 0 19 18 0 h
.5369 g 2817 1420 N -18 0 0 19 18 0 h
.5239 g 2817 1439 N -18 0 0 19 18 0 h
.5422 g 2817 1458 N -18 0 0 18 18 0 h
.5733 g 2817 1476 N -18 0 0 19 18 0 h
.5905 g 2817 1495 N -18 0 0 19 18 0 h
.6354 g 2817 1514 N -18 0 0 19 18 0 h
.6622 g 2817 1533 N -18 0 0 19 18 0 h
.6853 g 2817 1552 N -18 0 0 19 18 0 h
.6763 g 2817 1571 N -18 0 0 19 18 0 h
.7292 g 2817 1590 N -18 0 0 18 18 0 h
.7571 g 2817 1608 N -18 0 0 19 18 0 h
.621 g 2817 1627 N -18 0 0 19 18 0 h
.0432 g 2817 1646 N -18 0 0 19 18 0 h
0 g 2817 1665 N -18 0 0 18 18 0 h
.3274 g 2817 1683 N -18 0 0 19 18 0 h
.3094 g 2817 1702 N -18 0 0 19 18 0 h
.3137 g 2817 1721 N -18 0 0 19 18 0 h
.3025 g 2817 1740 N -18 0 0 18 18 0 h
.2906 g 2817 1758 N -18 0 0 19 18 0 h
.2824 g 2817 1777 N -18 0 0 19 18 0 h
.2767 g 2817 1796 N -18 0 0 19 18 0 h
.271 g 2817 1815 N -18 0 0 19 18 0 h
.2644 g 2817 1834 N -18 0 0 19 18 0 h
.2586 g 2817 1853 N -18 0 0 19 18 0 h
.2546 g 2817 1872 N -18 0 0 18 18 0 h
.2497 g 2817 1890 N -18 0 0 19 18 0 h
.2442 g 2817 1909 N -18 0 0 19 18 0 h
.2474 g 2817 1928 N -18 0 0 19 18 0 h
.3095 g 2817 1947 N -18 0 0 19 18 0 h
.378 g 2817 1966 N -18 0 0 19 18 0 h
.4311 g 2817 1985 N -18 0 0 19 18 0 h
.4694 g 2817 2004 N -18 0 0 19 18 0 h
.4543 g 2817 2023 N -18 0 0 18 18 0 h
.4306 g 2817 2041 N -18 0 0 19 18 0 h
.4274 g 2817 2060 N -18 0 0 19 18 0 h
.4438 g 2817 2079 N -18 0 0 19 18 0 h
.4336 g 2817 2098 N -18 0 0 19 18 0 h
.402 g 2817 2117 N -18 0 0 19 18 0 h
.3952 g 2817 2136 N -18 0 0 19 18 0 h
.4176 g 2817 2155 N -18 0 0 18 18 0 h
.4232 g 2817 2173 N -18 0 0 19 18 0 h
.3793 g 2817 2192 N -18 0 0 19 18 0 h
.3004 g 2817 2211 N -18 0 0 19 18 0 h
.2927 g 2817 2230 N -18 0 0 19 18 0 h
.4322 g 2817 2249 N -18 0 0 19 18 0 h
.5552 g 2817 2268 N -18 0 0 19 18 0 h
.5686 g 2817 2287 N -18 0 0 18 18 0 h
.5488 g 2817 2305 N -18 0 0 19 18 0 h
.5564 g 2817 2324 N -18 0 0 19 18 0 h
.5442 g 2817 2343 N -18 0 0 19 18 0 h
.5421 g 2817 2362 N -18 0 0 19 18 0 h
.5682 g 2817 2381 N -18 0 0 19 18 0 h
.5503 g 2817 2400 N -18 0 0 19 18 0 h
.5035 g 2817 2419 N -18 0 0 19 18 0 h
.4421 g 2817 2438 N -18 0 0 18 18 0 h
.463 g 2817 2456 N -18 0 0 19 18 0 h
.5205 g 2817 2475 N -18 0 0 19 18 0 h
.537 g 2817 2494 N -18 0 0 19 18 0 h
.5468 g 2817 2513 N -18 0 0 19 18 0 h
.5452 g 2817 2532 N -18 0 0 19 18 0 h
.5363 g 2817 2551 N -18 0 0 19 18 0 h
.5184 g 2817 2570 N -18 0 0 18 18 0 h
.363 g 2817 2588 N -18 0 0 19 18 0 h
.345 g 2817 2607 N -18 0 0 19 18 0 h
.4896 g 2817 2626 N -18 0 0 19 18 0 h
.4993 g 2817 2645 N -18 0 0 19 18 0 h
.4674 g 2817 2664 N -18 0 0 19 18 0 h
.4448 g 2817 2683 N -18 0 0 19 18 0 h
.4193 g 2817 2702 N -18 0 0 19 18 0 h
.4381 g 2817 2721 N -18 0 0 18 18 0 h
.49 g 2817 2739 N -18 0 0 19 18 0 h
.4853 g 2817 2758 N -18 0 0 19 18 0 h
.4858 g 2817 2777 N -18 0 0 19 18 0 h
.5138 g 2817 2796 N -18 0 0 19 18 0 h
.486 g 2817 2815 N -18 0 0 19 18 0 h
.3188 g 2817 2834 N -18 0 0 19 18 0 h
.3733 g 2817 2853 N -18 0 0 18 18 0 h
.6955 g 2835 477 N -19 0 0 18 19 0 h
.6528 g 2835 495 N -19 0 0 19 19 0 h
.6763 g 2835 514 N -19 0 0 19 19 0 h
.6995 g 2835 533 N -19 0 0 19 19 0 h
.7038 g 2835 552 N -19 0 0 19 19 0 h
.6895 g 2835 571 N -19 0 0 19 19 0 h
.66 g 2835 590 N -19 0 0 19 19 0 h
.6014 g 2835 609 N -19 0 0 18 19 0 h
.5475 g 2835 627 N -19 0 0 19 19 0 h
.568 g 2835 646 N -19 0 0 19 19 0 h
.6164 g 2835 665 N -19 0 0 19 19 0 h
.635 g 2835 684 N -19 0 0 19 19 0 h
.6393 g 2835 703 N -19 0 0 19 19 0 h
.6341 g 2835 722 N -19 0 0 19 19 0 h
.6203 g 2835 741 N -19 0 0 19 19 0 h
.5952 g 2835 760 N -19 0 0 18 19 0 h
.5463 g 2835 778 N -19 0 0 19 19 0 h
.4794 g 2835 797 N -19 0 0 19 19 0 h
.4859 g 2835 816 N -19 0 0 19 19 0 h
.5397 g 2835 835 N -19 0 0 19 19 0 h
.5522 g 2835 854 N -19 0 0 19 19 0 h
.5406 g 2835 873 N -19 0 0 19 19 0 h
.5154 g 2835 892 N -19 0 0 18 19 0 h
.5056 g 2835 910 N -19 0 0 19 19 0 h
.5501 g 2835 929 N -19 0 0 19 19 0 h
.6257 g 2835 948 N -19 0 0 19 19 0 h
.652 g 2835 967 N -19 0 0 19 19 0 h
.6052 g 2835 986 N -19 0 0 19 19 0 h
.5995 g 2835 1005 N -19 0 0 19 19 0 h
.6472 g 2835 1024 N -19 0 0 19 19 0 h
.6975 g 2835 1043 N -19 0 0 18 19 0 h
.7234 g 2835 1061 N -19 0 0 19 19 0 h
.6987 g 2835 1080 N -19 0 0 19 19 0 h
.6971 g 2835 1099 N -19 0 0 19 19 0 h
.6808 g 2835 1118 N -19 0 0 19 19 0 h
.6315 g 2835 1137 N -19 0 0 19 19 0 h
.6332 g 2835 1156 N -19 0 0 19 19 0 h
.6653 g 2835 1175 N -19 0 0 18 19 0 h
.6754 g 2835 1193 N -19 0 0 19 19 0 h
.6684 g 2835 1212 N -19 0 0 19 19 0 h
.6628 g 2835 1231 N -19 0 0 19 19 0 h
.6618 g 2835 1250 N -19 0 0 19 19 0 h
.6489 g 2835 1269 N -19 0 0 19 19 0 h
.6441 g 2835 1288 N -19 0 0 19 19 0 h
.6556 g 2835 1307 N -19 0 0 18 19 0 h
.6668 g 2835 1325 N -19 0 0 19 19 0 h
.6809 g 2835 1344 N -19 0 0 19 19 0 h
.6933 g 2835 1363 N -19 0 0 19 19 0 h
.6992 g 2835 1382 N -19 0 0 19 19 0 h
.6943 g 2835 1401 N -19 0 0 19 19 0 h
.6505 g 2835 1420 N -19 0 0 19 19 0 h
.6275 g 2835 1439 N -19 0 0 19 19 0 h
.6957 g 2835 1458 N -19 0 0 18 19 0 h
.7722 g 2835 1476 N -19 0 0 19 19 0 h
.8096 g 2835 1495 N -19 0 0 19 19 0 h
.8213 g 2835 1514 N -19 0 0 19 19 0 h
.8085 g 2835 1533 N -19 0 0 19 19 0 h
.8459 g 2835 1552 N -19 0 0 19 19 0 h
.9063 g 2835 1571 N -19 0 0 19 19 0 h
.8662 g 2835 1590 N -19 0 0 18 19 0 h
.6542 g 2835 1608 N -19 0 0 19 19 0 h
.4242 g 2835 1627 N -19 0 0 19 19 0 h
0 g 2835 1646 N -19 0 0 19 19 0 h
0 g 2835 1665 N -19 0 0 18 19 0 h
.293 g 2835 1683 N -19 0 0 19 19 0 h
.2871 g 2835 1702 N -19 0 0 19 19 0 h
.2794 g 2835 1721 N -19 0 0 19 19 0 h
.276 g 2835 1740 N -19 0 0 18 19 0 h
.2738 g 2835 1758 N -19 0 0 19 19 0 h
.2712 g 2835 1777 N -19 0 0 19 19 0 h
.2675 g 2835 1796 N -19 0 0 19 19 0 h
.2614 g 2835 1815 N -19 0 0 19 19 0 h
.2555 g 2835 1834 N -19 0 0 19 19 0 h
.2514 g 2835 1853 N -19 0 0 19 19 0 h
.2463 g 2835 1872 N -19 0 0 18 19 0 h
.2403 g 2835 1890 N -19 0 0 19 19 0 h
.25 g 2835 1909 N -19 0 0 19 19 0 h
.336 g 2835 1928 N -19 0 0 19 19 0 h
.4757 g 2835 1947 N -19 0 0 19 19 0 h
.5193 g 2835 1966 N -19 0 0 19 19 0 h
.5014 g 2835 1985 N -19 0 0 19 19 0 h
.3989 g 2835 2004 N -19 0 0 19 19 0 h
.3364 g 2835 2023 N -19 0 0 18 19 0 h
.3843 g 2835 2041 N -19 0 0 19 19 0 h
.4095 g 2835 2060 N -19 0 0 19 19 0 h
.4405 g 2835 2079 N -19 0 0 19 19 0 h
.4417 g 2835 2098 N -19 0 0 19 19 0 h
.4416 g 2835 2117 N -19 0 0 19 19 0 h
.4191 g 2835 2136 N -19 0 0 19 19 0 h
.4135 g 2835 2155 N -19 0 0 18 19 0 h
.4027 g 2835 2173 N -19 0 0 19 19 0 h
.3419 g 2835 2192 N -19 0 0 19 19 0 h
.3544 g 2835 2211 N -19 0 0 19 19 0 h
.5088 g 2835 2230 N -19 0 0 19 19 0 h
.69 g 2835 2249 N -19 0 0 19 19 0 h
.7397 g 2835 2268 N -19 0 0 19 19 0 h
.696 g 2835 2287 N -19 0 0 18 19 0 h
.6492 g 2835 2305 N -19 0 0 19 19 0 h
.6583 g 2835 2324 N -19 0 0 19 19 0 h
.6826 g 2835 2343 N -19 0 0 19 19 0 h
.6674 g 2835 2362 N -19 0 0 19 19 0 h
.632 g 2835 2381 N -19 0 0 19 19 0 h
.5492 g 2835 2400 N -19 0 0 19 19 0 h
.5163 g 2835 2419 N -19 0 0 19 19 0 h
.5448 g 2835 2438 N -19 0 0 18 19 0 h
.5728 g 2835 2456 N -19 0 0 19 19 0 h
.602 g 2835 2475 N -19 0 0 19 19 0 h
.6078 g 2835 2494 N -19 0 0 19 19 0 h
.6091 g 2835 2513 N -19 0 0 19 19 0 h
.6031 g 2835 2532 N -19 0 0 19 19 0 h
.5912 g 2835 2551 N -19 0 0 19 19 0 h
.5735 g 2835 2570 N -19 0 0 18 19 0 h
.5364 g 2835 2588 N -19 0 0 19 19 0 h
.4886 g 2835 2607 N -19 0 0 19 19 0 h
.4769 g 2835 2626 N -19 0 0 19 19 0 h
.4469 g 2835 2645 N -19 0 0 19 19 0 h
.4345 g 2835 2664 N -19 0 0 19 19 0 h
.4878 g 2835 2683 N -19 0 0 19 19 0 h
.54 g 2835 2702 N -19 0 0 19 19 0 h
.573 g 2835 2721 N -19 0 0 18 19 0 h
.4789 g 2835 2739 N -19 0 0 19 19 0 h
.4739 g 2835 2758 N -19 0 0 19 19 0 h
.5856 g 2835 2777 N -19 0 0 19 19 0 h
.5661 g 2835 2796 N -19 0 0 19 19 0 h
.5083 g 2835 2815 N -19 0 0 19 19 0 h
.5123 g 2835 2834 N -19 0 0 19 19 0 h
.6553 g 2835 2853 N -19 0 0 18 19 0 h
.6068 g 2854 477 N -19 0 0 18 19 0 h
.6461 g 2854 495 N -19 0 0 19 19 0 h
.6957 g 2854 514 N -19 0 0 19 19 0 h
.6954 g 2854 533 N -19 0 0 19 19 0 h
.6796 g 2854 552 N -19 0 0 19 19 0 h
.6465 g 2854 571 N -19 0 0 19 19 0 h
.6049 g 2854 590 N -19 0 0 19 19 0 h
.5909 g 2854 609 N -19 0 0 18 19 0 h
.5935 g 2854 627 N -19 0 0 19 19 0 h
.6131 g 2854 646 N -19 0 0 19 19 0 h
.645 g 2854 665 N -19 0 0 19 19 0 h
.6571 g 2854 684 N -19 0 0 19 19 0 h
.659 g 2854 703 N -19 0 0 19 19 0 h
.6534 g 2854 722 N -19 0 0 19 19 0 h
.6386 g 2854 741 N -19 0 0 19 19 0 h
.6111 g 2854 760 N -19 0 0 18 19 0 h
.5425 g 2854 778 N -19 0 0 19 19 0 h
.4913 g 2854 797 N -19 0 0 19 19 0 h
.5268 g 2854 816 N -19 0 0 19 19 0 h
.5672 g 2854 835 N -19 0 0 19 19 0 h
.5573 g 2854 854 N -19 0 0 19 19 0 h
.5717 g 2854 873 N -19 0 0 19 19 0 h
.5983 g 2854 892 N -19 0 0 18 19 0 h
.5669 g 2854 910 N -19 0 0 19 19 0 h
.5835 g 2854 929 N -19 0 0 19 19 0 h
.6347 g 2854 948 N -19 0 0 19 19 0 h
.5158 g 2854 967 N -19 0 0 19 19 0 h
.4702 g 2854 986 N -19 0 0 19 19 0 h
.6028 g 2854 1005 N -19 0 0 19 19 0 h
.688 g 2854 1024 N -19 0 0 19 19 0 h
.6918 g 2854 1043 N -19 0 0 18 19 0 h
.6747 g 2854 1061 N -19 0 0 19 19 0 h
.69 g 2854 1080 N -19 0 0 19 19 0 h
.6522 g 2854 1099 N -19 0 0 19 19 0 h
.608 g 2854 1118 N -19 0 0 19 19 0 h
.6211 g 2854 1137 N -19 0 0 19 19 0 h
.6454 g 2854 1156 N -19 0 0 19 19 0 h
.6483 g 2854 1175 N -19 0 0 18 19 0 h
.6248 g 2854 1193 N -19 0 0 19 19 0 h
.5443 g 2854 1212 N -19 0 0 19 19 0 h
.5593 g 2854 1231 N -19 0 0 19 19 0 h
.6391 g 2854 1250 N -19 0 0 19 19 0 h
.6465 g 2854 1269 N -19 0 0 19 19 0 h
.657 g 2854 1288 N -19 0 0 19 19 0 h
.6663 g 2854 1307 N -19 0 0 18 19 0 h
.6744 g 2854 1325 N -19 0 0 19 19 0 h
.6839 g 2854 1344 N -19 0 0 19 19 0 h
.6907 g 2854 1363 N -19 0 0 19 19 0 h
.6931 g 2854 1382 N -19 0 0 19 19 0 h
.6927 g 2854 1401 N -19 0 0 19 19 0 h
.6613 g 2854 1420 N -19 0 0 19 19 0 h
.664 g 2854 1439 N -19 0 0 19 19 0 h
.7008 g 2854 1458 N -19 0 0 18 19 0 h
.7248 g 2854 1476 N -19 0 0 19 19 0 h
.7756 g 2854 1495 N -19 0 0 19 19 0 h
.8183 g 2854 1514 N -19 0 0 19 19 0 h
.8351 g 2854 1533 N -19 0 0 19 19 0 h
.868 g 2854 1552 N -19 0 0 19 19 0 h
.7707 g 2854 1571 N -19 0 0 19 19 0 h
.5817 g 2854 1590 N -19 0 0 18 19 0 h
.4085 g 2854 1608 N -19 0 0 19 19 0 h
.2972 g 2854 1627 N -19 0 0 19 19 0 h
0 g 2854 1646 N -19 0 0 19 19 0 h
0 g 2854 1665 N -19 0 0 18 19 0 h
.2795 g 2854 1683 N -19 0 0 19 19 0 h
.273 g 2854 1702 N -19 0 0 19 19 0 h
.2721 g 2854 1721 N -19 0 0 19 19 0 h
.2702 g 2854 1740 N -19 0 0 18 19 0 h
.2667 g 2854 1758 N -19 0 0 19 19 0 h
.2627 g 2854 1777 N -19 0 0 19 19 0 h
.2581 g 2854 1796 N -19 0 0 19 19 0 h
.2538 g 2854 1815 N -19 0 0 19 19 0 h
.2502 g 2854 1834 N -19 0 0 19 19 0 h
.245 g 2854 1853 N -19 0 0 19 19 0 h
.2387 g 2854 1872 N -19 0 0 18 19 0 h
.2615 g 2854 1890 N -19 0 0 19 19 0 h
.3408 g 2854 1909 N -19 0 0 19 19 0 h
.4857 g 2854 1928 N -19 0 0 19 19 0 h
.5133 g 2854 1947 N -19 0 0 19 19 0 h
.5066 g 2854 1966 N -19 0 0 19 19 0 h
.5511 g 2854 1985 N -19 0 0 19 19 0 h
.4091 g 2854 2004 N -19 0 0 19 19 0 h
.3386 g 2854 2023 N -19 0 0 18 19 0 h
.4355 g 2854 2041 N -19 0 0 19 19 0 h
.4558 g 2854 2060 N -19 0 0 19 19 0 h
.3782 g 2854 2079 N -19 0 0 19 19 0 h
.3949 g 2854 2098 N -19 0 0 19 19 0 h
.4874 g 2854 2117 N -19 0 0 19 19 0 h
.4309 g 2854 2136 N -19 0 0 19 19 0 h
.396 g 2854 2155 N -19 0 0 18 19 0 h
.4082 g 2854 2173 N -19 0 0 19 19 0 h
.3773 g 2854 2192 N -19 0 0 19 19 0 h
.4504 g 2854 2211 N -19 0 0 19 19 0 h
.6171 g 2854 2230 N -19 0 0 19 19 0 h
.674 g 2854 2249 N -19 0 0 19 19 0 h
.6475 g 2854 2268 N -19 0 0 19 19 0 h
.643 g 2854 2287 N -19 0 0 18 19 0 h
.6468 g 2854 2305 N -19 0 0 19 19 0 h
.655 g 2854 2324 N -19 0 0 19 19 0 h
.6379 g 2854 2343 N -19 0 0 19 19 0 h
.6106 g 2854 2362 N -19 0 0 19 19 0 h
.5728 g 2854 2381 N -19 0 0 19 19 0 h
.4673 g 2854 2400 N -19 0 0 19 19 0 h
.4692 g 2854 2419 N -19 0 0 19 19 0 h
.5691 g 2854 2438 N -19 0 0 18 19 0 h
.5954 g 2854 2456 N -19 0 0 19 19 0 h
.6128 g 2854 2475 N -19 0 0 19 19 0 h
.6212 g 2854 2494 N -19 0 0 19 19 0 h
.623 g 2854 2513 N -19 0 0 19 19 0 h
.6196 g 2854 2532 N -19 0 0 19 19 0 h
.6078 g 2854 2551 N -19 0 0 19 19 0 h
.5907 g 2854 2570 N -19 0 0 18 19 0 h
.5592 g 2854 2588 N -19 0 0 19 19 0 h
.504 g 2854 2607 N -19 0 0 19 19 0 h
.4668 g 2854 2626 N -19 0 0 19 19 0 h
.4034 g 2854 2645 N -19 0 0 19 19 0 h
.4081 g 2854 2664 N -19 0 0 19 19 0 h
.5075 g 2854 2683 N -19 0 0 19 19 0 h
.5597 g 2854 2702 N -19 0 0 19 19 0 h
.5721 g 2854 2721 N -19 0 0 18 19 0 h
.4167 g 2854 2739 N -19 0 0 19 19 0 h
.4149 g 2854 2758 N -19 0 0 19 19 0 h
.5312 g 2854 2777 N -19 0 0 19 19 0 h
.4961 g 2854 2796 N -19 0 0 19 19 0 h
.5622 g 2854 2815 N -19 0 0 19 19 0 h
.688 g 2854 2834 N -19 0 0 19 19 0 h
.7394 g 2854 2853 N -19 0 0 18 19 0 h
.5783 g 2873 477 N -19 0 0 18 19 0 h
.6205 g 2873 495 N -19 0 0 19 19 0 h
.6197 g 2873 514 N -19 0 0 19 19 0 h
.6044 g 2873 533 N -19 0 0 19 19 0 h
.5797 g 2873 552 N -19 0 0 19 19 0 h
.548 g 2873 571 N -19 0 0 19 19 0 h
.5235 g 2873 590 N -19 0 0 19 19 0 h
.538 g 2873 609 N -19 0 0 18 19 0 h
.5675 g 2873 627 N -19 0 0 19 19 0 h
.5781 g 2873 646 N -19 0 0 19 19 0 h
.579 g 2873 665 N -19 0 0 19 19 0 h
.5694 g 2873 684 N -19 0 0 19 19 0 h
.5392 g 2873 703 N -19 0 0 19 19 0 h
.5264 g 2873 722 N -19 0 0 19 19 0 h
.5413 g 2873 741 N -19 0 0 19 19 0 h
.5432 g 2873 760 N -19 0 0 18 19 0 h
.5005 g 2873 778 N -19 0 0 19 19 0 h
.4893 g 2873 797 N -19 0 0 19 19 0 h
.4925 g 2873 816 N -19 0 0 19 19 0 h
.5065 g 2873 835 N -19 0 0 19 19 0 h
.541 g 2873 854 N -19 0 0 19 19 0 h
.574 g 2873 873 N -19 0 0 19 19 0 h
.6141 g 2873 892 N -19 0 0 18 19 0 h
.564 g 2873 910 N -19 0 0 19 19 0 h
.5779 g 2873 929 N -19 0 0 19 19 0 h
.623 g 2873 948 N -19 0 0 19 19 0 h
.494 g 2873 967 N -19 0 0 19 19 0 h
.4514 g 2873 986 N -19 0 0 19 19 0 h
.5621 g 2873 1005 N -19 0 0 19 19 0 h
.6408 g 2873 1024 N -19 0 0 19 19 0 h
.6438 g 2873 1043 N -19 0 0 18 19 0 h
.6306 g 2873 1061 N -19 0 0 19 19 0 h
.6251 g 2873 1080 N -19 0 0 19 19 0 h
.5466 g 2873 1099 N -19 0 0 19 19 0 h
.5399 g 2873 1118 N -19 0 0 19 19 0 h
.6038 g 2873 1137 N -19 0 0 19 19 0 h
.6193 g 2873 1156 N -19 0 0 19 19 0 h
.6133 g 2873 1175 N -19 0 0 18 19 0 h
.5919 g 2873 1193 N -19 0 0 19 19 0 h
.5164 g 2873 1212 N -19 0 0 19 19 0 h
.5362 g 2873 1231 N -19 0 0 19 19 0 h
.6247 g 2873 1250 N -19 0 0 19 19 0 h
.6409 g 2873 1269 N -19 0 0 19 19 0 h
.655 g 2873 1288 N -19 0 0 19 19 0 h
.6654 g 2873 1307 N -19 0 0 18 19 0 h
.6712 g 2873 1325 N -19 0 0 19 19 0 h
.6758 g 2873 1344 N -19 0 0 19 19 0 h
.6772 g 2873 1363 N -19 0 0 19 19 0 h
.6677 g 2873 1382 N -19 0 0 19 19 0 h
.6362 g 2873 1401 N -19 0 0 19 19 0 h
.6538 g 2873 1420 N -19 0 0 19 19 0 h
.7079 g 2873 1439 N -19 0 0 19 19 0 h
.716 g 2873 1458 N -19 0 0 18 19 0 h
.7223 g 2873 1476 N -19 0 0 19 19 0 h
.7436 g 2873 1495 N -19 0 0 19 19 0 h
.7916 g 2873 1514 N -19 0 0 19 19 0 h
.8132 g 2873 1533 N -19 0 0 19 19 0 h
.7527 g 2873 1552 N -19 0 0 19 19 0 h
.5323 g 2873 1571 N -19 0 0 19 19 0 h
.3374 g 2873 1590 N -19 0 0 18 19 0 h
.3051 g 2873 1608 N -19 0 0 19 19 0 h
.2889 g 2873 1627 N -19 0 0 19 19 0 h
0 g 2873 1646 N -19 0 0 19 19 0 h
0 g 2873 1665 N -19 0 0 18 19 0 h
.2816 g 2873 1683 N -19 0 0 19 19 0 h
.2757 g 2873 1702 N -19 0 0 19 19 0 h
.2715 g 2873 1721 N -19 0 0 19 19 0 h
.2667 g 2873 1740 N -19 0 0 18 19 0 h
.2582 g 2873 1758 N -19 0 0 19 19 0 h
.2513 g 2873 1777 N -19 0 0 19 19 0 h
.2498 g 2873 1796 N -19 0 0 19 19 0 h
.2474 g 2873 1815 N -19 0 0 19 19 0 h
.2415 g 2873 1834 N -19 0 0 19 19 0 h
.2342 g 2873 1853 N -19 0 0 19 19 0 h
.2373 g 2873 1872 N -19 0 0 18 19 0 h
.3138 g 2873 1890 N -19 0 0 19 19 0 h
.4408 g 2873 1909 N -19 0 0 19 19 0 h
.5291 g 2873 1928 N -19 0 0 19 19 0 h
.4593 g 2873 1947 N -19 0 0 19 19 0 h
.4392 g 2873 1966 N -19 0 0 19 19 0 h
.5107 g 2873 1985 N -19 0 0 19 19 0 h
.4824 g 2873 2004 N -19 0 0 19 19 0 h
.4817 g 2873 2023 N -19 0 0 18 19 0 h
.4911 g 2873 2041 N -19 0 0 19 19 0 h
.4888 g 2873 2060 N -19 0 0 19 19 0 h
.4166 g 2873 2079 N -19 0 0 19 19 0 h
.3981 g 2873 2098 N -19 0 0 19 19 0 h
.4831 g 2873 2117 N -19 0 0 19 19 0 h
.4297 g 2873 2136 N -19 0 0 19 19 0 h
.3914 g 2873 2155 N -19 0 0 18 19 0 h
.436 g 2873 2173 N -19 0 0 19 19 0 h
.5025 g 2873 2192 N -19 0 0 19 19 0 h
.6013 g 2873 2211 N -19 0 0 19 19 0 h
.6487 g 2873 2230 N -19 0 0 19 19 0 h
.6171 g 2873 2249 N -19 0 0 19 19 0 h
.607 g 2873 2268 N -19 0 0 19 19 0 h
.6444 g 2873 2287 N -19 0 0 18 19 0 h
.6411 g 2873 2305 N -19 0 0 19 19 0 h
.6184 g 2873 2324 N -19 0 0 19 19 0 h
.5815 g 2873 2343 N -19 0 0 19 19 0 h
.5016 g 2873 2362 N -19 0 0 19 19 0 h
.4808 g 2873 2381 N -19 0 0 19 19 0 h
.4952 g 2873 2400 N -19 0 0 19 19 0 h
.5146 g 2873 2419 N -19 0 0 19 19 0 h
.5655 g 2873 2438 N -19 0 0 18 19 0 h
.5828 g 2873 2456 N -19 0 0 19 19 0 h
.5959 g 2873 2475 N -19 0 0 19 19 0 h
.6022 g 2873 2494 N -19 0 0 19 19 0 h
.6034 g 2873 2513 N -19 0 0 19 19 0 h
.5987 g 2873 2532 N -19 0 0 19 19 0 h
.5888 g 2873 2551 N -19 0 0 19 19 0 h
.5767 g 2873 2570 N -19 0 0 18 19 0 h
.5519 g 2873 2588 N -19 0 0 19 19 0 h
.4968 g 2873 2607 N -19 0 0 19 19 0 h
.4584 g 2873 2626 N -19 0 0 19 19 0 h
.4478 g 2873 2645 N -19 0 0 19 19 0 h
.4683 g 2873 2664 N -19 0 0 19 19 0 h
.5221 g 2873 2683 N -19 0 0 19 19 0 h
.5351 g 2873 2702 N -19 0 0 19 19 0 h
.5463 g 2873 2721 N -19 0 0 18 19 0 h
.4938 g 2873 2739 N -19 0 0 19 19 0 h
.4438 g 2873 2758 N -19 0 0 19 19 0 h
.4629 g 2873 2777 N -19 0 0 19 19 0 h
.5029 g 2873 2796 N -19 0 0 19 19 0 h
.5944 g 2873 2815 N -19 0 0 19 19 0 h
.6292 g 2873 2834 N -19 0 0 19 19 0 h
.6263 g 2873 2853 N -19 0 0 18 19 0 h
.6225 g 2892 477 N -19 0 0 18 19 0 h
.6119 g 2892 495 N -19 0 0 19 19 0 h
.5885 g 2892 514 N -19 0 0 19 19 0 h
.5416 g 2892 533 N -19 0 0 19 19 0 h
.508 g 2892 552 N -19 0 0 19 19 0 h
.5183 g 2892 571 N -19 0 0 19 19 0 h
.5412 g 2892 590 N -19 0 0 19 19 0 h
.5519 g 2892 609 N -19 0 0 18 19 0 h
.5547 g 2892 627 N -19 0 0 19 19 0 h
.556 g 2892 646 N -19 0 0 19 19 0 h
.5509 g 2892 665 N -19 0 0 19 19 0 h
.5393 g 2892 684 N -19 0 0 19 19 0 h
.51 g 2892 703 N -19 0 0 19 19 0 h
.5009 g 2892 722 N -19 0 0 19 19 0 h
.5246 g 2892 741 N -19 0 0 19 19 0 h
.5409 g 2892 760 N -19 0 0 18 19 0 h
.54 g 2892 778 N -19 0 0 19 19 0 h
.4945 g 2892 797 N -19 0 0 19 19 0 h
.4559 g 2892 816 N -19 0 0 19 19 0 h
.5183 g 2892 835 N -19 0 0 19 19 0 h
.5989 g 2892 854 N -19 0 0 19 19 0 h
.6236 g 2892 873 N -19 0 0 19 19 0 h
.6063 g 2892 892 N -19 0 0 18 19 0 h
.5709 g 2892 910 N -19 0 0 19 19 0 h
.5958 g 2892 929 N -19 0 0 19 19 0 h
.6279 g 2892 948 N -19 0 0 19 19 0 h
.6304 g 2892 967 N -19 0 0 19 19 0 h
.6318 g 2892 986 N -19 0 0 19 19 0 h
.6166 g 2892 1005 N -19 0 0 19 19 0 h
.6373 g 2892 1024 N -19 0 0 19 19 0 h
.6629 g 2892 1043 N -19 0 0 18 19 0 h
.6332 g 2892 1061 N -19 0 0 19 19 0 h
.5905 g 2892 1080 N -19 0 0 19 19 0 h
.5685 g 2892 1099 N -19 0 0 19 19 0 h
.592 g 2892 1118 N -19 0 0 19 19 0 h
.6284 g 2892 1137 N -19 0 0 19 19 0 h
.638 g 2892 1156 N -19 0 0 19 19 0 h
.6415 g 2892 1175 N -19 0 0 18 19 0 h
.6401 g 2892 1193 N -19 0 0 19 19 0 h
.6388 g 2892 1212 N -19 0 0 19 19 0 h
.6437 g 2892 1231 N -19 0 0 19 19 0 h
.6538 g 2892 1250 N -19 0 0 19 19 0 h
.6676 g 2892 1269 N -19 0 0 19 19 0 h
.6824 g 2892 1288 N -19 0 0 19 19 0 h
.6937 g 2892 1307 N -19 0 0 18 19 0 h
.7004 g 2892 1325 N -19 0 0 19 19 0 h
.701 g 2892 1344 N -19 0 0 19 19 0 h
.6807 g 2892 1363 N -19 0 0 19 19 0 h
.6614 g 2892 1382 N -19 0 0 19 19 0 h
.6559 g 2892 1401 N -19 0 0 19 19 0 h
.7036 g 2892 1420 N -19 0 0 19 19 0 h
.7761 g 2892 1439 N -19 0 0 19 19 0 h
.8044 g 2892 1458 N -19 0 0 18 19 0 h
.7717 g 2892 1476 N -19 0 0 19 19 0 h
.7694 g 2892 1495 N -19 0 0 19 19 0 h
.8137 g 2892 1514 N -19 0 0 19 19 0 h
.7415 g 2892 1533 N -19 0 0 19 19 0 h
.5564 g 2892 1552 N -19 0 0 19 19 0 h
.3795 g 2892 1571 N -19 0 0 19 19 0 h
.2956 g 2892 1590 N -19 0 0 18 19 0 h
.2776 g 2892 1608 N -19 0 0 19 19 0 h
.2794 g 2892 1627 N -19 0 0 19 19 0 h
0 g 2892 1646 N -19 0 0 19 19 0 h
0 g 2892 1665 N -19 0 0 18 19 0 h
.2914 g 2892 1683 N -19 0 0 19 19 0 h
.2785 g 2892 1702 N -19 0 0 19 19 0 h
.2709 g 2892 1721 N -19 0 0 19 19 0 h
.2564 g 2892 1740 N -19 0 0 18 19 0 h
.2432 g 2892 1758 N -19 0 0 19 19 0 h
.2447 g 2892 1777 N -19 0 0 19 19 0 h
.2478 g 2892 1796 N -19 0 0 19 19 0 h
.2424 g 2892 1815 N -19 0 0 19 19 0 h
.2338 g 2892 1834 N -19 0 0 19 19 0 h
.2304 g 2892 1853 N -19 0 0 19 19 0 h
.3018 g 2892 1872 N -19 0 0 18 19 0 h
.4375 g 2892 1890 N -19 0 0 19 19 0 h
.5152 g 2892 1909 N -19 0 0 19 19 0 h
.521 g 2892 1928 N -19 0 0 19 19 0 h
.4343 g 2892 1947 N -19 0 0 19 19 0 h
.3899 g 2892 1966 N -19 0 0 19 19 0 h
.4288 g 2892 1985 N -19 0 0 19 19 0 h
.432 g 2892 2004 N -19 0 0 19 19 0 h
.4617 g 2892 2023 N -19 0 0 18 19 0 h
.4881 g 2892 2041 N -19 0 0 19 19 0 h
.4949 g 2892 2060 N -19 0 0 19 19 0 h
.4579 g 2892 2079 N -19 0 0 19 19 0 h
.4436 g 2892 2098 N -19 0 0 19 19 0 h
.4638 g 2892 2117 N -19 0 0 19 19 0 h
.4263 g 2892 2136 N -19 0 0 19 19 0 h
.407 g 2892 2155 N -19 0 0 18 19 0 h
.4903 g 2892 2173 N -19 0 0 19 19 0 h
.6406 g 2892 2192 N -19 0 0 19 19 0 h
.7072 g 2892 2211 N -19 0 0 19 19 0 h
.6731 g 2892 2230 N -19 0 0 19 19 0 h
.6527 g 2892 2249 N -19 0 0 19 19 0 h
.6723 g 2892 2268 N -19 0 0 19 19 0 h
.6787 g 2892 2287 N -19 0 0 18 19 0 h
.6607 g 2892 2305 N -19 0 0 19 19 0 h
.626 g 2892 2324 N -19 0 0 19 19 0 h
.5459 g 2892 2343 N -19 0 0 19 19 0 h
.4777 g 2892 2362 N -19 0 0 19 19 0 h
.5264 g 2892 2381 N -19 0 0 19 19 0 h
.6002 g 2892 2400 N -19 0 0 19 19 0 h
.6218 g 2892 2419 N -19 0 0 19 19 0 h
.6312 g 2892 2438 N -19 0 0 18 19 0 h
.6344 g 2892 2456 N -19 0 0 19 19 0 h
.632 g 2892 2475 N -19 0 0 19 19 0 h
.625 g 2892 2494 N -19 0 0 19 19 0 h
.6102 g 2892 2513 N -19 0 0 19 19 0 h
.5899 g 2892 2532 N -19 0 0 19 19 0 h
.5634 g 2892 2551 N -19 0 0 19 19 0 h
.5106 g 2892 2570 N -19 0 0 18 19 0 h
.4839 g 2892 2588 N -19 0 0 19 19 0 h
.4492 g 2892 2607 N -19 0 0 19 19 0 h
.4453 g 2892 2626 N -19 0 0 19 19 0 h
.526 g 2892 2645 N -19 0 0 19 19 0 h
.5809 g 2892 2664 N -19 0 0 19 19 0 h
.5704 g 2892 2683 N -19 0 0 19 19 0 h
.5599 g 2892 2702 N -19 0 0 19 19 0 h
.5785 g 2892 2721 N -19 0 0 18 19 0 h
.541 g 2892 2739 N -19 0 0 19 19 0 h
.4919 g 2892 2758 N -19 0 0 19 19 0 h
.5335 g 2892 2777 N -19 0 0 19 19 0 h
.623 g 2892 2796 N -19 0 0 19 19 0 h
.6292 g 2892 2815 N -19 0 0 19 19 0 h
.5709 g 2892 2834 N -19 0 0 19 19 0 h
.58 g 2892 2853 N -19 0 0 18 19 0 h
.6497 g 2911 477 N -19 0 0 18 19 0 h
.6135 g 2911 495 N -19 0 0 19 19 0 h
.5662 g 2911 514 N -19 0 0 19 19 0 h
.5382 g 2911 533 N -19 0 0 19 19 0 h
.543 g 2911 552 N -19 0 0 19 19 0 h
.5699 g 2911 571 N -19 0 0 19 19 0 h
.5941 g 2911 590 N -19 0 0 19 19 0 h
.6039 g 2911 609 N -19 0 0 18 19 0 h
.6061 g 2911 627 N -19 0 0 19 19 0 h
.6048 g 2911 646 N -19 0 0 19 19 0 h
.6014 g 2911 665 N -19 0 0 19 19 0 h
.5971 g 2911 684 N -19 0 0 19 19 0 h
.5924 g 2911 703 N -19 0 0 19 19 0 h
.5876 g 2911 722 N -19 0 0 19 19 0 h
.5814 g 2911 741 N -19 0 0 19 19 0 h
.5703 g 2911 760 N -19 0 0 18 19 0 h
.5451 g 2911 778 N -19 0 0 19 19 0 h
.4093 g 2911 797 N -19 0 0 19 19 0 h
.4132 g 2911 816 N -19 0 0 19 19 0 h
.5625 g 2911 835 N -19 0 0 19 19 0 h
.5993 g 2911 854 N -19 0 0 19 19 0 h
.5967 g 2911 873 N -19 0 0 19 19 0 h
.5803 g 2911 892 N -19 0 0 18 19 0 h
.597 g 2911 910 N -19 0 0 19 19 0 h
.6147 g 2911 929 N -19 0 0 19 19 0 h
.6269 g 2911 948 N -19 0 0 19 19 0 h
.6584 g 2911 967 N -19 0 0 19 19 0 h
.665 g 2911 986 N -19 0 0 19 19 0 h
.6679 g 2911 1005 N -19 0 0 19 19 0 h
.6823 g 2911 1024 N -19 0 0 19 19 0 h
.652 g 2911 1043 N -19 0 0 18 19 0 h
.608 g 2911 1061 N -19 0 0 19 19 0 h
.6065 g 2911 1080 N -19 0 0 19 19 0 h
.6325 g 2911 1099 N -19 0 0 19 19 0 h
.6493 g 2911 1118 N -19 0 0 19 19 0 h
.6464 g 2911 1137 N -19 0 0 19 19 0 h
.6376 g 2911 1156 N -19 0 0 19 19 0 h
.6159 g 2911 1175 N -19 0 0 18 19 0 h
.5854 g 2911 1193 N -19 0 0 19 19 0 h
.5636 g 2911 1212 N -19 0 0 19 19 0 h
.5665 g 2911 1231 N -19 0 0 19 19 0 h
.5927 g 2911 1250 N -19 0 0 19 19 0 h
.6235 g 2911 1269 N -19 0 0 19 19 0 h
.6438 g 2911 1288 N -19 0 0 19 19 0 h
.6547 g 2911 1307 N -19 0 0 18 19 0 h
.6569 g 2911 1325 N -19 0 0 19 19 0 h
.6152 g 2911 1344 N -19 0 0 19 19 0 h
.6105 g 2911 1363 N -19 0 0 19 19 0 h
.6672 g 2911 1382 N -19 0 0 19 19 0 h
.7222 g 2911 1401 N -19 0 0 19 19 0 h
.7708 g 2911 1420 N -19 0 0 19 19 0 h
.792 g 2911 1439 N -19 0 0 19 19 0 h
.755 g 2911 1458 N -19 0 0 18 19 0 h
.7276 g 2911 1476 N -19 0 0 19 19 0 h
.7824 g 2911 1495 N -19 0 0 19 19 0 h
.7427 g 2911 1514 N -19 0 0 19 19 0 h
.5478 g 2911 1533 N -19 0 0 19 19 0 h
.3645 g 2911 1552 N -19 0 0 19 19 0 h
.2863 g 2911 1571 N -19 0 0 19 19 0 h
.2748 g 2911 1590 N -19 0 0 18 19 0 h
.2752 g 2911 1608 N -19 0 0 19 19 0 h
.2891 g 2911 1627 N -19 0 0 19 19 0 h
0 g 2911 1646 N -19 0 0 19 19 0 h
0 g 2911 1665 N -19 0 0 18 19 0 h
.2988 g 2911 1683 N -19 0 0 19 19 0 h
.2806 g 2911 1702 N -19 0 0 19 19 0 h
.2705 g 2911 1721 N -19 0 0 19 19 0 h
.2553 g 2911 1740 N -19 0 0 18 19 0 h
.2456 g 2911 1758 N -19 0 0 19 19 0 h
.2489 g 2911 1777 N -19 0 0 19 19 0 h
.2471 g 2911 1796 N -19 0 0 19 19 0 h
.2389 g 2911 1815 N -19 0 0 19 19 0 h
.2256 g 2911 1834 N -19 0 0 19 19 0 h
.245 g 2911 1853 N -19 0 0 19 19 0 h
.3472 g 2911 1872 N -19 0 0 18 19 0 h
.4866 g 2911 1890 N -19 0 0 19 19 0 h
.5386 g 2911 1909 N -19 0 0 19 19 0 h
.5172 g 2911 1928 N -19 0 0 19 19 0 h
.4211 g 2911 1947 N -19 0 0 19 19 0 h
.3791 g 2911 1966 N -19 0 0 19 19 0 h
.4161 g 2911 1985 N -19 0 0 19 19 0 h
.4124 g 2911 2004 N -19 0 0 19 19 0 h
.4637 g 2911 2023 N -19 0 0 18 19 0 h
.493 g 2911 2041 N -19 0 0 19 19 0 h
.4866 g 2911 2060 N -19 0 0 19 19 0 h
.4437 g 2911 2079 N -19 0 0 19 19 0 h
.4158 g 2911 2098 N -19 0 0 19 19 0 h
.4162 g 2911 2117 N -19 0 0 19 19 0 h
.3983 g 2911 2136 N -19 0 0 19 19 0 h
.4501 g 2911 2155 N -19 0 0 18 19 0 h
.5745 g 2911 2173 N -19 0 0 19 19 0 h
.6545 g 2911 2192 N -19 0 0 19 19 0 h
.5506 g 2911 2211 N -19 0 0 19 19 0 h
.5079 g 2911 2230 N -19 0 0 19 19 0 h
.5845 g 2911 2249 N -19 0 0 19 19 0 h
.596 g 2911 2268 N -19 0 0 19 19 0 h
.5846 g 2911 2287 N -19 0 0 18 19 0 h
.5682 g 2911 2305 N -19 0 0 19 19 0 h
.5465 g 2911 2324 N -19 0 0 19 19 0 h
.4806 g 2911 2343 N -19 0 0 19 19 0 h
.4393 g 2911 2362 N -19 0 0 19 19 0 h
.4718 g 2911 2381 N -19 0 0 19 19 0 h
.517 g 2911 2400 N -19 0 0 19 19 0 h
.5492 g 2911 2419 N -19 0 0 19 19 0 h
.5601 g 2911 2438 N -19 0 0 18 19 0 h
.5604 g 2911 2456 N -19 0 0 19 19 0 h
.5523 g 2911 2475 N -19 0 0 19 19 0 h
.4663 g 2911 2494 N -19 0 0 19 19 0 h
.4105 g 2911 2513 N -19 0 0 19 19 0 h
.4722 g 2911 2532 N -19 0 0 19 19 0 h
.512 g 2911 2551 N -19 0 0 19 19 0 h
.4904 g 2911 2570 N -19 0 0 18 19 0 h
.4874 g 2911 2588 N -19 0 0 19 19 0 h
.4622 g 2911 2607 N -19 0 0 19 19 0 h
.4661 g 2911 2626 N -19 0 0 19 19 0 h
.5411 g 2911 2645 N -19 0 0 19 19 0 h
.5302 g 2911 2664 N -19 0 0 19 19 0 h
.5184 g 2911 2683 N -19 0 0 19 19 0 h
.5546 g 2911 2702 N -19 0 0 19 19 0 h
.5253 g 2911 2721 N -19 0 0 18 19 0 h
.4628 g 2911 2739 N -19 0 0 19 19 0 h
.5151 g 2911 2758 N -19 0 0 19 19 0 h
.6389 g 2911 2777 N -19 0 0 19 19 0 h
.6901 g 2911 2796 N -19 0 0 19 19 0 h
.6534 g 2911 2815 N -19 0 0 19 19 0 h
.6211 g 2911 2834 N -19 0 0 19 19 0 h
.645 g 2911 2853 N -19 0 0 18 19 0 h
.5676 g 2930 477 N -19 0 0 18 19 0 h
.5401 g 2930 495 N -19 0 0 19 19 0 h
.5593 g 2930 514 N -19 0 0 19 19 0 h
.5797 g 2930 533 N -19 0 0 19 19 0 h
.6104 g 2930 552 N -19 0 0 19 19 0 h
.6208 g 2930 571 N -19 0 0 19 19 0 h
.6237 g 2930 590 N -19 0 0 19 19 0 h
.6216 g 2930 609 N -19 0 0 18 19 0 h
.6165 g 2930 627 N -19 0 0 19 19 0 h
.61 g 2930 646 N -19 0 0 19 19 0 h
.6031 g 2930 665 N -19 0 0 19 19 0 h
.5968 g 2930 684 N -19 0 0 19 19 0 h
.592 g 2930 703 N -19 0 0 19 19 0 h
.5878 g 2930 722 N -19 0 0 19 19 0 h
.5815 g 2930 741 N -19 0 0 19 19 0 h
.569 g 2930 760 N -19 0 0 18 19 0 h
.5416 g 2930 778 N -19 0 0 19 19 0 h
.3958 g 2930 797 N -19 0 0 19 19 0 h
.3985 g 2930 816 N -19 0 0 19 19 0 h
.5486 g 2930 835 N -19 0 0 19 19 0 h
.5532 g 2930 854 N -19 0 0 19 19 0 h
.5373 g 2930 873 N -19 0 0 19 19 0 h
.5523 g 2930 892 N -19 0 0 18 19 0 h
.5644 g 2930 910 N -19 0 0 19 19 0 h
.5893 g 2930 929 N -19 0 0 19 19 0 h
.6476 g 2930 948 N -19 0 0 19 19 0 h
.6676 g 2930 967 N -19 0 0 19 19 0 h
.6619 g 2930 986 N -19 0 0 19 19 0 h
.6707 g 2930 1005 N -19 0 0 19 19 0 h
.6294 g 2930 1024 N -19 0 0 19 19 0 h
.5864 g 2930 1043 N -19 0 0 18 19 0 h
.6061 g 2930 1061 N -19 0 0 19 19 0 h
.6343 g 2930 1080 N -19 0 0 19 19 0 h
.6416 g 2930 1099 N -19 0 0 19 19 0 h
.6287 g 2930 1118 N -19 0 0 19 19 0 h
.6041 g 2930 1137 N -19 0 0 19 19 0 h
.5794 g 2930 1156 N -19 0 0 19 19 0 h
.5669 g 2930 1175 N -19 0 0 18 19 0 h
.5602 g 2930 1193 N -19 0 0 19 19 0 h
.5507 g 2930 1212 N -19 0 0 19 19 0 h
.5528 g 2930 1231 N -19 0 0 19 19 0 h
.5673 g 2930 1250 N -19 0 0 19 19 0 h
.5868 g 2930 1269 N -19 0 0 19 19 0 h
.594 g 2930 1288 N -19 0 0 19 19 0 h
.5966 g 2930 1307 N -19 0 0 18 19 0 h
.6117 g 2930 1325 N -19 0 0 19 19 0 h
.5942 g 2930 1344 N -19 0 0 19 19 0 h
.6276 g 2930 1363 N -19 0 0 19 19 0 h
.7073 g 2930 1382 N -19 0 0 19 19 0 h
.7415 g 2930 1401 N -19 0 0 19 19 0 h
.7546 g 2930 1420 N -19 0 0 19 19 0 h
.7381 g 2930 1439 N -19 0 0 19 19 0 h
.7146 g 2930 1458 N -19 0 0 18 19 0 h
.7521 g 2930 1476 N -19 0 0 19 19 0 h
.7028 g 2930 1495 N -19 0 0 19 19 0 h
.5073 g 2930 1514 N -19 0 0 19 19 0 h
.3455 g 2930 1533 N -19 0 0 19 19 0 h
.2803 g 2930 1552 N -19 0 0 19 19 0 h
.2733 g 2930 1571 N -19 0 0 19 19 0 h
.2726 g 2930 1590 N -19 0 0 18 19 0 h
.278 g 2930 1608 N -19 0 0 19 19 0 h
.2968 g 2930 1627 N -19 0 0 19 19 0 h
0 g 2930 1646 N -19 0 0 19 19 0 h
0 g 2930 1665 N -19 0 0 18 19 0 h
.3047 g 2930 1683 N -19 0 0 19 19 0 h
.2831 g 2930 1702 N -19 0 0 19 19 0 h
.2719 g 2930 1721 N -19 0 0 19 19 0 h
.2639 g 2930 1740 N -19 0 0 18 19 0 h
.2572 g 2930 1758 N -19 0 0 19 19 0 h
.2509 g 2930 1777 N -19 0 0 19 19 0 h
.2438 g 2930 1796 N -19 0 0 19 19 0 h
.2406 g 2930 1815 N -19 0 0 19 19 0 h
.2986 g 2930 1834 N -19 0 0 19 19 0 h
.4011 g 2930 1853 N -19 0 0 19 19 0 h
.4318 g 2930 1872 N -19 0 0 18 19 0 h
.4874 g 2930 1890 N -19 0 0 19 19 0 h
.5392 g 2930 1909 N -19 0 0 19 19 0 h
.4847 g 2930 1928 N -19 0 0 19 19 0 h
.4449 g 2930 1947 N -19 0 0 19 19 0 h
.4613 g 2930 1966 N -19 0 0 19 19 0 h
.4297 g 2930 1985 N -19 0 0 19 19 0 h
.397 g 2930 2004 N -19 0 0 19 19 0 h
.4548 g 2930 2023 N -19 0 0 18 19 0 h
.4846 g 2930 2041 N -19 0 0 19 19 0 h
.4592 g 2930 2060 N -19 0 0 19 19 0 h
.4459 g 2930 2079 N -19 0 0 19 19 0 h
.4348 g 2930 2098 N -19 0 0 19 19 0 h
.3847 g 2930 2117 N -19 0 0 19 19 0 h
.4272 g 2930 2136 N -19 0 0 19 19 0 h
.5637 g 2930 2155 N -19 0 0 18 19 0 h
.5995 g 2930 2173 N -19 0 0 19 19 0 h
.5874 g 2930 2192 N -19 0 0 19 19 0 h
.5199 g 2930 2211 N -19 0 0 19 19 0 h
.5086 g 2930 2230 N -19 0 0 19 19 0 h
.5716 g 2930 2249 N -19 0 0 19 19 0 h
.5492 g 2930 2268 N -19 0 0 19 19 0 h
.5028 g 2930 2287 N -19 0 0 18 19 0 h
.5038 g 2930 2305 N -19 0 0 19 19 0 h
.5399 g 2930 2324 N -19 0 0 19 19 0 h
.5397 g 2930 2343 N -19 0 0 19 19 0 h
.5056 g 2930 2362 N -19 0 0 19 19 0 h
.4848 g 2930 2381 N -19 0 0 19 19 0 h
.51 g 2930 2400 N -19 0 0 19 19 0 h
.5313 g 2930 2419 N -19 0 0 19 19 0 h
.5326 g 2930 2438 N -19 0 0 18 19 0 h
.5262 g 2930 2456 N -19 0 0 19 19 0 h
.5181 g 2930 2475 N -19 0 0 19 19 0 h
.4335 g 2930 2494 N -19 0 0 19 19 0 h
.3854 g 2930 2513 N -19 0 0 19 19 0 h
.4662 g 2930 2532 N -19 0 0 19 19 0 h
.5315 g 2930 2551 N -19 0 0 19 19 0 h
.5531 g 2930 2570 N -19 0 0 18 19 0 h
.5443 g 2930 2588 N -19 0 0 19 19 0 h
.4744 g 2930 2607 N -19 0 0 19 19 0 h
.4511 g 2930 2626 N -19 0 0 19 19 0 h
.4625 g 2930 2645 N -19 0 0 19 19 0 h
.4539 g 2930 2664 N -19 0 0 19 19 0 h
.4927 g 2930 2683 N -19 0 0 19 19 0 h
.4616 g 2930 2702 N -19 0 0 19 19 0 h
.4133 g 2930 2721 N -19 0 0 18 19 0 h
.4847 g 2930 2739 N -19 0 0 19 19 0 h
.6277 g 2930 2758 N -19 0 0 19 19 0 h
.7032 g 2930 2777 N -19 0 0 19 19 0 h
.6619 g 2930 2796 N -19 0 0 19 19 0 h
.6225 g 2930 2815 N -19 0 0 19 19 0 h
.6407 g 2930 2834 N -19 0 0 19 19 0 h
.6566 g 2930 2853 N -19 0 0 18 19 0 h
.5399 g 2949 477 N -18 0 0 18 18 0 h
.5526 g 2949 495 N -18 0 0 19 18 0 h
.6055 g 2949 514 N -18 0 0 19 18 0 h
.6166 g 2949 533 N -18 0 0 19 18 0 h
.6181 g 2949 552 N -18 0 0 19 18 0 h
.6141 g 2949 571 N -18 0 0 19 18 0 h
.6061 g 2949 590 N -18 0 0 19 18 0 h
.5956 g 2949 609 N -18 0 0 18 18 0 h
.5851 g 2949 627 N -18 0 0 19 18 0 h
.5767 g 2949 646 N -18 0 0 19 18 0 h
.5724 g 2949 665 N -18 0 0 19 18 0 h
.5732 g 2949 684 N -18 0 0 19 18 0 h
.5768 g 2949 703 N -18 0 0 19 18 0 h
.5791 g 2949 722 N -18 0 0 19 18 0 h
.5771 g 2949 741 N -18 0 0 19 18 0 h
.5669 g 2949 760 N -18 0 0 18 18 0 h
.5391 g 2949 778 N -18 0 0 19 18 0 h
.4358 g 2949 797 N -18 0 0 19 18 0 h
.4282 g 2949 816 N -18 0 0 19 18 0 h
.5103 g 2949 835 N -18 0 0 19 18 0 h
.4975 g 2949 854 N -18 0 0 19 18 0 h
.4843 g 2949 873 N -18 0 0 19 18 0 h
.4978 g 2949 892 N -18 0 0 18 18 0 h
.5317 g 2949 910 N -18 0 0 19 18 0 h
.6113 g 2949 929 N -18 0 0 19 18 0 h
.6466 g 2949 948 N -18 0 0 19 18 0 h
.6318 g 2949 967 N -18 0 0 19 18 0 h
.6401 g 2949 986 N -18 0 0 19 18 0 h
.5998 g 2949 1005 N -18 0 0 19 18 0 h
.5527 g 2949 1024 N -18 0 0 19 18 0 h
.5844 g 2949 1043 N -18 0 0 18 18 0 h
.6229 g 2949 1061 N -18 0 0 19 18 0 h
.6194 g 2949 1080 N -18 0 0 19 18 0 h
.5898 g 2949 1099 N -18 0 0 19 18 0 h
.5475 g 2949 1118 N -18 0 0 19 18 0 h
.5488 g 2949 1137 N -18 0 0 19 18 0 h
.5723 g 2949 1156 N -18 0 0 19 18 0 h
.5904 g 2949 1175 N -18 0 0 18 18 0 h
.6164 g 2949 1193 N -18 0 0 19 18 0 h
.6282 g 2949 1212 N -18 0 0 19 18 0 h
.63 g 2949 1231 N -18 0 0 19 18 0 h
.6252 g 2949 1250 N -18 0 0 19 18 0 h
.6222 g 2949 1269 N -18 0 0 19 18 0 h
.6161 g 2949 1288 N -18 0 0 19 18 0 h
.6147 g 2949 1307 N -18 0 0 18 18 0 h
.6334 g 2949 1325 N -18 0 0 19 18 0 h
.6585 g 2949 1344 N -18 0 0 19 18 0 h
.6783 g 2949 1363 N -18 0 0 19 18 0 h
.6886 g 2949 1382 N -18 0 0 19 18 0 h
.6698 g 2949 1401 N -18 0 0 19 18 0 h
.6725 g 2949 1420 N -18 0 0 19 18 0 h
.6964 g 2949 1439 N -18 0 0 19 18 0 h
.7224 g 2949 1458 N -18 0 0 18 18 0 h
.6607 g 2949 1476 N -18 0 0 19 18 0 h
.4645 g 2949 1495 N -18 0 0 19 18 0 h
.3177 g 2949 1514 N -18 0 0 19 18 0 h
.2759 g 2949 1533 N -18 0 0 19 18 0 h
.2707 g 2949 1552 N -18 0 0 19 18 0 h
.269 g 2949 1571 N -18 0 0 19 18 0 h
.2719 g 2949 1590 N -18 0 0 18 18 0 h
.2804 g 2949 1608 N -18 0 0 19 18 0 h
.303 g 2949 1627 N -18 0 0 19 18 0 h
0 g 2949 1646 N -18 0 0 19 18 0 h
0 g 2949 1665 N -18 0 0 18 18 0 h
.309 g 2949 1683 N -18 0 0 19 18 0 h
.2854 g 2949 1702 N -18 0 0 19 18 0 h
.2737 g 2949 1721 N -18 0 0 19 18 0 h
.2646 g 2949 1740 N -18 0 0 18 18 0 h
.2565 g 2949 1758 N -18 0 0 19 18 0 h
.2489 g 2949 1777 N -18 0 0 19 18 0 h
.2578 g 2949 1796 N -18 0 0 19 18 0 h
.3227 g 2949 1815 N -18 0 0 19 18 0 h
.4609 g 2949 1834 N -18 0 0 19 18 0 h
.563 g 2949 1853 N -18 0 0 19 18 0 h
.5588 g 2949 1872 N -18 0 0 18 18 0 h
.5413 g 2949 1890 N -18 0 0 19 18 0 h
.5411 g 2949 1909 N -18 0 0 19 18 0 h
.5032 g 2949 1928 N -18 0 0 19 18 0 h
.4962 g 2949 1947 N -18 0 0 19 18 0 h
.5022 g 2949 1966 N -18 0 0 19 18 0 h
.443 g 2949 1985 N -18 0 0 19 18 0 h
.4178 g 2949 2004 N -18 0 0 19 18 0 h
.465 g 2949 2023 N -18 0 0 18 18 0 h
.4892 g 2949 2041 N -18 0 0 19 18 0 h
.4533 g 2949 2060 N -18 0 0 19 18 0 h
.4376 g 2949 2079 N -18 0 0 19 18 0 h
.4339 g 2949 2098 N -18 0 0 19 18 0 h
.4594 g 2949 2117 N -18 0 0 19 18 0 h
.5831 g 2949 2136 N -18 0 0 19 18 0 h
.6481 g 2949 2155 N -18 0 0 18 18 0 h
.6087 g 2949 2173 N -18 0 0 19 18 0 h
.6192 g 2949 2192 N -18 0 0 19 18 0 h
.6524 g 2949 2211 N -18 0 0 19 18 0 h
.6463 g 2949 2230 N -18 0 0 19 18 0 h
.6133 g 2949 2249 N -18 0 0 19 18 0 h
.5585 g 2949 2268 N -18 0 0 19 18 0 h
.5258 g 2949 2287 N -18 0 0 18 18 0 h
.5604 g 2949 2305 N -18 0 0 19 18 0 h
.6043 g 2949 2324 N -18 0 0 19 18 0 h
.6144 g 2949 2343 N -18 0 0 19 18 0 h
.6167 g 2949 2362 N -18 0 0 19 18 0 h
.6132 g 2949 2381 N -18 0 0 19 18 0 h
.6042 g 2949 2400 N -18 0 0 19 18 0 h
.5922 g 2949 2419 N -18 0 0 19 18 0 h
.5781 g 2949 2438 N -18 0 0 18 18 0 h
.5655 g 2949 2456 N -18 0 0 19 18 0 h
.5554 g 2949 2475 N -18 0 0 19 18 0 h
.5457 g 2949 2494 N -18 0 0 19 18 0 h
.5461 g 2949 2513 N -18 0 0 19 18 0 h
.5593 g 2949 2532 N -18 0 0 19 18 0 h
.5692 g 2949 2551 N -18 0 0 19 18 0 h
.564 g 2949 2570 N -18 0 0 18 18 0 h
.533 g 2949 2588 N -18 0 0 19 18 0 h
.4574 g 2949 2607 N -18 0 0 19 18 0 h
.4311 g 2949 2626 N -18 0 0 19 18 0 h
.3994 g 2949 2645 N -18 0 0 19 18 0 h
.4034 g 2949 2664 N -18 0 0 19 18 0 h
.457 g 2949 2683 N -18 0 0 19 18 0 h
.425 g 2949 2702 N -18 0 0 19 18 0 h
.4694 g 2949 2721 N -18 0 0 18 18 0 h
.6187 g 2949 2739 N -18 0 0 19 18 0 h
.6948 g 2949 2758 N -18 0 0 19 18 0 h
.6519 g 2949 2777 N -18 0 0 19 18 0 h
.6082 g 2949 2796 N -18 0 0 19 18 0 h
.62 g 2949 2815 N -18 0 0 19 18 0 h
.6265 g 2949 2834 N -18 0 0 19 18 0 h
.5168 g 2949 2853 N -18 0 0 18 18 0 h
.5974 g 2967 477 N -19 0 0 18 19 0 h
.6073 g 2967 495 N -19 0 0 19 19 0 h
.6039 g 2967 514 N -19 0 0 19 19 0 h
.5925 g 2967 533 N -19 0 0 19 19 0 h
.5726 g 2967 552 N -19 0 0 19 19 0 h
.5393 g 2967 571 N -19 0 0 19 19 0 h
.4744 g 2967 590 N -19 0 0 19 19 0 h
.4503 g 2967 609 N -19 0 0 18 19 0 h
.4383 g 2967 627 N -19 0 0 19 19 0 h
.4523 g 2967 646 N -19 0 0 19 19 0 h
.5164 g 2967 665 N -19 0 0 19 19 0 h
.5457 g 2967 684 N -19 0 0 19 19 0 h
.5638 g 2967 703 N -19 0 0 19 19 0 h
.5731 g 2967 722 N -19 0 0 19 19 0 h
.5725 g 2967 741 N -19 0 0 19 19 0 h
.557 g 2967 760 N -19 0 0 18 19 0 h
.5019 g 2967 778 N -19 0 0 19 19 0 h
.4135 g 2967 797 N -19 0 0 19 19 0 h
.4436 g 2967 816 N -19 0 0 19 19 0 h
.5178 g 2967 835 N -19 0 0 19 19 0 h
.5147 g 2967 854 N -19 0 0 19 19 0 h
.51 g 2967 873 N -19 0 0 19 19 0 h
.4956 g 2967 892 N -19 0 0 18 19 0 h
.5598 g 2967 910 N -19 0 0 19 19 0 h
.5969 g 2967 929 N -19 0 0 19 19 0 h
.5658 g 2967 948 N -19 0 0 19 19 0 h
.5792 g 2967 967 N -19 0 0 19 19 0 h
.5796 g 2967 986 N -19 0 0 19 19 0 h
.5491 g 2967 1005 N -19 0 0 19 19 0 h
.5627 g 2967 1024 N -19 0 0 19 19 0 h
.5988 g 2967 1043 N -19 0 0 18 19 0 h
.5756 g 2967 1061 N -19 0 0 19 19 0 h
.5401 g 2967 1080 N -19 0 0 19 19 0 h
.5322 g 2967 1099 N -19 0 0 19 19 0 h
.5383 g 2967 1118 N -19 0 0 19 19 0 h
.577 g 2967 1137 N -19 0 0 19 19 0 h
.6263 g 2967 1156 N -19 0 0 19 19 0 h
.644 g 2967 1175 N -19 0 0 18 19 0 h
.6558 g 2967 1193 N -19 0 0 19 19 0 h
.6623 g 2967 1212 N -19 0 0 19 19 0 h
.6658 g 2967 1231 N -19 0 0 19 19 0 h
.6688 g 2967 1250 N -19 0 0 19 19 0 h
.6685 g 2967 1269 N -19 0 0 19 19 0 h
.6657 g 2967 1288 N -19 0 0 19 19 0 h
.6629 g 2967 1307 N -19 0 0 18 19 0 h
.6547 g 2967 1325 N -19 0 0 19 19 0 h
.6158 g 2967 1344 N -19 0 0 19 19 0 h
.6136 g 2967 1363 N -19 0 0 19 19 0 h
.6524 g 2967 1382 N -19 0 0 19 19 0 h
.6357 g 2967 1401 N -19 0 0 19 19 0 h
.6216 g 2967 1420 N -19 0 0 19 19 0 h
.6397 g 2967 1439 N -19 0 0 19 19 0 h
.6111 g 2967 1458 N -19 0 0 18 19 0 h
.4548 g 2967 1476 N -19 0 0 19 19 0 h
.304 g 2967 1495 N -19 0 0 19 19 0 h
.272 g 2967 1514 N -19 0 0 19 19 0 h
.2673 g 2967 1533 N -19 0 0 19 19 0 h
.2644 g 2967 1552 N -19 0 0 19 19 0 h
.2657 g 2967 1571 N -19 0 0 19 19 0 h
.2711 g 2967 1590 N -19 0 0 18 19 0 h
.2823 g 2967 1608 N -19 0 0 19 19 0 h
.3078 g 2967 1627 N -19 0 0 19 19 0 h
0 g 2967 1646 N -19 0 0 19 19 0 h
0 g 2967 1665 N -19 0 0 18 19 0 h
.3115 g 2967 1683 N -19 0 0 19 19 0 h
.2863 g 2967 1702 N -19 0 0 19 19 0 h
.274 g 2967 1721 N -19 0 0 19 19 0 h
.2646 g 2967 1740 N -19 0 0 18 19 0 h
.2564 g 2967 1758 N -19 0 0 19 19 0 h
.2587 g 2967 1777 N -19 0 0 19 19 0 h
.3123 g 2967 1796 N -19 0 0 19 19 0 h
.3987 g 2967 1815 N -19 0 0 19 19 0 h
.5128 g 2967 1834 N -19 0 0 19 19 0 h
.5528 g 2967 1853 N -19 0 0 19 19 0 h
.5451 g 2967 1872 N -19 0 0 18 19 0 h
.552 g 2967 1890 N -19 0 0 19 19 0 h
.5254 g 2967 1909 N -19 0 0 19 19 0 h
.4844 g 2967 1928 N -19 0 0 19 19 0 h
.4461 g 2967 1947 N -19 0 0 19 19 0 h
.4363 g 2967 1966 N -19 0 0 19 19 0 h
.4313 g 2967 1985 N -19 0 0 19 19 0 h
.4527 g 2967 2004 N -19 0 0 19 19 0 h
.4511 g 2967 2023 N -19 0 0 18 19 0 h
.4142 g 2967 2041 N -19 0 0 19 19 0 h
.4181 g 2967 2060 N -19 0 0 19 19 0 h
.4405 g 2967 2079 N -19 0 0 19 19 0 h
.483 g 2967 2098 N -19 0 0 19 19 0 h
.6064 g 2967 2117 N -19 0 0 19 19 0 h
.6669 g 2967 2136 N -19 0 0 19 19 0 h
.6339 g 2967 2155 N -19 0 0 18 19 0 h
.6473 g 2967 2173 N -19 0 0 19 19 0 h
.6721 g 2967 2192 N -19 0 0 19 19 0 h
.6625 g 2967 2211 N -19 0 0 19 19 0 h
.6193 g 2967 2230 N -19 0 0 19 19 0 h
.577 g 2967 2249 N -19 0 0 19 19 0 h
.5641 g 2967 2268 N -19 0 0 19 19 0 h
.5908 g 2967 2287 N -19 0 0 18 19 0 h
.6262 g 2967 2305 N -19 0 0 19 19 0 h
.6348 g 2967 2324 N -19 0 0 19 19 0 h
.6353 g 2967 2343 N -19 0 0 19 19 0 h
.6298 g 2967 2362 N -19 0 0 19 19 0 h
.6191 g 2967 2381 N -19 0 0 19 19 0 h
.6047 g 2967 2400 N -19 0 0 19 19 0 h
.5874 g 2967 2419 N -19 0 0 19 19 0 h
.5717 g 2967 2438 N -19 0 0 18 19 0 h
.556 g 2967 2456 N -19 0 0 19 19 0 h
.542 g 2967 2475 N -19 0 0 19 19 0 h
.5428 g 2967 2494 N -19 0 0 19 19 0 h
.5561 g 2967 2513 N -19 0 0 19 19 0 h
.5655 g 2967 2532 N -19 0 0 19 19 0 h
.5588 g 2967 2551 N -19 0 0 19 19 0 h
.5092 g 2967 2570 N -19 0 0 18 19 0 h
.4812 g 2967 2588 N -19 0 0 19 19 0 h
.4772 g 2967 2607 N -19 0 0 19 19 0 h
.4612 g 2967 2626 N -19 0 0 19 19 0 h
.4339 g 2967 2645 N -19 0 0 19 19 0 h
.4272 g 2967 2664 N -19 0 0 19 19 0 h
.4726 g 2967 2683 N -19 0 0 19 19 0 h
.5272 g 2967 2702 N -19 0 0 19 19 0 h
.618 g 2967 2721 N -19 0 0 18 19 0 h
.6729 g 2967 2739 N -19 0 0 19 19 0 h
.6294 g 2967 2758 N -19 0 0 19 19 0 h
.5805 g 2967 2777 N -19 0 0 19 19 0 h
.5767 g 2967 2796 N -19 0 0 19 19 0 h
.5575 g 2967 2815 N -19 0 0 19 19 0 h
.5513 g 2967 2834 N -19 0 0 19 19 0 h
.4862 g 2967 2853 N -19 0 0 18 19 0 h
.5902 g 2986 477 N -19 0 0 18 19 0 h
.5574 g 2986 495 N -19 0 0 19 19 0 h
.5293 g 2986 514 N -19 0 0 19 19 0 h
.5354 g 2986 533 N -19 0 0 19 19 0 h
.5428 g 2986 552 N -19 0 0 19 19 0 h
.5235 g 2986 571 N -19 0 0 19 19 0 h
.4667 g 2986 590 N -19 0 0 19 19 0 h
.4455 g 2986 609 N -19 0 0 18 19 0 h
.426 g 2986 627 N -19 0 0 19 19 0 h
.3821 g 2986 646 N -19 0 0 19 19 0 h
.4442 g 2986 665 N -19 0 0 19 19 0 h
.5303 g 2986 684 N -19 0 0 19 19 0 h
.558 g 2986 703 N -19 0 0 19 19 0 h
.5658 g 2986 722 N -19 0 0 19 19 0 h
.5534 g 2986 741 N -19 0 0 19 19 0 h
.4813 g 2986 760 N -19 0 0 18 19 0 h
.3834 g 2986 778 N -19 0 0 19 19 0 h
.4133 g 2986 797 N -19 0 0 19 19 0 h
.5211 g 2986 816 N -19 0 0 19 19 0 h
.5621 g 2986 835 N -19 0 0 19 19 0 h
.5641 g 2986 854 N -19 0 0 19 19 0 h
.5514 g 2986 873 N -19 0 0 19 19 0 h
.5551 g 2986 892 N -19 0 0 18 19 0 h
.5965 g 2986 910 N -19 0 0 19 19 0 h
.5279 g 2986 929 N -19 0 0 19 19 0 h
.494 g 2986 948 N -19 0 0 19 19 0 h
.5484 g 2986 967 N -19 0 0 19 19 0 h
.5491 g 2986 986 N -19 0 0 19 19 0 h
.5623 g 2986 1005 N -19 0 0 19 19 0 h
.5516 g 2986 1024 N -19 0 0 19 19 0 h
.5276 g 2986 1043 N -19 0 0 18 19 0 h
.5216 g 2986 1061 N -19 0 0 19 19 0 h
.5243 g 2986 1080 N -19 0 0 19 19 0 h
.559 g 2986 1099 N -19 0 0 19 19 0 h
.6079 g 2986 1118 N -19 0 0 19 19 0 h
.6339 g 2986 1137 N -19 0 0 19 19 0 h
.6492 g 2986 1156 N -19 0 0 19 19 0 h
.6613 g 2986 1175 N -19 0 0 18 19 0 h
.67 g 2986 1193 N -19 0 0 19 19 0 h
.6765 g 2986 1212 N -19 0 0 19 19 0 h
.6817 g 2986 1231 N -19 0 0 19 19 0 h
.6834 g 2986 1250 N -19 0 0 19 19 0 h
.6804 g 2986 1269 N -19 0 0 19 19 0 h
.6713 g 2986 1288 N -19 0 0 19 19 0 h
.643 g 2986 1307 N -19 0 0 18 19 0 h
.6202 g 2986 1325 N -19 0 0 19 19 0 h
.6044 g 2986 1344 N -19 0 0 19 19 0 h
.6259 g 2986 1363 N -19 0 0 19 19 0 h
.6619 g 2986 1382 N -19 0 0 19 19 0 h
.6766 g 2986 1401 N -19 0 0 19 19 0 h
.6507 g 2986 1420 N -19 0 0 19 19 0 h
.5617 g 2986 1439 N -19 0 0 19 19 0 h
.4373 g 2986 1458 N -19 0 0 18 19 0 h
.3146 g 2986 1476 N -19 0 0 19 19 0 h
.2665 g 2986 1495 N -19 0 0 19 19 0 h
.2628 g 2986 1514 N -19 0 0 19 19 0 h
.2564 g 2986 1533 N -19 0 0 19 19 0 h
.2488 g 2986 1552 N -19 0 0 19 19 0 h
.2558 g 2986 1571 N -19 0 0 19 19 0 h
.2713 g 2986 1590 N -19 0 0 18 19 0 h
.2843 g 2986 1608 N -19 0 0 19 19 0 h
.3108 g 2986 1627 N -19 0 0 19 19 0 h
0 g 2986 1646 N -19 0 0 19 19 0 h
0 g 2986 1665 N -19 0 0 18 19 0 h
.3132 g 2986 1683 N -19 0 0 19 19 0 h
.2872 g 2986 1702 N -19 0 0 19 19 0 h
.2746 g 2986 1721 N -19 0 0 19 19 0 h
.2652 g 2986 1740 N -19 0 0 18 19 0 h
.215 g 2986 1758 N -19 0 0 19 19 0 h
.2855 g 2986 1777 N -19 0 0 19 19 0 h
.4469 g 2986 1796 N -19 0 0 19 19 0 h
.4869 g 2986 1815 N -19 0 0 19 19 0 h
.534 g 2986 1834 N -19 0 0 19 19 0 h
.5614 g 2986 1853 N -19 0 0 19 19 0 h
.5431 g 2986 1872 N -19 0 0 18 19 0 h
.544 g 2986 1890 N -19 0 0 19 19 0 h
.5378 g 2986 1909 N -19 0 0 19 19 0 h
.4835 g 2986 1928 N -19 0 0 19 19 0 h
.3984 g 2986 1947 N -19 0 0 19 19 0 h
.3996 g 2986 1966 N -19 0 0 19 19 0 h
.4672 g 2986 1985 N -19 0 0 19 19 0 h
.464 g 2986 2004 N -19 0 0 19 19 0 h
.4198 g 2986 2023 N -19 0 0 18 19 0 h
.4203 g 2986 2041 N -19 0 0 19 19 0 h
.4379 g 2986 2060 N -19 0 0 19 19 0 h
.4998 g 2986 2079 N -19 0 0 19 19 0 h
.6167 g 2986 2098 N -19 0 0 19 19 0 h
.6371 g 2986 2117 N -19 0 0 19 19 0 h
.6036 g 2986 2136 N -19 0 0 19 19 0 h
.6426 g 2986 2155 N -19 0 0 18 19 0 h
.6683 g 2986 2173 N -19 0 0 19 19 0 h
.6502 g 2986 2192 N -19 0 0 19 19 0 h
.5698 g 2986 2211 N -19 0 0 19 19 0 h
.5347 g 2986 2230 N -19 0 0 19 19 0 h
.5772 g 2986 2249 N -19 0 0 19 19 0 h
.6085 g 2986 2268 N -19 0 0 19 19 0 h
.6286 g 2986 2287 N -19 0 0 18 19 0 h
.6307 g 2986 2305 N -19 0 0 19 19 0 h
.6255 g 2986 2324 N -19 0 0 19 19 0 h
.6134 g 2986 2343 N -19 0 0 19 19 0 h
.5944 g 2986 2362 N -19 0 0 19 19 0 h
.5688 g 2986 2381 N -19 0 0 19 19 0 h
.5358 g 2986 2400 N -19 0 0 19 19 0 h
.5133 g 2986 2419 N -19 0 0 19 19 0 h
.4889 g 2986 2438 N -19 0 0 18 19 0 h
.48 g 2986 2456 N -19 0 0 19 19 0 h
.508 g 2986 2475 N -19 0 0 19 19 0 h
.5365 g 2986 2494 N -19 0 0 19 19 0 h
.5502 g 2986 2513 N -19 0 0 19 19 0 h
.5329 g 2986 2532 N -19 0 0 19 19 0 h
.5144 g 2986 2551 N -19 0 0 19 19 0 h
.4953 g 2986 2570 N -19 0 0 18 19 0 h
.5046 g 2986 2588 N -19 0 0 19 19 0 h
.5011 g 2986 2607 N -19 0 0 19 19 0 h
.4778 g 2986 2626 N -19 0 0 19 19 0 h
.4893 g 2986 2645 N -19 0 0 19 19 0 h
.5082 g 2986 2664 N -19 0 0 19 19 0 h
.5288 g 2986 2683 N -19 0 0 19 19 0 h
.5869 g 2986 2702 N -19 0 0 19 19 0 h
.6324 g 2986 2721 N -19 0 0 18 19 0 h
.5926 g 2986 2739 N -19 0 0 19 19 0 h
.5287 g 2986 2758 N -19 0 0 19 19 0 h
.522 g 2986 2777 N -19 0 0 19 19 0 h
.5536 g 2986 2796 N -19 0 0 19 19 0 h
.5417 g 2986 2815 N -19 0 0 19 19 0 h
.5564 g 2986 2834 N -19 0 0 19 19 0 h
.5961 g 2986 2853 N -19 0 0 18 19 0 h
.5268 g 3005 477 N -19 0 0 18 19 0 h
.5411 g 3005 495 N -19 0 0 19 19 0 h
.5351 g 3005 514 N -19 0 0 19 19 0 h
.5595 g 3005 533 N -19 0 0 19 19 0 h
.5868 g 3005 552 N -19 0 0 19 19 0 h
.5946 g 3005 571 N -19 0 0 19 19 0 h
.5912 g 3005 590 N -19 0 0 19 19 0 h
.5762 g 3005 609 N -19 0 0 18 19 0 h
.5412 g 3005 627 N -19 0 0 19 19 0 h
.4304 g 3005 646 N -19 0 0 19 19 0 h
.4288 g 3005 665 N -19 0 0 19 19 0 h
.5312 g 3005 684 N -19 0 0 19 19 0 h
.5503 g 3005 703 N -19 0 0 19 19 0 h
.5361 g 3005 722 N -19 0 0 19 19 0 h
.4958 g 3005 741 N -19 0 0 19 19 0 h
.3947 g 3005 760 N -19 0 0 18 19 0 h
.3797 g 3005 778 N -19 0 0 19 19 0 h
.5099 g 3005 797 N -19 0 0 19 19 0 h
.5788 g 3005 816 N -19 0 0 19 19 0 h
.5815 g 3005 835 N -19 0 0 19 19 0 h
.5828 g 3005 854 N -19 0 0 19 19 0 h
.576 g 3005 873 N -19 0 0 19 19 0 h
.5996 g 3005 892 N -19 0 0 18 19 0 h
.6044 g 3005 910 N -19 0 0 19 19 0 h
.5503 g 3005 929 N -19 0 0 19 19 0 h
.5361 g 3005 948 N -19 0 0 19 19 0 h
.5554 g 3005 967 N -19 0 0 19 19 0 h
.5416 g 3005 986 N -19 0 0 19 19 0 h
.5138 g 3005 1005 N -19 0 0 19 19 0 h
.5018 g 3005 1024 N -19 0 0 19 19 0 h
.5085 g 3005 1043 N -19 0 0 18 19 0 h
.5406 g 3005 1061 N -19 0 0 19 19 0 h
.5797 g 3005 1080 N -19 0 0 19 19 0 h
.6067 g 3005 1099 N -19 0 0 19 19 0 h
.6258 g 3005 1118 N -19 0 0 19 19 0 h
.6403 g 3005 1137 N -19 0 0 19 19 0 h
.6535 g 3005 1156 N -19 0 0 19 19 0 h
.6647 g 3005 1175 N -19 0 0 18 19 0 h
.6739 g 3005 1193 N -19 0 0 19 19 0 h
.6817 g 3005 1212 N -19 0 0 19 19 0 h
.6858 g 3005 1231 N -19 0 0 19 19 0 h
.6842 g 3005 1250 N -19 0 0 19 19 0 h
.6737 g 3005 1269 N -19 0 0 19 19 0 h
.6359 g 3005 1288 N -19 0 0 19 19 0 h
.6066 g 3005 1307 N -19 0 0 18 19 0 h
.6297 g 3005 1325 N -19 0 0 19 19 0 h
.6756 g 3005 1344 N -19 0 0 19 19 0 h
.6869 g 3005 1363 N -19 0 0 19 19 0 h
.6859 g 3005 1382 N -19 0 0 19 19 0 h
.6932 g 3005 1401 N -19 0 0 19 19 0 h
.6132 g 3005 1420 N -19 0 0 19 19 0 h
.4491 g 3005 1439 N -19 0 0 19 19 0 h
.3111 g 3005 1458 N -19 0 0 18 19 0 h
.2593 g 3005 1476 N -19 0 0 19 19 0 h
.2566 g 3005 1495 N -19 0 0 19 19 0 h
.2529 g 3005 1514 N -19 0 0 19 19 0 h
.2456 g 3005 1533 N -19 0 0 19 19 0 h
.2427 g 3005 1552 N -19 0 0 19 19 0 h
.2559 g 3005 1571 N -19 0 0 19 19 0 h
.2729 g 3005 1590 N -19 0 0 18 19 0 h
.286 g 3005 1608 N -19 0 0 19 19 0 h
.3127 g 3005 1627 N -19 0 0 19 19 0 h
0 g 3005 1646 N -19 0 0 19 19 0 h
0 g 3005 1665 N -19 0 0 18 19 0 h
.315 g 3005 1683 N -19 0 0 19 19 0 h
.2884 g 3005 1702 N -19 0 0 19 19 0 h
.2756 g 3005 1721 N -19 0 0 19 19 0 h
.2232 g 3005 1740 N -19 0 0 18 19 0 h
.2184 g 3005 1758 N -19 0 0 19 19 0 h
.4043 g 3005 1777 N -19 0 0 19 19 0 h
.5669 g 3005 1796 N -19 0 0 19 19 0 h
.5802 g 3005 1815 N -19 0 0 19 19 0 h
.5781 g 3005 1834 N -19 0 0 19 19 0 h
.5638 g 3005 1853 N -19 0 0 19 19 0 h
.559 g 3005 1872 N -19 0 0 18 19 0 h
.562 g 3005 1890 N -19 0 0 19 19 0 h
.5356 g 3005 1909 N -19 0 0 19 19 0 h
.5159 g 3005 1928 N -19 0 0 19 19 0 h
.454 g 3005 1947 N -19 0 0 19 19 0 h
.4601 g 3005 1966 N -19 0 0 19 19 0 h
.5374 g 3005 1985 N -19 0 0 19 19 0 h
.4904 g 3005 2004 N -19 0 0 19 19 0 h
.4356 g 3005 2023 N -19 0 0 18 19 0 h
.4423 g 3005 2041 N -19 0 0 19 19 0 h
.4962 g 3005 2060 N -19 0 0 19 19 0 h
.6047 g 3005 2079 N -19 0 0 19 19 0 h
.6406 g 3005 2098 N -19 0 0 19 19 0 h
.5879 g 3005 2117 N -19 0 0 19 19 0 h
.6063 g 3005 2136 N -19 0 0 19 19 0 h
.6496 g 3005 2155 N -19 0 0 18 19 0 h
.6097 g 3005 2173 N -19 0 0 19 19 0 h
.5748 g 3005 2192 N -19 0 0 19 19 0 h
.5319 g 3005 2211 N -19 0 0 19 19 0 h
.5471 g 3005 2230 N -19 0 0 19 19 0 h
.6107 g 3005 2249 N -19 0 0 19 19 0 h
.615 g 3005 2268 N -19 0 0 19 19 0 h
.6045 g 3005 2287 N -19 0 0 18 19 0 h
.5827 g 3005 2305 N -19 0 0 19 19 0 h
.5182 g 3005 2324 N -19 0 0 19 19 0 h
.4994 g 3005 2343 N -19 0 0 19 19 0 h
.5311 g 3005 2362 N -19 0 0 19 19 0 h
.5232 g 3005 2381 N -19 0 0 19 19 0 h
.4905 g 3005 2400 N -19 0 0 19 19 0 h
.4648 g 3005 2419 N -19 0 0 19 19 0 h
.4236 g 3005 2438 N -19 0 0 18 19 0 h
.4377 g 3005 2456 N -19 0 0 19 19 0 h
.5141 g 3005 2475 N -19 0 0 19 19 0 h
.5389 g 3005 2494 N -19 0 0 19 19 0 h
.4806 g 3005 2513 N -19 0 0 19 19 0 h
.4653 g 3005 2532 N -19 0 0 19 19 0 h
.5285 g 3005 2551 N -19 0 0 19 19 0 h
.5585 g 3005 2570 N -19 0 0 18 19 0 h
.5537 g 3005 2588 N -19 0 0 19 19 0 h
.5015 g 3005 2607 N -19 0 0 19 19 0 h
.4872 g 3005 2626 N -19 0 0 19 19 0 h
.516 g 3005 2645 N -19 0 0 19 19 0 h
.5195 g 3005 2664 N -19 0 0 19 19 0 h
.5401 g 3005 2683 N -19 0 0 19 19 0 h
.5728 g 3005 2702 N -19 0 0 19 19 0 h
.5537 g 3005 2721 N -19 0 0 18 19 0 h
.5163 g 3005 2739 N -19 0 0 19 19 0 h
.5147 g 3005 2758 N -19 0 0 19 19 0 h
.543 g 3005 2777 N -19 0 0 19 19 0 h
.5807 g 3005 2796 N -19 0 0 19 19 0 h
.6026 g 3005 2815 N -19 0 0 19 19 0 h
.6032 g 3005 2834 N -19 0 0 19 19 0 h
.5854 g 3005 2853 N -19 0 0 18 19 0 h
.5532 g 3024 477 N -19 0 0 18 19 0 h
.6053 g 3024 495 N -19 0 0 19 19 0 h
.6242 g 3024 514 N -19 0 0 19 19 0 h
.6323 g 3024 533 N -19 0 0 19 19 0 h
.6329 g 3024 552 N -19 0 0 19 19 0 h
.6265 g 3024 571 N -19 0 0 19 19 0 h
.6116 g 3024 590 N -19 0 0 19 19 0 h
.5837 g 3024 609 N -19 0 0 18 19 0 h
.5201 g 3024 627 N -19 0 0 19 19 0 h
.457 g 3024 646 N -19 0 0 19 19 0 h
.4842 g 3024 665 N -19 0 0 19 19 0 h
.5329 g 3024 684 N -19 0 0 19 19 0 h
.5129 g 3024 703 N -19 0 0 19 19 0 h
.4836 g 3024 722 N -19 0 0 19 19 0 h
.3779 g 3024 741 N -19 0 0 19 19 0 h
.3731 g 3024 760 N -19 0 0 18 19 0 h
.5296 g 3024 778 N -19 0 0 19 19 0 h
.5895 g 3024 797 N -19 0 0 19 19 0 h
.5922 g 3024 816 N -19 0 0 19 19 0 h
.5999 g 3024 835 N -19 0 0 19 19 0 h
.5923 g 3024 854 N -19 0 0 19 19 0 h
.6029 g 3024 873 N -19 0 0 19 19 0 h
.623 g 3024 892 N -19 0 0 18 19 0 h
.6173 g 3024 910 N -19 0 0 19 19 0 h
.6064 g 3024 929 N -19 0 0 19 19 0 h
.5832 g 3024 948 N -19 0 0 19 19 0 h
.5142 g 3024 967 N -19 0 0 19 19 0 h
.4749 g 3024 986 N -19 0 0 19 19 0 h
.4911 g 3024 1005 N -19 0 0 19 19 0 h
.5142 g 3024 1024 N -19 0 0 19 19 0 h
.5456 g 3024 1043 N -19 0 0 18 19 0 h
.5656 g 3024 1061 N -19 0 0 19 19 0 h
.5832 g 3024 1080 N -19 0 0 19 19 0 h
.5991 g 3024 1099 N -19 0 0 19 19 0 h
.6154 g 3024 1118 N -19 0 0 19 19 0 h
.6324 g 3024 1137 N -19 0 0 19 19 0 h
.6482 g 3024 1156 N -19 0 0 19 19 0 h
.6621 g 3024 1175 N -19 0 0 18 19 0 h
.6739 g 3024 1193 N -19 0 0 19 19 0 h
.6819 g 3024 1212 N -19 0 0 19 19 0 h
.6835 g 3024 1231 N -19 0 0 19 19 0 h
.6753 g 3024 1250 N -19 0 0 19 19 0 h
.6431 g 3024 1269 N -19 0 0 19 19 0 h
.6028 g 3024 1288 N -19 0 0 19 19 0 h
.6246 g 3024 1307 N -19 0 0 18 19 0 h
.6827 g 3024 1325 N -19 0 0 19 19 0 h
.6913 g 3024 1344 N -19 0 0 19 19 0 h
.6852 g 3024 1363 N -19 0 0 19 19 0 h
.6962 g 3024 1382 N -19 0 0 19 19 0 h
.618 g 3024 1401 N -19 0 0 19 19 0 h
.4445 g 3024 1420 N -19 0 0 19 19 0 h
.3051 g 3024 1439 N -19 0 0 19 19 0 h
.2549 g 3024 1458 N -19 0 0 18 19 0 h
.2527 g 3024 1476 N -19 0 0 19 19 0 h
.2506 g 3024 1495 N -19 0 0 19 19 0 h
.2489 g 3024 1514 N -19 0 0 19 19 0 h
.2476 g 3024 1533 N -19 0 0 19 19 0 h
.2536 g 3024 1552 N -19 0 0 19 19 0 h
.2647 g 3024 1571 N -19 0 0 19 19 0 h
.2739 g 3024 1590 N -19 0 0 18 19 0 h
.2868 g 3024 1608 N -19 0 0 19 19 0 h
.3143 g 3024 1627 N -19 0 0 19 19 0 h
0 g 3024 1646 N -19 0 0 19 19 0 h
0 g 3024 1665 N -19 0 0 18 19 0 h
.3171 g 3024 1683 N -19 0 0 19 19 0 h
.29 g 3024 1702 N -19 0 0 19 19 0 h
.2966 g 3024 1721 N -19 0 0 19 19 0 h
.3253 g 3024 1740 N -19 0 0 18 19 0 h
.4467 g 3024 1758 N -19 0 0 19 19 0 h
.5736 g 3024 1777 N -19 0 0 19 19 0 h
.5991 g 3024 1796 N -19 0 0 19 19 0 h
.5895 g 3024 1815 N -19 0 0 19 19 0 h
.5804 g 3024 1834 N -19 0 0 19 19 0 h
.5566 g 3024 1853 N -19 0 0 19 19 0 h
.5307 g 3024 1872 N -19 0 0 18 19 0 h
.5485 g 3024 1890 N -19 0 0 19 19 0 h
.5427 g 3024 1909 N -19 0 0 19 19 0 h
.5171 g 3024 1928 N -19 0 0 19 19 0 h
.4682 g 3024 1947 N -19 0 0 19 19 0 h
.497 g 3024 1966 N -19 0 0 19 19 0 h
.5406 g 3024 1985 N -19 0 0 19 19 0 h
.4896 g 3024 2004 N -19 0 0 19 19 0 h
.4438 g 3024 2023 N -19 0 0 18 19 0 h
.4636 g 3024 2041 N -19 0 0 19 19 0 h
.5724 g 3024 2060 N -19 0 0 19 19 0 h
.6357 g 3024 2079 N -19 0 0 19 19 0 h
.6074 g 3024 2098 N -19 0 0 19 19 0 h
.6067 g 3024 2117 N -19 0 0 19 19 0 h
.6063 g 3024 2136 N -19 0 0 19 19 0 h
.5781 g 3024 2155 N -19 0 0 18 19 0 h
.5622 g 3024 2173 N -19 0 0 19 19 0 h
.5638 g 3024 2192 N -19 0 0 19 19 0 h
.5917 g 3024 2211 N -19 0 0 19 19 0 h
.6027 g 3024 2230 N -19 0 0 19 19 0 h
.5821 g 3024 2249 N -19 0 0 19 19 0 h
.5076 g 3024 2268 N -19 0 0 19 19 0 h
.5015 g 3024 2287 N -19 0 0 18 19 0 h
.5468 g 3024 2305 N -19 0 0 19 19 0 h
.5006 g 3024 2324 N -19 0 0 19 19 0 h
.4955 g 3024 2343 N -19 0 0 19 19 0 h
.538 g 3024 2362 N -19 0 0 19 19 0 h
.5345 g 3024 2381 N -19 0 0 19 19 0 h
.5034 g 3024 2400 N -19 0 0 19 19 0 h
.4717 g 3024 2419 N -19 0 0 19 19 0 h
.464 g 3024 2438 N -19 0 0 18 19 0 h
.5064 g 3024 2456 N -19 0 0 19 19 0 h
.5483 g 3024 2475 N -19 0 0 19 19 0 h
.4258 g 3024 2494 N -19 0 0 19 19 0 h
.3686 g 3024 2513 N -19 0 0 19 19 0 h
.5078 g 3024 2532 N -19 0 0 19 19 0 h
.5811 g 3024 2551 N -19 0 0 19 19 0 h
.5826 g 3024 2570 N -19 0 0 18 19 0 h
.5472 g 3024 2588 N -19 0 0 19 19 0 h
.4915 g 3024 2607 N -19 0 0 19 19 0 h
.4732 g 3024 2626 N -19 0 0 19 19 0 h
.5096 g 3024 2645 N -19 0 0 19 19 0 h
.5327 g 3024 2664 N -19 0 0 19 19 0 h
.5584 g 3024 2683 N -19 0 0 19 19 0 h
.5524 g 3024 2702 N -19 0 0 19 19 0 h
.5187 g 3024 2721 N -19 0 0 18 19 0 h
.5432 g 3024 2739 N -19 0 0 19 19 0 h
.5814 g 3024 2758 N -19 0 0 19 19 0 h
.6093 g 3024 2777 N -19 0 0 19 19 0 h
.6108 g 3024 2796 N -19 0 0 19 19 0 h
.593 g 3024 2815 N -19 0 0 19 19 0 h
.5415 g 3024 2834 N -19 0 0 19 19 0 h
.5291 g 3024 2853 N -19 0 0 18 19 0 h
.6397 g 3043 477 N -19 0 0 18 19 0 h
.6504 g 3043 495 N -19 0 0 19 19 0 h
.6541 g 3043 514 N -19 0 0 19 19 0 h
.6519 g 3043 533 N -19 0 0 19 19 0 h
.6437 g 3043 552 N -19 0 0 19 19 0 h
.6279 g 3043 571 N -19 0 0 19 19 0 h
.6003 g 3043 590 N -19 0 0 19 19 0 h
.5427 g 3043 609 N -19 0 0 18 19 0 h
.4825 g 3043 627 N -19 0 0 19 19 0 h
.4886 g 3043 646 N -19 0 0 19 19 0 h
.5198 g 3043 665 N -19 0 0 19 19 0 h
.4624 g 3043 684 N -19 0 0 19 19 0 h
.4358 g 3043 703 N -19 0 0 19 19 0 h
.4256 g 3043 722 N -19 0 0 19 19 0 h
.3781 g 3043 741 N -19 0 0 19 19 0 h
.4868 g 3043 760 N -19 0 0 18 19 0 h
.5948 g 3043 778 N -19 0 0 19 19 0 h
.5975 g 3043 797 N -19 0 0 19 19 0 h
.6089 g 3043 816 N -19 0 0 19 19 0 h
.5798 g 3043 835 N -19 0 0 19 19 0 h
.5758 g 3043 854 N -19 0 0 19 19 0 h
.6243 g 3043 873 N -19 0 0 19 19 0 h
.641 g 3043 892 N -19 0 0 18 19 0 h
.6291 g 3043 910 N -19 0 0 19 19 0 h
.5894 g 3043 929 N -19 0 0 19 19 0 h
.5393 g 3043 948 N -19 0 0 19 19 0 h
.4865 g 3043 967 N -19 0 0 19 19 0 h
.4898 g 3043 986 N -19 0 0 19 19 0 h
.5291 g 3043 1005 N -19 0 0 19 19 0 h
.5372 g 3043 1024 N -19 0 0 19 19 0 h
.5414 g 3043 1043 N -19 0 0 18 19 0 h
.5462 g 3043 1061 N -19 0 0 19 19 0 h
.5573 g 3043 1080 N -19 0 0 19 19 0 h
.5768 g 3043 1099 N -19 0 0 19 19 0 h
.6006 g 3043 1118 N -19 0 0 19 19 0 h
.6238 g 3043 1137 N -19 0 0 19 19 0 h
.644 g 3043 1156 N -19 0 0 19 19 0 h
.6608 g 3043 1175 N -19 0 0 18 19 0 h
.6733 g 3043 1193 N -19 0 0 19 19 0 h
.6784 g 3043 1212 N -19 0 0 19 19 0 h
.6726 g 3043 1231 N -19 0 0 19 19 0 h
.6438 g 3043 1250 N -19 0 0 19 19 0 h
.6081 g 3043 1269 N -19 0 0 19 19 0 h
.623 g 3043 1288 N -19 0 0 19 19 0 h
.6745 g 3043 1307 N -19 0 0 18 19 0 h
.6855 g 3043 1325 N -19 0 0 19 19 0 h
.6812 g 3043 1344 N -19 0 0 19 19 0 h
.6947 g 3043 1363 N -19 0 0 19 19 0 h
.6141 g 3043 1382 N -19 0 0 19 19 0 h
.4293 g 3043 1401 N -19 0 0 19 19 0 h
.2915 g 3043 1420 N -19 0 0 19 19 0 h
.2512 g 3043 1439 N -19 0 0 19 19 0 h
.249 g 3043 1458 N -19 0 0 18 19 0 h
.247 g 3043 1476 N -19 0 0 19 19 0 h
.2463 g 3043 1495 N -19 0 0 19 19 0 h
.2491 g 3043 1514 N -19 0 0 19 19 0 h
.2524 g 3043 1533 N -19 0 0 19 19 0 h
.2571 g 3043 1552 N -19 0 0 19 19 0 h
.2646 g 3043 1571 N -19 0 0 19 19 0 h
.2743 g 3043 1590 N -19 0 0 18 19 0 h
.2879 g 3043 1608 N -19 0 0 19 19 0 h
.3163 g 3043 1627 N -19 0 0 19 19 0 h
0 g 3043 1646 N -19 0 0 19 19 0 h
0 g 3043 1665 N -19 0 0 18 19 0 h
.319 g 3043 1683 N -19 0 0 19 19 0 h
.284 g 3043 1702 N -19 0 0 19 19 0 h
.3851 g 3043 1721 N -19 0 0 19 19 0 h
.5811 g 3043 1740 N -19 0 0 18 19 0 h
.6667 g 3043 1758 N -19 0 0 19 19 0 h
.6314 g 3043 1777 N -19 0 0 19 19 0 h
.5906 g 3043 1796 N -19 0 0 19 19 0 h
.5387 g 3043 1815 N -19 0 0 19 19 0 h
.5397 g 3043 1834 N -19 0 0 19 19 0 h
.5887 g 3043 1853 N -19 0 0 19 19 0 h
.5063 g 3043 1872 N -19 0 0 18 19 0 h
.4924 g 3043 1890 N -19 0 0 19 19 0 h
.5469 g 3043 1909 N -19 0 0 19 19 0 h
.546 g 3043 1928 N -19 0 0 19 19 0 h
.5324 g 3043 1947 N -19 0 0 19 19 0 h
.5016 g 3043 1966 N -19 0 0 19 19 0 h
.4803 g 3043 1985 N -19 0 0 19 19 0 h
.4535 g 3043 2004 N -19 0 0 19 19 0 h
.4644 g 3043 2023 N -19 0 0 18 19 0 h
.5363 g 3043 2041 N -19 0 0 19 19 0 h
.6135 g 3043 2060 N -19 0 0 19 19 0 h
.615 g 3043 2079 N -19 0 0 19 19 0 h
.5695 g 3043 2098 N -19 0 0 19 19 0 h
.5807 g 3043 2117 N -19 0 0 19 19 0 h
.5904 g 3043 2136 N -19 0 0 19 19 0 h
.5802 g 3043 2155 N -19 0 0 18 19 0 h
.5993 g 3043 2173 N -19 0 0 19 19 0 h
.608 g 3043 2192 N -19 0 0 19 19 0 h
.5877 g 3043 2211 N -19 0 0 19 19 0 h
.5633 g 3043 2230 N -19 0 0 19 19 0 h
.5535 g 3043 2249 N -19 0 0 19 19 0 h
.5077 g 3043 2268 N -19 0 0 19 19 0 h
.5235 g 3043 2287 N -19 0 0 18 19 0 h
.5913 g 3043 2305 N -19 0 0 19 19 0 h
.6029 g 3043 2324 N -19 0 0 19 19 0 h
.6007 g 3043 2343 N -19 0 0 19 19 0 h
.584 g 3043 2362 N -19 0 0 19 19 0 h
.5481 g 3043 2381 N -19 0 0 19 19 0 h
.4954 g 3043 2400 N -19 0 0 19 19 0 h
.4867 g 3043 2419 N -19 0 0 19 19 0 h
.536 g 3043 2438 N -19 0 0 18 19 0 h
.562 g 3043 2456 N -19 0 0 19 19 0 h
.5374 g 3043 2475 N -19 0 0 19 19 0 h
.4255 g 3043 2494 N -19 0 0 19 19 0 h
.4678 g 3043 2513 N -19 0 0 19 19 0 h
.5969 g 3043 2532 N -19 0 0 19 19 0 h
.5964 g 3043 2551 N -19 0 0 19 19 0 h
.5819 g 3043 2570 N -19 0 0 18 19 0 h
.4584 g 3043 2588 N -19 0 0 19 19 0 h
.3296 g 3043 2607 N -19 0 0 19 19 0 h
.4131 g 3043 2626 N -19 0 0 19 19 0 h
.5585 g 3043 2645 N -19 0 0 19 19 0 h
.5929 g 3043 2664 N -19 0 0 19 19 0 h
.5702 g 3043 2683 N -19 0 0 19 19 0 h
.5517 g 3043 2702 N -19 0 0 19 19 0 h
.5702 g 3043 2721 N -19 0 0 18 19 0 h
.6044 g 3043 2739 N -19 0 0 19 19 0 h
.6194 g 3043 2758 N -19 0 0 19 19 0 h
.6099 g 3043 2777 N -19 0 0 19 19 0 h
.5681 g 3043 2796 N -19 0 0 19 19 0 h
.5425 g 3043 2815 N -19 0 0 19 19 0 h
.5324 g 3043 2834 N -19 0 0 19 19 0 h
.5603 g 3043 2853 N -19 0 0 18 19 0 h
.664 g 3062 477 N -19 0 0 18 19 0 h
.6653 g 3062 495 N -19 0 0 19 19 0 h
.6614 g 3062 514 N -19 0 0 19 19 0 h
.6515 g 3062 533 N -19 0 0 19 19 0 h
.6341 g 3062 552 N -19 0 0 19 19 0 h
.6046 g 3062 571 N -19 0 0 19 19 0 h
.5393 g 3062 590 N -19 0 0 19 19 0 h
.4853 g 3062 609 N -19 0 0 18 19 0 h
.4962 g 3062 627 N -19 0 0 19 19 0 h
.5172 g 3062 646 N -19 0 0 19 19 0 h
.4846 g 3062 665 N -19 0 0 19 19 0 h
.4236 g 3062 684 N -19 0 0 19 19 0 h
.3875 g 3062 703 N -19 0 0 19 19 0 h
.4179 g 3062 722 N -19 0 0 19 19 0 h
.5294 g 3062 741 N -19 0 0 19 19 0 h
.5958 g 3062 760 N -19 0 0 18 19 0 h
.5975 g 3062 778 N -19 0 0 19 19 0 h
.6115 g 3062 797 N -19 0 0 19 19 0 h
.5933 g 3062 816 N -19 0 0 19 19 0 h
.5621 g 3062 835 N -19 0 0 19 19 0 h
.6035 g 3062 854 N -19 0 0 19 19 0 h
.651 g 3062 873 N -19 0 0 19 19 0 h
.6377 g 3062 892 N -19 0 0 18 19 0 h
.5831 g 3062 910 N -19 0 0 19 19 0 h
.5336 g 3062 929 N -19 0 0 19 19 0 h
.5234 g 3062 948 N -19 0 0 19 19 0 h
.5351 g 3062 967 N -19 0 0 19 19 0 h
.5431 g 3062 986 N -19 0 0 19 19 0 h
.5326 g 3062 1005 N -19 0 0 19 19 0 h
.509 g 3062 1024 N -19 0 0 19 19 0 h
.4695 g 3062 1043 N -19 0 0 18 19 0 h
.4645 g 3062 1061 N -19 0 0 19 19 0 h
.507 g 3062 1080 N -19 0 0 19 19 0 h
.5539 g 3062 1099 N -19 0 0 19 19 0 h
.5922 g 3062 1118 N -19 0 0 19 19 0 h
.622 g 3062 1137 N -19 0 0 19 19 0 h
.6452 g 3062 1156 N -19 0 0 19 19 0 h
.6626 g 3062 1175 N -19 0 0 18 19 0 h
.6713 g 3062 1193 N -19 0 0 19 19 0 h
.6684 g 3062 1212 N -19 0 0 19 19 0 h
.6455 g 3062 1231 N -19 0 0 19 19 0 h
.6024 g 3062 1250 N -19 0 0 19 19 0 h
.6077 g 3062 1269 N -19 0 0 19 19 0 h
.6638 g 3062 1288 N -19 0 0 19 19 0 h
.6795 g 3062 1307 N -19 0 0 18 19 0 h
.6739 g 3062 1325 N -19 0 0 19 19 0 h
.6833 g 3062 1344 N -19 0 0 19 19 0 h
.5808 g 3062 1363 N -19 0 0 19 19 0 h
.3968 g 3062 1382 N -19 0 0 19 19 0 h
.2834 g 3062 1401 N -19 0 0 19 19 0 h
.2448 g 3062 1420 N -19 0 0 19 19 0 h
.2423 g 3062 1439 N -19 0 0 19 19 0 h
.2395 g 3062 1458 N -19 0 0 18 19 0 h
.2376 g 3062 1476 N -19 0 0 19 19 0 h
.2404 g 3062 1495 N -19 0 0 19 19 0 h
.2456 g 3062 1514 N -19 0 0 19 19 0 h
.2503 g 3062 1533 N -19 0 0 19 19 0 h
.2564 g 3062 1552 N -19 0 0 19 19 0 h
.2649 g 3062 1571 N -19 0 0 19 19 0 h
.2752 g 3062 1590 N -19 0 0 18 19 0 h
.2892 g 3062 1608 N -19 0 0 19 19 0 h
.3184 g 3062 1627 N -19 0 0 19 19 0 h
0 g 3062 1646 N -19 0 0 19 19 0 h
.001 g 3062 1665 N -19 0 0 18 19 0 h
.3363 g 3062 1683 N -19 0 0 19 19 0 h
.3916 g 3062 1702 N -19 0 0 19 19 0 h
.5516 g 3062 1721 N -19 0 0 19 19 0 h
.6553 g 3062 1740 N -19 0 0 18 19 0 h
.5922 g 3062 1758 N -19 0 0 19 19 0 h
.5353 g 3062 1777 N -19 0 0 19 19 0 h
.5056 g 3062 1796 N -19 0 0 19 19 0 h
.4586 g 3062 1815 N -19 0 0 19 19 0 h
.5039 g 3062 1834 N -19 0 0 19 19 0 h
.5058 g 3062 1853 N -19 0 0 19 19 0 h
.4489 g 3062 1872 N -19 0 0 18 19 0 h
.4751 g 3062 1890 N -19 0 0 19 19 0 h
.5094 g 3062 1909 N -19 0 0 19 19 0 h
.5449 g 3062 1928 N -19 0 0 19 19 0 h
.5588 g 3062 1947 N -19 0 0 19 19 0 h
.4607 g 3062 1966 N -19 0 0 19 19 0 h
.3955 g 3062 1985 N -19 0 0 19 19 0 h
.4427 g 3062 2004 N -19 0 0 19 19 0 h
.5053 g 3062 2023 N -19 0 0 18 19 0 h
.5677 g 3062 2041 N -19 0 0 19 19 0 h
.5933 g 3062 2060 N -19 0 0 19 19 0 h
.5926 g 3062 2079 N -19 0 0 19 19 0 h
.5795 g 3062 2098 N -19 0 0 19 19 0 h
.5956 g 3062 2117 N -19 0 0 19 19 0 h
.6369 g 3062 2136 N -19 0 0 19 19 0 h
.6364 g 3062 2155 N -19 0 0 18 19 0 h
.6168 g 3062 2173 N -19 0 0 19 19 0 h
.5675 g 3062 2192 N -19 0 0 19 19 0 h
.5509 g 3062 2211 N -19 0 0 19 19 0 h
.5754 g 3062 2230 N -19 0 0 19 19 0 h
.6009 g 3062 2249 N -19 0 0 19 19 0 h
.6289 g 3062 2268 N -19 0 0 19 19 0 h
.6407 g 3062 2287 N -19 0 0 18 19 0 h
.6414 g 3062 2305 N -19 0 0 19 19 0 h
.6329 g 3062 2324 N -19 0 0 19 19 0 h
.6115 g 3062 2343 N -19 0 0 19 19 0 h
.5702 g 3062 2362 N -19 0 0 19 19 0 h
.5287 g 3062 2381 N -19 0 0 19 19 0 h
.5145 g 3062 2400 N -19 0 0 19 19 0 h
.5465 g 3062 2419 N -19 0 0 19 19 0 h
.5736 g 3062 2438 N -19 0 0 18 19 0 h
.5456 g 3062 2456 N -19 0 0 19 19 0 h
.534 g 3062 2475 N -19 0 0 19 19 0 h
.5834 g 3062 2494 N -19 0 0 19 19 0 h
.6111 g 3062 2513 N -19 0 0 19 19 0 h
.6092 g 3062 2532 N -19 0 0 19 19 0 h
.6005 g 3062 2551 N -19 0 0 19 19 0 h
.5468 g 3062 2570 N -19 0 0 18 19 0 h
.4218 g 3062 2588 N -19 0 0 19 19 0 h
.3665 g 3062 2607 N -19 0 0 19 19 0 h
.5131 g 3062 2626 N -19 0 0 19 19 0 h
.6317 g 3062 2645 N -19 0 0 19 19 0 h
.6032 g 3062 2664 N -19 0 0 19 19 0 h
.5593 g 3062 2683 N -19 0 0 19 19 0 h
.5765 g 3062 2702 N -19 0 0 19 19 0 h
.6154 g 3062 2721 N -19 0 0 18 19 0 h
.622 g 3062 2739 N -19 0 0 19 19 0 h
.6019 g 3062 2758 N -19 0 0 19 19 0 h
.5554 g 3062 2777 N -19 0 0 19 19 0 h
.5292 g 3062 2796 N -19 0 0 19 19 0 h
.5621 g 3062 2815 N -19 0 0 19 19 0 h
.6117 g 3062 2834 N -19 0 0 19 19 0 h
.6418 g 3062 2853 N -19 0 0 18 19 0 h
.6704 g 3081 477 N -19 0 0 18 19 0 h
.6646 g 3081 495 N -19 0 0 19 19 0 h
.6529 g 3081 514 N -19 0 0 19 19 0 h
.6329 g 3081 533 N -19 0 0 19 19 0 h
.5978 g 3081 552 N -19 0 0 19 19 0 h
.5309 g 3081 571 N -19 0 0 19 19 0 h
.4823 g 3081 590 N -19 0 0 19 19 0 h
.503 g 3081 609 N -19 0 0 18 19 0 h
.5273 g 3081 627 N -19 0 0 19 19 0 h
.4882 g 3081 646 N -19 0 0 19 19 0 h
.4527 g 3081 665 N -19 0 0 19 19 0 h
.443 g 3081 684 N -19 0 0 19 19 0 h
.4367 g 3081 703 N -19 0 0 19 19 0 h
.5223 g 3081 722 N -19 0 0 19 19 0 h
.5952 g 3081 741 N -19 0 0 19 19 0 h
.5958 g 3081 760 N -19 0 0 18 19 0 h
.6115 g 3081 778 N -19 0 0 19 19 0 h
.6101 g 3081 797 N -19 0 0 19 19 0 h
.5869 g 3081 816 N -19 0 0 19 19 0 h
.6139 g 3081 835 N -19 0 0 19 19 0 h
.6553 g 3081 854 N -19 0 0 19 19 0 h
.64 g 3081 873 N -19 0 0 19 19 0 h
.5339 g 3081 892 N -19 0 0 18 19 0 h
.4824 g 3081 910 N -19 0 0 19 19 0 h
.5364 g 3081 929 N -19 0 0 19 19 0 h
.5571 g 3081 948 N -19 0 0 19 19 0 h
.5515 g 3081 967 N -19 0 0 19 19 0 h
.5285 g 3081 986 N -19 0 0 19 19 0 h
.4777 g 3081 1005 N -19 0 0 19 19 0 h
.4485 g 3081 1024 N -19 0 0 19 19 0 h
.4381 g 3081 1043 N -19 0 0 18 19 0 h
.3949 g 3081 1061 N -19 0 0 19 19 0 h
.4416 g 3081 1080 N -19 0 0 19 19 0 h
.5437 g 3081 1099 N -19 0 0 19 19 0 h
.5934 g 3081 1118 N -19 0 0 19 19 0 h
.6261 g 3081 1137 N -19 0 0 19 19 0 h
.6496 g 3081 1156 N -19 0 0 19 19 0 h
.6623 g 3081 1175 N -19 0 0 18 19 0 h
.6623 g 3081 1193 N -19 0 0 19 19 0 h
.6441 g 3081 1212 N -19 0 0 19 19 0 h
.5961 g 3081 1231 N -19 0 0 19 19 0 h
.587 g 3081 1250 N -19 0 0 19 19 0 h
.6432 g 3081 1269 N -19 0 0 19 19 0 h
.6677 g 3081 1288 N -19 0 0 19 19 0 h
.6656 g 3081 1307 N -19 0 0 18 19 0 h
.6733 g 3081 1325 N -19 0 0 19 19 0 h
.5611 g 3081 1344 N -19 0 0 19 19 0 h
.3546 g 3081 1363 N -19 0 0 19 19 0 h
.2521 g 3081 1382 N -19 0 0 19 19 0 h
.2397 g 3081 1401 N -19 0 0 19 19 0 h
.2368 g 3081 1420 N -19 0 0 19 19 0 h
.2335 g 3081 1439 N -19 0 0 19 19 0 h
.2305 g 3081 1458 N -19 0 0 18 19 0 h
.2323 g 3081 1476 N -19 0 0 19 19 0 h
.2371 g 3081 1495 N -19 0 0 19 19 0 h
.2424 g 3081 1514 N -19 0 0 19 19 0 h
.2489 g 3081 1533 N -19 0 0 19 19 0 h
.2567 g 3081 1552 N -19 0 0 19 19 0 h
.2656 g 3081 1571 N -19 0 0 19 19 0 h
.2765 g 3081 1590 N -19 0 0 18 19 0 h
.2907 g 3081 1608 N -19 0 0 19 19 0 h
.3201 g 3081 1627 N -19 0 0 19 19 0 h
.0023 g 3081 1646 N -19 0 0 19 19 0 h
0 g 3081 1665 N -19 0 0 18 19 0 h
.3399 g 3081 1683 N -19 0 0 19 19 0 h
.396 g 3081 1702 N -19 0 0 19 19 0 h
.4651 g 3081 1721 N -19 0 0 19 19 0 h
.4444 g 3081 1740 N -19 0 0 18 19 0 h
.3279 g 3081 1758 N -19 0 0 19 19 0 h
.3351 g 3081 1777 N -19 0 0 19 19 0 h
.3681 g 3081 1796 N -19 0 0 19 19 0 h
.3615 g 3081 1815 N -19 0 0 19 19 0 h
.3793 g 3081 1834 N -19 0 0 19 19 0 h
.33 g 3081 1853 N -19 0 0 19 19 0 h
.3248 g 3081 1872 N -19 0 0 18 19 0 h
.3736 g 3081 1890 N -19 0 0 19 19 0 h
.393 g 3081 1909 N -19 0 0 19 19 0 h
.3985 g 3081 1928 N -19 0 0 19 19 0 h
.3722 g 3081 1947 N -19 0 0 19 19 0 h
.3504 g 3081 1966 N -19 0 0 19 19 0 h
.4227 g 3081 1985 N -19 0 0 19 19 0 h
.5366 g 3081 2004 N -19 0 0 19 19 0 h
.5897 g 3081 2023 N -19 0 0 18 19 0 h
.5777 g 3081 2041 N -19 0 0 19 19 0 h
.5764 g 3081 2060 N -19 0 0 19 19 0 h
.6142 g 3081 2079 N -19 0 0 19 19 0 h
.6483 g 3081 2098 N -19 0 0 19 19 0 h
.6596 g 3081 2117 N -19 0 0 19 19 0 h
.6484 g 3081 2136 N -19 0 0 19 19 0 h
.6139 g 3081 2155 N -19 0 0 18 19 0 h
.5781 g 3081 2173 N -19 0 0 19 19 0 h
.5581 g 3081 2192 N -19 0 0 19 19 0 h
.5903 g 3081 2211 N -19 0 0 19 19 0 h
.6419 g 3081 2230 N -19 0 0 19 19 0 h
.6576 g 3081 2249 N -19 0 0 19 19 0 h
.6632 g 3081 2268 N -19 0 0 19 19 0 h
.66 g 3081 2287 N -19 0 0 18 19 0 h
.6479 g 3081 2305 N -19 0 0 19 19 0 h
.6221 g 3081 2324 N -19 0 0 19 19 0 h
.5685 g 3081 2343 N -19 0 0 19 19 0 h
.5319 g 3081 2362 N -19 0 0 19 19 0 h
.5423 g 3081 2381 N -19 0 0 19 19 0 h
.5744 g 3081 2400 N -19 0 0 19 19 0 h
.5901 g 3081 2419 N -19 0 0 19 19 0 h
.5581 g 3081 2438 N -19 0 0 18 19 0 h
.5452 g 3081 2456 N -19 0 0 19 19 0 h
.594 g 3081 2475 N -19 0 0 19 19 0 h
.616 g 3081 2494 N -19 0 0 19 19 0 h
.6122 g 3081 2513 N -19 0 0 19 19 0 h
.6108 g 3081 2532 N -19 0 0 19 19 0 h
.5655 g 3081 2551 N -19 0 0 19 19 0 h
.5149 g 3081 2570 N -19 0 0 18 19 0 h
.518 g 3081 2588 N -19 0 0 19 19 0 h
.5871 g 3081 2607 N -19 0 0 19 19 0 h
.6452 g 3081 2626 N -19 0 0 19 19 0 h
.615 g 3081 2645 N -19 0 0 19 19 0 h
.5655 g 3081 2664 N -19 0 0 19 19 0 h
.5814 g 3081 2683 N -19 0 0 19 19 0 h
.6164 g 3081 2702 N -19 0 0 19 19 0 h
.618 g 3081 2721 N -19 0 0 18 19 0 h
.5856 g 3081 2739 N -19 0 0 19 19 0 h
.5532 g 3081 2758 N -19 0 0 19 19 0 h
.5433 g 3081 2777 N -19 0 0 19 19 0 h
.5789 g 3081 2796 N -19 0 0 19 19 0 h
.6325 g 3081 2815 N -19 0 0 19 19 0 h
.6546 g 3081 2834 N -19 0 0 19 19 0 h
.666 g 3081 2853 N -19 0 0 18 19 0 h
.662 g 3100 477 N -18 0 0 18 18 0 h
.6476 g 3100 495 N -18 0 0 19 18 0 h
.6229 g 3100 514 N -18 0 0 19 18 0 h
.5714 g 3100 533 N -18 0 0 19 18 0 h
.5321 g 3100 552 N -18 0 0 19 18 0 h
.5083 g 3100 571 N -18 0 0 19 18 0 h
.5201 g 3100 590 N -18 0 0 19 18 0 h
.5478 g 3100 609 N -18 0 0 18 18 0 h
.4764 g 3100 627 N -18 0 0 19 18 0 h
.4332 g 3100 646 N -18 0 0 19 18 0 h
.4644 g 3100 665 N -18 0 0 19 18 0 h
.4813 g 3100 684 N -18 0 0 19 18 0 h
.5462 g 3100 703 N -18 0 0 19 18 0 h
.5931 g 3100 722 N -18 0 0 19 18 0 h
.5922 g 3100 741 N -18 0 0 19 18 0 h
.6087 g 3100 760 N -18 0 0 18 18 0 h
.6157 g 3100 778 N -18 0 0 19 18 0 h
.6072 g 3100 797 N -18 0 0 19 18 0 h
.6268 g 3100 816 N -18 0 0 19 18 0 h
.6543 g 3100 835 N -18 0 0 19 18 0 h
.6355 g 3100 854 N -18 0 0 19 18 0 h
.5789 g 3100 873 N -18 0 0 19 18 0 h
.4884 g 3100 892 N -18 0 0 18 18 0 h
.5048 g 3100 910 N -18 0 0 19 18 0 h
.5761 g 3100 929 N -18 0 0 19 18 0 h
.5651 g 3100 948 N -18 0 0 19 18 0 h
.5381 g 3100 967 N -18 0 0 19 18 0 h
.4857 g 3100 986 N -18 0 0 19 18 0 h
.4396 g 3100 1005 N -18 0 0 19 18 0 h
.4606 g 3100 1024 N -18 0 0 19 18 0 h
.4826 g 3100 1043 N -18 0 0 18 18 0 h
.4209 g 3100 1061 N -18 0 0 19 18 0 h
.4497 g 3100 1080 N -18 0 0 19 18 0 h
.5597 g 3100 1099 N -18 0 0 19 18 0 h
.6052 g 3100 1118 N -18 0 0 19 18 0 h
.6348 g 3100 1137 N -18 0 0 19 18 0 h
.651 g 3100 1156 N -18 0 0 19 18 0 h
.6528 g 3100 1175 N -18 0 0 18 18 0 h
.6367 g 3100 1193 N -18 0 0 19 18 0 h
.5865 g 3100 1212 N -18 0 0 19 18 0 h
.5656 g 3100 1231 N -18 0 0 19 18 0 h
.621 g 3100 1250 N -18 0 0 19 18 0 h
.6544 g 3100 1269 N -18 0 0 19 18 0 h
.6545 g 3100 1288 N -18 0 0 19 18 0 h
.6609 g 3100 1307 N -18 0 0 18 18 0 h
.5657 g 3100 1325 N -18 0 0 19 18 0 h
.3562 g 3100 1344 N -18 0 0 19 18 0 h
.2476 g 3100 1363 N -18 0 0 19 18 0 h
.2577 g 3100 1382 N -18 0 0 19 18 0 h
.2747 g 3100 1401 N -18 0 0 19 18 0 h
.2653 g 3100 1420 N -18 0 0 19 18 0 h
.2372 g 3100 1439 N -18 0 0 19 18 0 h
.2236 g 3100 1458 N -18 0 0 18 18 0 h
.2291 g 3100 1476 N -18 0 0 19 18 0 h
.256 g 3100 1495 N -18 0 0 19 18 0 h
.2676 g 3100 1514 N -18 0 0 19 18 0 h
.2169 g 3100 1533 N -18 0 0 19 18 0 h
.1725 g 3100 1552 N -18 0 0 19 18 0 h
.2433 g 3100 1571 N -18 0 0 19 18 0 h
.2899 g 3100 1590 N -18 0 0 18 18 0 h
.3002 g 3100 1608 N -18 0 0 19 18 0 h
.3248 g 3100 1627 N -18 0 0 19 18 0 h
0 g 3100 1646 N -18 0 0 19 18 0 h
0 g 3100 1665 N -18 0 0 18 18 0 h
.3219 g 3100 1683 N -18 0 0 19 18 0 h
.2868 g 3100 1702 N -18 0 0 19 18 0 h
.2767 g 3100 1721 N -18 0 0 19 18 0 h
.2661 g 3100 1740 N -18 0 0 18 18 0 h
.2133 g 3100 1758 N -18 0 0 19 18 0 h
.232 g 3100 1777 N -18 0 0 19 18 0 h
.2663 g 3100 1796 N -18 0 0 19 18 0 h
.2569 g 3100 1815 N -18 0 0 19 18 0 h
.2301 g 3100 1834 N -18 0 0 19 18 0 h
.2277 g 3100 1853 N -18 0 0 19 18 0 h
.2266 g 3100 1872 N -18 0 0 18 18 0 h
.2453 g 3100 1890 N -18 0 0 19 18 0 h
.2604 g 3100 1909 N -18 0 0 19 18 0 h
.2353 g 3100 1928 N -18 0 0 19 18 0 h
.2603 g 3100 1947 N -18 0 0 19 18 0 h
.3941 g 3100 1966 N -18 0 0 19 18 0 h
.5496 g 3100 1985 N -18 0 0 19 18 0 h
.6193 g 3100 2004 N -18 0 0 19 18 0 h
.5939 g 3100 2023 N -18 0 0 18 18 0 h
.5601 g 3100 2041 N -18 0 0 19 18 0 h
.6111 g 3100 2060 N -18 0 0 19 18 0 h
.6658 g 3100 2079 N -18 0 0 19 18 0 h
.6712 g 3100 2098 N -18 0 0 19 18 0 h
.6552 g 3100 2117 N -18 0 0 19 18 0 h
.609 g 3100 2136 N -18 0 0 19 18 0 h
.5722 g 3100 2155 N -18 0 0 18 18 0 h
.5858 g 3100 2173 N -18 0 0 19 18 0 h
.6268 g 3100 2192 N -18 0 0 19 18 0 h
.6593 g 3100 2211 N -18 0 0 19 18 0 h
.6712 g 3100 2230 N -18 0 0 19 18 0 h
.674 g 3100 2249 N -18 0 0 19 18 0 h
.6684 g 3100 2268 N -18 0 0 19 18 0 h
.6534 g 3100 2287 N -18 0 0 18 18 0 h
.622 g 3100 2305 N -18 0 0 19 18 0 h
.5288 g 3100 2324 N -18 0 0 19 18 0 h
.4935 g 3100 2343 N -18 0 0 19 18 0 h
.5562 g 3100 2362 N -18 0 0 19 18 0 h
.597 g 3100 2381 N -18 0 0 19 18 0 h
.6048 g 3100 2400 N -18 0 0 19 18 0 h
.5659 g 3100 2419 N -18 0 0 19 18 0 h
.5487 g 3100 2438 N -18 0 0 18 18 0 h
.5988 g 3100 2456 N -18 0 0 19 18 0 h
.6164 g 3100 2475 N -18 0 0 19 18 0 h
.6107 g 3100 2494 N -18 0 0 19 18 0 h
.6153 g 3100 2513 N -18 0 0 19 18 0 h
.5761 g 3100 2532 N -18 0 0 19 18 0 h
.537 g 3100 2551 N -18 0 0 19 18 0 h
.5403 g 3100 2570 N -18 0 0 18 18 0 h
.5933 g 3100 2588 N -18 0 0 19 18 0 h
.6475 g 3100 2607 N -18 0 0 19 18 0 h
.6163 g 3100 2626 N -18 0 0 19 18 0 h
.5624 g 3100 2645 N -18 0 0 19 18 0 h
.5799 g 3100 2664 N -18 0 0 19 18 0 h
.6144 g 3100 2683 N -18 0 0 19 18 0 h
.6111 g 3100 2702 N -18 0 0 19 18 0 h
.5589 g 3100 2721 N -18 0 0 18 18 0 h
.5275 g 3100 2739 N -18 0 0 19 18 0 h
.5594 g 3100 2758 N -18 0 0 19 18 0 h
.6051 g 3100 2777 N -18 0 0 19 18 0 h
.6419 g 3100 2796 N -18 0 0 19 18 0 h
.6599 g 3100 2815 N -18 0 0 19 18 0 h
.669 g 3100 2834 N -18 0 0 19 18 0 h
.672 g 3100 2853 N -18 0 0 18 18 0 h
.6347 g 3118 477 N -19 0 0 18 19 0 h
.5996 g 3118 495 N -19 0 0 19 19 0 h
.5533 g 3118 514 N -19 0 0 19 19 0 h
.5243 g 3118 533 N -19 0 0 19 19 0 h
.5361 g 3118 552 N -19 0 0 19 19 0 h
.5652 g 3118 571 N -19 0 0 19 19 0 h
.5695 g 3118 590 N -19 0 0 19 19 0 h
.5134 g 3118 609 N -19 0 0 18 19 0 h
.4354 g 3118 627 N -19 0 0 19 19 0 h
.448 g 3118 646 N -19 0 0 19 19 0 h
.5108 g 3118 665 N -19 0 0 19 19 0 h
.5655 g 3118 684 N -19 0 0 19 19 0 h
.5886 g 3118 703 N -19 0 0 19 19 0 h
.5857 g 3118 722 N -19 0 0 19 19 0 h
.6024 g 3118 741 N -19 0 0 19 19 0 h
.6157 g 3118 760 N -19 0 0 18 19 0 h
.6144 g 3118 778 N -19 0 0 19 19 0 h
.6279 g 3118 797 N -19 0 0 19 19 0 h
.648 g 3118 816 N -19 0 0 19 19 0 h
.622 g 3118 835 N -19 0 0 19 19 0 h
.5801 g 3118 854 N -19 0 0 19 19 0 h
.5558 g 3118 873 N -19 0 0 19 19 0 h
.571 g 3118 892 N -19 0 0 18 19 0 h
.5945 g 3118 910 N -19 0 0 19 19 0 h
.5827 g 3118 929 N -19 0 0 19 19 0 h
.5586 g 3118 948 N -19 0 0 19 19 0 h
.4994 g 3118 967 N -19 0 0 19 19 0 h
.4407 g 3118 986 N -19 0 0 19 19 0 h
.4611 g 3118 1005 N -19 0 0 19 19 0 h
.4934 g 3118 1024 N -19 0 0 19 19 0 h
.4507 g 3118 1043 N -19 0 0 18 19 0 h
.4438 g 3118 1061 N -19 0 0 19 19 0 h
.5209 g 3118 1080 N -19 0 0 19 19 0 h
.5844 g 3118 1099 N -19 0 0 19 19 0 h
.6187 g 3118 1118 N -19 0 0 19 19 0 h
.6369 g 3118 1137 N -19 0 0 19 19 0 h
.6386 g 3118 1156 N -19 0 0 19 19 0 h
.6204 g 3118 1175 N -19 0 0 18 19 0 h
.5822 g 3118 1193 N -19 0 0 19 19 0 h
.561 g 3118 1212 N -19 0 0 19 19 0 h
.6052 g 3118 1231 N -19 0 0 19 19 0 h
.6396 g 3118 1250 N -19 0 0 19 19 0 h
.6417 g 3118 1269 N -19 0 0 19 19 0 h
.6525 g 3118 1288 N -19 0 0 19 19 0 h
.5627 g 3118 1307 N -19 0 0 18 19 0 h
.3962 g 3118 1325 N -19 0 0 19 19 0 h
.343 g 3118 1344 N -19 0 0 19 19 0 h
.3878 g 3118 1363 N -19 0 0 19 19 0 h
.4021 g 3118 1382 N -19 0 0 19 19 0 h
.3894 g 3118 1401 N -19 0 0 19 19 0 h
.3784 g 3118 1420 N -19 0 0 19 19 0 h
.3231 g 3118 1439 N -19 0 0 19 19 0 h
.3145 g 3118 1458 N -19 0 0 18 19 0 h
.3653 g 3118 1476 N -19 0 0 19 19 0 h
.3674 g 3118 1495 N -19 0 0 19 19 0 h
.3808 g 3118 1514 N -19 0 0 19 19 0 h
.3314 g 3118 1533 N -19 0 0 19 19 0 h
.3004 g 3118 1552 N -19 0 0 19 19 0 h
.4205 g 3118 1571 N -19 0 0 19 19 0 h
.4765 g 3118 1590 N -19 0 0 18 19 0 h
.4067 g 3118 1608 N -19 0 0 19 19 0 h
.3388 g 3118 1627 N -19 0 0 19 19 0 h
0 g 3118 1646 N -19 0 0 19 19 0 h
.007 g 3118 1665 N -19 0 0 18 19 0 h
.3143 g 3118 1683 N -19 0 0 19 19 0 h
.2857 g 3118 1702 N -19 0 0 19 19 0 h
.2717 g 3118 1721 N -19 0 0 19 19 0 h
.2607 g 3118 1740 N -19 0 0 18 19 0 h
.2512 g 3118 1758 N -19 0 0 19 19 0 h
.2425 g 3118 1777 N -19 0 0 19 19 0 h
.2347 g 3118 1796 N -19 0 0 19 19 0 h
.2274 g 3118 1815 N -19 0 0 19 19 0 h
.2202 g 3118 1834 N -19 0 0 19 19 0 h
.2158 g 3118 1853 N -19 0 0 19 19 0 h
.2156 g 3118 1872 N -19 0 0 18 19 0 h
.2143 g 3118 1890 N -19 0 0 19 19 0 h
.2123 g 3118 1909 N -19 0 0 19 19 0 h
.2527 g 3118 1928 N -19 0 0 19 19 0 h
.3911 g 3118 1947 N -19 0 0 19 19 0 h
.5376 g 3118 1966 N -19 0 0 19 19 0 h
.6112 g 3118 1985 N -19 0 0 19 19 0 h
.6149 g 3118 2004 N -19 0 0 19 19 0 h
.5717 g 3118 2023 N -19 0 0 18 19 0 h
.605 g 3118 2041 N -19 0 0 19 19 0 h
.6691 g 3118 2060 N -19 0 0 19 19 0 h
.6739 g 3118 2079 N -19 0 0 19 19 0 h
.6565 g 3118 2098 N -19 0 0 19 19 0 h
.6034 g 3118 2117 N -19 0 0 19 19 0 h
.5613 g 3118 2136 N -19 0 0 19 19 0 h
.5885 g 3118 2155 N -19 0 0 18 19 0 h
.6385 g 3118 2173 N -19 0 0 19 19 0 h
.6658 g 3118 2192 N -19 0 0 19 19 0 h
.6756 g 3118 2211 N -19 0 0 19 19 0 h
.6765 g 3118 2230 N -19 0 0 19 19 0 h
.6687 g 3118 2249 N -19 0 0 19 19 0 h
.6503 g 3118 2268 N -19 0 0 19 19 0 h
.6095 g 3118 2287 N -19 0 0 18 19 0 h
.5617 g 3118 2305 N -19 0 0 19 19 0 h
.5044 g 3118 2324 N -19 0 0 19 19 0 h
.5355 g 3118 2343 N -19 0 0 19 19 0 h
.6146 g 3118 2362 N -19 0 0 19 19 0 h
.6165 g 3118 2381 N -19 0 0 19 19 0 h
.5688 g 3118 2400 N -19 0 0 19 19 0 h
.5436 g 3118 2419 N -19 0 0 19 19 0 h
.5959 g 3118 2438 N -19 0 0 18 19 0 h
.6113 g 3118 2456 N -19 0 0 19 19 0 h
.6032 g 3118 2475 N -19 0 0 19 19 0 h
.6143 g 3118 2494 N -19 0 0 19 19 0 h
.5799 g 3118 2513 N -19 0 0 19 19 0 h
.5465 g 3118 2532 N -19 0 0 19 19 0 h
.5458 g 3118 2551 N -19 0 0 19 19 0 h
.5868 g 3118 2570 N -19 0 0 18 19 0 h
.6419 g 3118 2588 N -19 0 0 19 19 0 h
.6077 g 3118 2607 N -19 0 0 19 19 0 h
.5512 g 3118 2626 N -19 0 0 19 19 0 h
.5747 g 3118 2645 N -19 0 0 19 19 0 h
.6096 g 3118 2664 N -19 0 0 19 19 0 h
.6021 g 3118 2683 N -19 0 0 19 19 0 h
.5221 g 3118 2702 N -19 0 0 19 19 0 h
.4802 g 3118 2721 N -19 0 0 18 19 0 h
.5501 g 3118 2739 N -19 0 0 19 19 0 h
.6141 g 3118 2758 N -19 0 0 19 19 0 h
.6444 g 3118 2777 N -19 0 0 19 19 0 h
.6597 g 3118 2796 N -19 0 0 19 19 0 h
.6669 g 3118 2815 N -19 0 0 19 19 0 h
.6681 g 3118 2834 N -19 0 0 19 19 0 h
.6638 g 3118 2853 N -19 0 0 18 19 0 h
.5531 g 3137 477 N -19 0 0 18 19 0 h
.5323 g 3137 495 N -19 0 0 19 19 0 h
.5449 g 3137 514 N -19 0 0 19 19 0 h
.5656 g 3137 533 N -19 0 0 19 19 0 h
.5941 g 3137 552 N -19 0 0 19 19 0 h
.5901 g 3137 571 N -19 0 0 19 19 0 h
.5489 g 3137 590 N -19 0 0 19 19 0 h
.4773 g 3137 609 N -19 0 0 18 19 0 h
.4705 g 3137 627 N -19 0 0 19 19 0 h
.5277 g 3137 646 N -19 0 0 19 19 0 h
.5744 g 3137 665 N -19 0 0 19 19 0 h
.5827 g 3137 684 N -19 0 0 19 19 0 h
.5769 g 3137 703 N -19 0 0 19 19 0 h
.5929 g 3137 722 N -19 0 0 19 19 0 h
.6112 g 3137 741 N -19 0 0 19 19 0 h
.615 g 3137 760 N -19 0 0 18 19 0 h
.6228 g 3137 778 N -19 0 0 19 19 0 h
.6363 g 3137 797 N -19 0 0 19 19 0 h
.5895 g 3137 816 N -19 0 0 19 19 0 h
.5538 g 3137 835 N -19 0 0 19 19 0 h
.5754 g 3137 854 N -19 0 0 19 19 0 h
.5996 g 3137 873 N -19 0 0 19 19 0 h
.6117 g 3137 892 N -19 0 0 18 19 0 h
.6011 g 3137 910 N -19 0 0 19 19 0 h
.582 g 3137 929 N -19 0 0 19 19 0 h
.5491 g 3137 948 N -19 0 0 19 19 0 h
.466 g 3137 967 N -19 0 0 19 19 0 h
.4092 g 3137 986 N -19 0 0 19 19 0 h
.411 g 3137 1005 N -19 0 0 19 19 0 h
.4352 g 3137 1024 N -19 0 0 19 19 0 h
.4506 g 3137 1043 N -19 0 0 18 19 0 h
.4945 g 3137 1061 N -19 0 0 19 19 0 h
.5697 g 3137 1080 N -19 0 0 19 19 0 h
.6039 g 3137 1099 N -19 0 0 19 19 0 h
.6214 g 3137 1118 N -19 0 0 19 19 0 h
.62 g 3137 1137 N -19 0 0 19 19 0 h
.5922 g 3137 1156 N -19 0 0 19 19 0 h
.5669 g 3137 1175 N -19 0 0 18 19 0 h
.5699 g 3137 1193 N -19 0 0 19 19 0 h
.6078 g 3137 1212 N -19 0 0 19 19 0 h
.626 g 3137 1231 N -19 0 0 19 19 0 h
.6262 g 3137 1250 N -19 0 0 19 19 0 h
.6392 g 3137 1269 N -19 0 0 19 19 0 h
.5757 g 3137 1288 N -19 0 0 19 19 0 h
.4493 g 3137 1307 N -19 0 0 18 19 0 h
.3876 g 3137 1325 N -19 0 0 19 19 0 h
.466 g 3137 1344 N -19 0 0 19 19 0 h
.5594 g 3137 1363 N -19 0 0 19 19 0 h
.5371 g 3137 1382 N -19 0 0 19 19 0 h
.4998 g 3137 1401 N -19 0 0 19 19 0 h
.4616 g 3137 1420 N -19 0 0 19 19 0 h
.4338 g 3137 1439 N -19 0 0 19 19 0 h
.4967 g 3137 1458 N -19 0 0 18 19 0 h
.4922 g 3137 1476 N -19 0 0 19 19 0 h
.4648 g 3137 1495 N -19 0 0 19 19 0 h
.5199 g 3137 1514 N -19 0 0 19 19 0 h
.5506 g 3137 1533 N -19 0 0 19 19 0 h
.6074 g 3137 1552 N -19 0 0 19 19 0 h
.6562 g 3137 1571 N -19 0 0 19 19 0 h
.5409 g 3137 1590 N -19 0 0 18 19 0 h
.3791 g 3137 1608 N -19 0 0 19 19 0 h
.3312 g 3137 1627 N -19 0 0 19 19 0 h
.0078 g 3137 1646 N -19 0 0 19 19 0 h
.0047 g 3137 1665 N -19 0 0 18 19 0 h
.3095 g 3137 1683 N -19 0 0 19 19 0 h
.2827 g 3137 1702 N -19 0 0 19 19 0 h
.2695 g 3137 1721 N -19 0 0 19 19 0 h
.2594 g 3137 1740 N -19 0 0 18 19 0 h
.2507 g 3137 1758 N -19 0 0 19 19 0 h
.2439 g 3137 1777 N -19 0 0 19 19 0 h
.238 g 3137 1796 N -19 0 0 19 19 0 h
.2308 g 3137 1815 N -19 0 0 19 19 0 h
.2255 g 3137 1834 N -19 0 0 19 19 0 h
.224 g 3137 1853 N -19 0 0 19 19 0 h
.2218 g 3137 1872 N -19 0 0 18 19 0 h
.2186 g 3137 1890 N -19 0 0 19 19 0 h
.2142 g 3137 1909 N -19 0 0 19 19 0 h
.3083 g 3137 1928 N -19 0 0 19 19 0 h
.4934 g 3137 1947 N -19 0 0 19 19 0 h
.5964 g 3137 1966 N -19 0 0 19 19 0 h
.6176 g 3137 1985 N -19 0 0 19 19 0 h
.5961 g 3137 2004 N -19 0 0 19 19 0 h
.6085 g 3137 2023 N -19 0 0 18 19 0 h
.6598 g 3137 2041 N -19 0 0 19 19 0 h
.6684 g 3137 2060 N -19 0 0 19 19 0 h
.6525 g 3137 2079 N -19 0 0 19 19 0 h
.6014 g 3137 2098 N -19 0 0 19 19 0 h
.5533 g 3137 2117 N -19 0 0 19 19 0 h
.5807 g 3137 2136 N -19 0 0 19 19 0 h
.637 g 3137 2155 N -19 0 0 18 19 0 h
.6625 g 3137 2173 N -19 0 0 19 19 0 h
.6711 g 3137 2192 N -19 0 0 19 19 0 h
.6703 g 3137 2211 N -19 0 0 19 19 0 h
.66 g 3137 2230 N -19 0 0 19 19 0 h
.6362 g 3137 2249 N -19 0 0 19 19 0 h
.5487 g 3137 2268 N -19 0 0 19 19 0 h
.5137 g 3137 2287 N -19 0 0 18 19 0 h
.5586 g 3137 2305 N -19 0 0 19 19 0 h
.5938 g 3137 2324 N -19 0 0 19 19 0 h
.6268 g 3137 2343 N -19 0 0 19 19 0 h
.6243 g 3137 2362 N -19 0 0 19 19 0 h
.5599 g 3137 2381 N -19 0 0 19 19 0 h
.5233 g 3137 2400 N -19 0 0 19 19 0 h
.585 g 3137 2419 N -19 0 0 19 19 0 h
.6004 g 3137 2438 N -19 0 0 18 19 0 h
.5888 g 3137 2456 N -19 0 0 19 19 0 h
.6058 g 3137 2475 N -19 0 0 19 19 0 h
.5764 g 3137 2494 N -19 0 0 19 19 0 h
.5461 g 3137 2513 N -19 0 0 19 19 0 h
.5389 g 3137 2532 N -19 0 0 19 19 0 h
.5691 g 3137 2551 N -19 0 0 19 19 0 h
.6274 g 3137 2570 N -19 0 0 18 19 0 h
.5702 g 3137 2588 N -19 0 0 19 19 0 h
.5108 g 3137 2607 N -19 0 0 19 19 0 h
.5651 g 3137 2626 N -19 0 0 19 19 0 h
.6044 g 3137 2645 N -19 0 0 19 19 0 h
.5943 g 3137 2664 N -19 0 0 19 19 0 h
.5265 g 3137 2683 N -19 0 0 19 19 0 h
.4608 g 3137 2702 N -19 0 0 19 19 0 h
.5225 g 3137 2721 N -19 0 0 18 19 0 h
.6134 g 3137 2739 N -19 0 0 19 19 0 h
.6402 g 3137 2758 N -19 0 0 19 19 0 h
.6537 g 3137 2777 N -19 0 0 19 19 0 h
.6591 g 3137 2796 N -19 0 0 19 19 0 h
.6584 g 3137 2815 N -19 0 0 19 19 0 h
.6514 g 3137 2834 N -19 0 0 19 19 0 h
.6366 g 3137 2853 N -19 0 0 18 19 0 h
.5357 g 3156 477 N -19 0 0 18 19 0 h
.556 g 3156 495 N -19 0 0 19 19 0 h
.6041 g 3156 514 N -19 0 0 19 19 0 h
.614 g 3156 533 N -19 0 0 19 19 0 h
.6049 g 3156 552 N -19 0 0 19 19 0 h
.5641 g 3156 571 N -19 0 0 19 19 0 h
.5065 g 3156 590 N -19 0 0 19 19 0 h
.482 g 3156 609 N -19 0 0 18 19 0 h
.5265 g 3156 627 N -19 0 0 19 19 0 h
.5731 g 3156 646 N -19 0 0 19 19 0 h
.5646 g 3156 665 N -19 0 0 19 19 0 h
.5574 g 3156 684 N -19 0 0 19 19 0 h
.5723 g 3156 703 N -19 0 0 19 19 0 h
.6017 g 3156 722 N -19 0 0 19 19 0 h
.6087 g 3156 741 N -19 0 0 19 19 0 h
.6061 g 3156 760 N -19 0 0 18 19 0 h
.6122 g 3156 778 N -19 0 0 19 19 0 h
.5911 g 3156 797 N -19 0 0 19 19 0 h
.5542 g 3156 816 N -19 0 0 19 19 0 h
.5737 g 3156 835 N -19 0 0 19 19 0 h
.6219 g 3156 854 N -19 0 0 19 19 0 h
.6292 g 3156 873 N -19 0 0 19 19 0 h
.6206 g 3156 892 N -19 0 0 18 19 0 h
.6063 g 3156 910 N -19 0 0 19 19 0 h
.5856 g 3156 929 N -19 0 0 19 19 0 h
.5489 g 3156 948 N -19 0 0 19 19 0 h
.4939 g 3156 967 N -19 0 0 19 19 0 h
.447 g 3156 986 N -19 0 0 19 19 0 h
.4234 g 3156 1005 N -19 0 0 19 19 0 h
.4548 g 3156 1024 N -19 0 0 19 19 0 h
.5184 g 3156 1043 N -19 0 0 18 19 0 h
.5577 g 3156 1061 N -19 0 0 19 19 0 h
.5836 g 3156 1080 N -19 0 0 19 19 0 h
.5921 g 3156 1099 N -19 0 0 19 19 0 h
.5629 g 3156 1118 N -19 0 0 19 19 0 h
.554 g 3156 1137 N -19 0 0 19 19 0 h
.5699 g 3156 1156 N -19 0 0 19 19 0 h
.5848 g 3156 1175 N -19 0 0 18 19 0 h
.6201 g 3156 1193 N -19 0 0 19 19 0 h
.5724 g 3156 1212 N -19 0 0 19 19 0 h
.5694 g 3156 1231 N -19 0 0 19 19 0 h
.6474 g 3156 1250 N -19 0 0 19 19 0 h
.5901 g 3156 1269 N -19 0 0 19 19 0 h
.4845 g 3156 1288 N -19 0 0 19 19 0 h
.4616 g 3156 1307 N -19 0 0 18 19 0 h
.4844 g 3156 1325 N -19 0 0 19 19 0 h
.4732 g 3156 1344 N -19 0 0 19 19 0 h
.5053 g 3156 1363 N -19 0 0 19 19 0 h
.5445 g 3156 1382 N -19 0 0 19 19 0 h
.5402 g 3156 1401 N -19 0 0 19 19 0 h
.4846 g 3156 1420 N -19 0 0 19 19 0 h
.4981 g 3156 1439 N -19 0 0 19 19 0 h
.5836 g 3156 1458 N -19 0 0 18 19 0 h
.5348 g 3156 1476 N -19 0 0 19 19 0 h
.5339 g 3156 1495 N -19 0 0 19 19 0 h
.5899 g 3156 1514 N -19 0 0 19 19 0 h
.6329 g 3156 1533 N -19 0 0 19 19 0 h
.6658 g 3156 1552 N -19 0 0 19 19 0 h
.5795 g 3156 1571 N -19 0 0 19 19 0 h
.3728 g 3156 1590 N -19 0 0 18 19 0 h
.2698 g 3156 1608 N -19 0 0 19 19 0 h
.3112 g 3156 1627 N -19 0 0 19 19 0 h
.0063 g 3156 1646 N -19 0 0 19 19 0 h
.0038 g 3156 1665 N -19 0 0 18 19 0 h
.3059 g 3156 1683 N -19 0 0 19 19 0 h
.2811 g 3156 1702 N -19 0 0 19 19 0 h
.2689 g 3156 1721 N -19 0 0 19 19 0 h
.2598 g 3156 1740 N -19 0 0 18 19 0 h
.2522 g 3156 1758 N -19 0 0 19 19 0 h
.2469 g 3156 1777 N -19 0 0 19 19 0 h
.2419 g 3156 1796 N -19 0 0 19 19 0 h
.237 g 3156 1815 N -19 0 0 19 19 0 h
.2342 g 3156 1834 N -19 0 0 19 19 0 h
.2307 g 3156 1853 N -19 0 0 19 19 0 h
.2263 g 3156 1872 N -19 0 0 18 19 0 h
.1933 g 3156 1890 N -19 0 0 19 19 0 h
.2654 g 3156 1909 N -19 0 0 19 19 0 h
.4536 g 3156 1928 N -19 0 0 19 19 0 h
.5746 g 3156 1947 N -19 0 0 19 19 0 h
.6248 g 3156 1966 N -19 0 0 19 19 0 h
.5949 g 3156 1985 N -19 0 0 19 19 0 h
.5851 g 3156 2004 N -19 0 0 19 19 0 h
.6376 g 3156 2023 N -19 0 0 18 19 0 h
.6562 g 3156 2041 N -19 0 0 19 19 0 h
.6454 g 3156 2060 N -19 0 0 19 19 0 h
.6048 g 3156 2079 N -19 0 0 19 19 0 h
.5515 g 3156 2098 N -19 0 0 19 19 0 h
.5654 g 3156 2117 N -19 0 0 19 19 0 h
.6225 g 3156 2136 N -19 0 0 19 19 0 h
.6489 g 3156 2155 N -19 0 0 18 19 0 h
.6569 g 3156 2173 N -19 0 0 19 19 0 h
.6544 g 3156 2192 N -19 0 0 19 19 0 h
.6406 g 3156 2211 N -19 0 0 19 19 0 h
.6054 g 3156 2230 N -19 0 0 19 19 0 h
.5664 g 3156 2249 N -19 0 0 19 19 0 h
.5085 g 3156 2268 N -19 0 0 19 19 0 h
.5307 g 3156 2287 N -19 0 0 18 19 0 h
.6129 g 3156 2305 N -19 0 0 19 19 0 h
.6323 g 3156 2324 N -19 0 0 19 19 0 h
.6257 g 3156 2343 N -19 0 0 19 19 0 h
.5365 g 3156 2362 N -19 0 0 19 19 0 h
.4813 g 3156 2381 N -19 0 0 19 19 0 h
.56 g 3156 2400 N -19 0 0 19 19 0 h
.582 g 3156 2419 N -19 0 0 19 19 0 h
.5662 g 3156 2438 N -19 0 0 18 19 0 h
.59 g 3156 2456 N -19 0 0 19 19 0 h
.5643 g 3156 2475 N -19 0 0 19 19 0 h
.5337 g 3156 2494 N -19 0 0 19 19 0 h
.5026 g 3156 2513 N -19 0 0 19 19 0 h
.5221 g 3156 2532 N -19 0 0 19 19 0 h
.6016 g 3156 2551 N -19 0 0 19 19 0 h
.5799 g 3156 2570 N -19 0 0 18 19 0 h
.4981 g 3156 2588 N -19 0 0 19 19 0 h
.5304 g 3156 2607 N -19 0 0 19 19 0 h
.5981 g 3156 2626 N -19 0 0 19 19 0 h
.5864 g 3156 2645 N -19 0 0 19 19 0 h
.5136 g 3156 2664 N -19 0 0 19 19 0 h
.4618 g 3156 2683 N -19 0 0 19 19 0 h
.528 g 3156 2702 N -19 0 0 19 19 0 h
.604 g 3156 2721 N -19 0 0 18 19 0 h
.6295 g 3156 2739 N -19 0 0 19 19 0 h
.6416 g 3156 2758 N -19 0 0 19 19 0 h
.6453 g 3156 2777 N -19 0 0 19 19 0 h
.642 g 3156 2796 N -19 0 0 19 19 0 h
.6308 g 3156 2815 N -19 0 0 19 19 0 h
.6071 g 3156 2834 N -19 0 0 19 19 0 h
.5052 g 3156 2853 N -19 0 0 18 19 0 h
.6073 g 3175 477 N -19 0 0 18 19 0 h
.6258 g 3175 495 N -19 0 0 19 19 0 h
.6288 g 3175 514 N -19 0 0 19 19 0 h
.6172 g 3175 533 N -19 0 0 19 19 0 h
.5812 g 3175 552 N -19 0 0 19 19 0 h
.5055 g 3175 571 N -19 0 0 19 19 0 h
.476 g 3175 590 N -19 0 0 19 19 0 h
.53 g 3175 609 N -19 0 0 18 19 0 h
.5648 g 3175 627 N -19 0 0 19 19 0 h
.5453 g 3175 646 N -19 0 0 19 19 0 h
.5309 g 3175 665 N -19 0 0 19 19 0 h
.5447 g 3175 684 N -19 0 0 19 19 0 h
.5808 g 3175 703 N -19 0 0 19 19 0 h
.5968 g 3175 722 N -19 0 0 19 19 0 h
.5855 g 3175 741 N -19 0 0 19 19 0 h
.5766 g 3175 760 N -19 0 0 18 19 0 h
.5695 g 3175 778 N -19 0 0 19 19 0 h
.5768 g 3175 797 N -19 0 0 19 19 0 h
.6071 g 3175 816 N -19 0 0 19 19 0 h
.6385 g 3175 835 N -19 0 0 19 19 0 h
.642 g 3175 854 N -19 0 0 19 19 0 h
.6344 g 3175 873 N -19 0 0 19 19 0 h
.6231 g 3175 892 N -19 0 0 18 19 0 h
.6075 g 3175 910 N -19 0 0 19 19 0 h
.5833 g 3175 929 N -19 0 0 19 19 0 h
.5558 g 3175 948 N -19 0 0 19 19 0 h
.5307 g 3175 967 N -19 0 0 19 19 0 h
.5149 g 3175 986 N -19 0 0 19 19 0 h
.5176 g 3175 1005 N -19 0 0 19 19 0 h
.5308 g 3175 1024 N -19 0 0 19 19 0 h
.5451 g 3175 1043 N -19 0 0 18 19 0 h
.5581 g 3175 1061 N -19 0 0 19 19 0 h
.5465 g 3175 1080 N -19 0 0 19 19 0 h
.5338 g 3175 1099 N -19 0 0 19 19 0 h
.5312 g 3175 1118 N -19 0 0 19 19 0 h
.5576 g 3175 1137 N -19 0 0 19 19 0 h
.6123 g 3175 1156 N -19 0 0 19 19 0 h
.6385 g 3175 1175 N -19 0 0 18 19 0 h
.6094 g 3175 1193 N -19 0 0 19 19 0 h
.5538 g 3175 1212 N -19 0 0 19 19 0 h
.5968 g 3175 1231 N -19 0 0 19 19 0 h
.5953 g 3175 1250 N -19 0 0 19 19 0 h
.4747 g 3175 1269 N -19 0 0 19 19 0 h
.4436 g 3175 1288 N -19 0 0 19 19 0 h
.4865 g 3175 1307 N -19 0 0 18 19 0 h
.5348 g 3175 1325 N -19 0 0 19 19 0 h
.4606 g 3175 1344 N -19 0 0 19 19 0 h
.4358 g 3175 1363 N -19 0 0 19 19 0 h
.5195 g 3175 1382 N -19 0 0 19 19 0 h
.5414 g 3175 1401 N -19 0 0 19 19 0 h
.548 g 3175 1420 N -19 0 0 19 19 0 h
.5281 g 3175 1439 N -19 0 0 19 19 0 h
.5521 g 3175 1458 N -19 0 0 18 19 0 h
.5804 g 3175 1476 N -19 0 0 19 19 0 h
.5895 g 3175 1495 N -19 0 0 19 19 0 h
.5976 g 3175 1514 N -19 0 0 19 19 0 h
.5579 g 3175 1533 N -19 0 0 19 19 0 h
.4571 g 3175 1552 N -19 0 0 19 19 0 h
.3483 g 3175 1571 N -19 0 0 19 19 0 h
.2927 g 3175 1590 N -19 0 0 18 19 0 h
.2841 g 3175 1608 N -19 0 0 19 19 0 h
.307 g 3175 1627 N -19 0 0 19 19 0 h
.0057 g 3175 1646 N -19 0 0 19 19 0 h
.0048 g 3175 1665 N -19 0 0 18 19 0 h
.3051 g 3175 1683 N -19 0 0 19 19 0 h
.2817 g 3175 1702 N -19 0 0 19 19 0 h
.2704 g 3175 1721 N -19 0 0 19 19 0 h
.2617 g 3175 1740 N -19 0 0 18 19 0 h
.2504 g 3175 1758 N -19 0 0 19 19 0 h
.2427 g 3175 1777 N -19 0 0 19 19 0 h
.2418 g 3175 1796 N -19 0 0 19 19 0 h
.2401 g 3175 1815 N -19 0 0 19 19 0 h
.2357 g 3175 1834 N -19 0 0 19 19 0 h
.2305 g 3175 1853 N -19 0 0 19 19 0 h
.2693 g 3175 1872 N -19 0 0 18 19 0 h
.3368 g 3175 1890 N -19 0 0 19 19 0 h
.49 g 3175 1909 N -19 0 0 19 19 0 h
.6254 g 3175 1928 N -19 0 0 19 19 0 h
.644 g 3175 1947 N -19 0 0 19 19 0 h
.635 g 3175 1966 N -19 0 0 19 19 0 h
.563 g 3175 1985 N -19 0 0 19 19 0 h
.5646 g 3175 2004 N -19 0 0 19 19 0 h
.6274 g 3175 2023 N -19 0 0 18 19 0 h
.6295 g 3175 2041 N -19 0 0 19 19 0 h
.6054 g 3175 2060 N -19 0 0 19 19 0 h
.461 g 3175 2079 N -19 0 0 19 19 0 h
.4433 g 3175 2098 N -19 0 0 19 19 0 h
.5775 g 3175 2117 N -19 0 0 19 19 0 h
.6107 g 3175 2136 N -19 0 0 19 19 0 h
.6177 g 3175 2155 N -19 0 0 18 19 0 h
.6094 g 3175 2173 N -19 0 0 19 19 0 h
.573 g 3175 2192 N -19 0 0 19 19 0 h
.5569 g 3175 2211 N -19 0 0 19 19 0 h
.5622 g 3175 2230 N -19 0 0 19 19 0 h
.5605 g 3175 2249 N -19 0 0 19 19 0 h
.5887 g 3175 2268 N -19 0 0 19 19 0 h
.6217 g 3175 2287 N -19 0 0 18 19 0 h
.6321 g 3175 2305 N -19 0 0 19 19 0 h
.6225 g 3175 2324 N -19 0 0 19 19 0 h
.5734 g 3175 2343 N -19 0 0 19 19 0 h
.4817 g 3175 2362 N -19 0 0 19 19 0 h
.5053 g 3175 2381 N -19 0 0 19 19 0 h
.5395 g 3175 2400 N -19 0 0 19 19 0 h
.5218 g 3175 2419 N -19 0 0 19 19 0 h
.5424 g 3175 2438 N -19 0 0 18 19 0 h
.5252 g 3175 2456 N -19 0 0 19 19 0 h
.5121 g 3175 2475 N -19 0 0 19 19 0 h
.4993 g 3175 2494 N -19 0 0 19 19 0 h
.4909 g 3175 2513 N -19 0 0 19 19 0 h
.5453 g 3175 2532 N -19 0 0 19 19 0 h
.5702 g 3175 2551 N -19 0 0 19 19 0 h
.5272 g 3175 2570 N -19 0 0 18 19 0 h
.5497 g 3175 2588 N -19 0 0 19 19 0 h
.5921 g 3175 2607 N -19 0 0 19 19 0 h
.582 g 3175 2626 N -19 0 0 19 19 0 h
.5295 g 3175 2645 N -19 0 0 19 19 0 h
.4629 g 3175 2664 N -19 0 0 19 19 0 h
.502 g 3175 2683 N -19 0 0 19 19 0 h
.5845 g 3175 2702 N -19 0 0 19 19 0 h
.6102 g 3175 2721 N -19 0 0 18 19 0 h
.6212 g 3175 2739 N -19 0 0 19 19 0 h
.6224 g 3175 2758 N -19 0 0 19 19 0 h
.6143 g 3175 2777 N -19 0 0 19 19 0 h
.5923 g 3175 2796 N -19 0 0 19 19 0 h
.5435 g 3175 2815 N -19 0 0 19 19 0 h
.5326 g 3175 2834 N -19 0 0 19 19 0 h
.4876 g 3175 2853 N -19 0 0 18 19 0 h
.6409 g 3194 477 N -19 0 0 18 19 0 h
.6395 g 3194 495 N -19 0 0 19 19 0 h
.6258 g 3194 514 N -19 0 0 19 19 0 h
.5902 g 3194 533 N -19 0 0 19 19 0 h
.5173 g 3194 552 N -19 0 0 19 19 0 h
.4642 g 3194 571 N -19 0 0 19 19 0 h
.516 g 3194 590 N -19 0 0 19 19 0 h
.5265 g 3194 609 N -19 0 0 18 19 0 h
.4855 g 3194 627 N -19 0 0 19 19 0 h
.4719 g 3194 646 N -19 0 0 19 19 0 h
.4799 g 3194 665 N -19 0 0 19 19 0 h
.5542 g 3194 684 N -19 0 0 19 19 0 h
.548 g 3194 703 N -19 0 0 19 19 0 h
.5178 g 3194 722 N -19 0 0 19 19 0 h
.5398 g 3194 741 N -19 0 0 19 19 0 h
.5497 g 3194 760 N -19 0 0 18 19 0 h
.5852 g 3194 778 N -19 0 0 19 19 0 h
.627 g 3194 797 N -19 0 0 19 19 0 h
.6485 g 3194 816 N -19 0 0 19 19 0 h
.6506 g 3194 835 N -19 0 0 19 19 0 h
.6436 g 3194 854 N -19 0 0 19 19 0 h
.6341 g 3194 873 N -19 0 0 19 19 0 h
.6217 g 3194 892 N -19 0 0 18 19 0 h
.6029 g 3194 910 N -19 0 0 19 19 0 h
.5822 g 3194 929 N -19 0 0 19 19 0 h
.5632 g 3194 948 N -19 0 0 19 19 0 h
.5477 g 3194 967 N -19 0 0 19 19 0 h
.5405 g 3194 986 N -19 0 0 19 19 0 h
.5372 g 3194 1005 N -19 0 0 19 19 0 h
.534 g 3194 1024 N -19 0 0 19 19 0 h
.5266 g 3194 1043 N -19 0 0 18 19 0 h
.5183 g 3194 1061 N -19 0 0 19 19 0 h
.5219 g 3194 1080 N -19 0 0 19 19 0 h
.548 g 3194 1099 N -19 0 0 19 19 0 h
.5942 g 3194 1118 N -19 0 0 19 19 0 h
.6316 g 3194 1137 N -19 0 0 19 19 0 h
.6419 g 3194 1156 N -19 0 0 19 19 0 h
.6243 g 3194 1175 N -19 0 0 18 19 0 h
.6068 g 3194 1193 N -19 0 0 19 19 0 h
.634 g 3194 1212 N -19 0 0 19 19 0 h
.609 g 3194 1231 N -19 0 0 19 19 0 h
.5017 g 3194 1250 N -19 0 0 19 19 0 h
.4447 g 3194 1269 N -19 0 0 19 19 0 h
.3667 g 3194 1288 N -19 0 0 19 19 0 h
.4151 g 3194 1307 N -19 0 0 18 19 0 h
.5297 g 3194 1325 N -19 0 0 19 19 0 h
.4377 g 3194 1344 N -19 0 0 19 19 0 h
.432 g 3194 1363 N -19 0 0 19 19 0 h
.5149 g 3194 1382 N -19 0 0 19 19 0 h
.5324 g 3194 1401 N -19 0 0 19 19 0 h
.5584 g 3194 1420 N -19 0 0 19 19 0 h
.5544 g 3194 1439 N -19 0 0 19 19 0 h
.5591 g 3194 1458 N -19 0 0 18 19 0 h
.5781 g 3194 1476 N -19 0 0 19 19 0 h
.5825 g 3194 1495 N -19 0 0 19 19 0 h
.568 g 3194 1514 N -19 0 0 19 19 0 h
.4062 g 3194 1533 N -19 0 0 19 19 0 h
.2456 g 3194 1552 N -19 0 0 19 19 0 h
.2451 g 3194 1571 N -19 0 0 19 19 0 h
.2703 g 3194 1590 N -19 0 0 18 19 0 h
.2816 g 3194 1608 N -19 0 0 19 19 0 h
.305 g 3194 1627 N -19 0 0 19 19 0 h
.006 g 3194 1646 N -19 0 0 19 19 0 h
.0073 g 3194 1665 N -19 0 0 18 19 0 h
.3077 g 3194 1683 N -19 0 0 19 19 0 h
.2845 g 3194 1702 N -19 0 0 19 19 0 h
.2726 g 3194 1721 N -19 0 0 19 19 0 h
.256 g 3194 1740 N -19 0 0 18 19 0 h
.2411 g 3194 1758 N -19 0 0 19 19 0 h
.2411 g 3194 1777 N -19 0 0 19 19 0 h
.2449 g 3194 1796 N -19 0 0 19 19 0 h
.242 g 3194 1815 N -19 0 0 19 19 0 h
.2366 g 3194 1834 N -19 0 0 19 19 0 h
.2831 g 3194 1853 N -19 0 0 19 19 0 h
.4259 g 3194 1872 N -19 0 0 18 19 0 h
.5962 g 3194 1890 N -19 0 0 19 19 0 h
.6604 g 3194 1909 N -19 0 0 19 19 0 h
.6487 g 3194 1928 N -19 0 0 19 19 0 h
.6526 g 3194 1947 N -19 0 0 19 19 0 h
.6249 g 3194 1966 N -19 0 0 19 19 0 h
.546 g 3194 1985 N -19 0 0 19 19 0 h
.5454 g 3194 2004 N -19 0 0 19 19 0 h
.5985 g 3194 2023 N -19 0 0 18 19 0 h
.5987 g 3194 2041 N -19 0 0 19 19 0 h
.5763 g 3194 2060 N -19 0 0 19 19 0 h
.4492 g 3194 2079 N -19 0 0 19 19 0 h
.4307 g 3194 2098 N -19 0 0 19 19 0 h
.5341 g 3194 2117 N -19 0 0 19 19 0 h
.5518 g 3194 2136 N -19 0 0 19 19 0 h
.5635 g 3194 2155 N -19 0 0 18 19 0 h
.5672 g 3194 2173 N -19 0 0 19 19 0 h
.5474 g 3194 2192 N -19 0 0 19 19 0 h
.5498 g 3194 2211 N -19 0 0 19 19 0 h
.5858 g 3194 2230 N -19 0 0 19 19 0 h
.6096 g 3194 2249 N -19 0 0 19 19 0 h
.6215 g 3194 2268 N -19 0 0 19 19 0 h
.6216 g 3194 2287 N -19 0 0 18 19 0 h
.6067 g 3194 2305 N -19 0 0 19 19 0 h
.5701 g 3194 2324 N -19 0 0 19 19 0 h
.487 g 3194 2343 N -19 0 0 19 19 0 h
.4485 g 3194 2362 N -19 0 0 19 19 0 h
.4921 g 3194 2381 N -19 0 0 19 19 0 h
.4599 g 3194 2400 N -19 0 0 19 19 0 h
.4735 g 3194 2419 N -19 0 0 19 19 0 h
.4716 g 3194 2438 N -19 0 0 18 19 0 h
.3543 g 3194 2456 N -19 0 0 19 19 0 h
.3989 g 3194 2475 N -19 0 0 19 19 0 h
.4677 g 3194 2494 N -19 0 0 19 19 0 h
.4695 g 3194 2513 N -19 0 0 19 19 0 h
.5168 g 3194 2532 N -19 0 0 19 19 0 h
.5378 g 3194 2551 N -19 0 0 19 19 0 h
.5602 g 3194 2570 N -19 0 0 18 19 0 h
.588 g 3194 2588 N -19 0 0 19 19 0 h
.5823 g 3194 2607 N -19 0 0 19 19 0 h
.5526 g 3194 2626 N -19 0 0 19 19 0 h
.4598 g 3194 2645 N -19 0 0 19 19 0 h
.4534 g 3194 2664 N -19 0 0 19 19 0 h
.5415 g 3194 2683 N -19 0 0 19 19 0 h
.5739 g 3194 2702 N -19 0 0 19 19 0 h
.5847 g 3194 2721 N -19 0 0 18 19 0 h
.5807 g 3194 2739 N -19 0 0 19 19 0 h
.555 g 3194 2758 N -19 0 0 19 19 0 h
.5333 g 3194 2777 N -19 0 0 19 19 0 h
.5403 g 3194 2796 N -19 0 0 19 19 0 h
.5303 g 3194 2815 N -19 0 0 19 19 0 h
.5529 g 3194 2834 N -19 0 0 19 19 0 h
.6092 g 3194 2853 N -19 0 0 18 19 0 h
.6425 g 3213 477 N -19 0 0 18 19 0 h
.6256 g 3213 495 N -19 0 0 19 19 0 h
.5835 g 3213 514 N -19 0 0 19 19 0 h
.531 g 3213 533 N -19 0 0 19 19 0 h
.4496 g 3213 552 N -19 0 0 19 19 0 h
.4746 g 3213 571 N -19 0 0 19 19 0 h
.5667 g 3213 590 N -19 0 0 19 19 0 h
.4766 g 3213 609 N -19 0 0 18 19 0 h
.4444 g 3213 627 N -19 0 0 19 19 0 h
.4666 g 3213 646 N -19 0 0 19 19 0 h
.4985 g 3213 665 N -19 0 0 19 19 0 h
.5821 g 3213 684 N -19 0 0 19 19 0 h
.4981 g 3213 703 N -19 0 0 19 19 0 h
.4825 g 3213 722 N -19 0 0 19 19 0 h
.5577 g 3213 741 N -19 0 0 19 19 0 h
.595 g 3213 760 N -19 0 0 18 19 0 h
.6448 g 3213 778 N -19 0 0 19 19 0 h
.659 g 3213 797 N -19 0 0 19 19 0 h
.6596 g 3213 816 N -19 0 0 19 19 0 h
.6532 g 3213 835 N -19 0 0 19 19 0 h
.6449 g 3213 854 N -19 0 0 19 19 0 h
.6345 g 3213 873 N -19 0 0 19 19 0 h
.6192 g 3213 892 N -19 0 0 18 19 0 h
.6025 g 3213 910 N -19 0 0 19 19 0 h
.5865 g 3213 929 N -19 0 0 19 19 0 h
.5709 g 3213 948 N -19 0 0 19 19 0 h
.5577 g 3213 967 N -19 0 0 19 19 0 h
.5396 g 3213 986 N -19 0 0 19 19 0 h
.5124 g 3213 1005 N -19 0 0 19 19 0 h
.4948 g 3213 1024 N -19 0 0 19 19 0 h
.5083 g 3213 1043 N -19 0 0 18 19 0 h
.5367 g 3213 1061 N -19 0 0 19 19 0 h
.5794 g 3213 1080 N -19 0 0 19 19 0 h
.6242 g 3213 1099 N -19 0 0 19 19 0 h
.6445 g 3213 1118 N -19 0 0 19 19 0 h
.643 g 3213 1137 N -19 0 0 19 19 0 h
.6283 g 3213 1156 N -19 0 0 19 19 0 h
.6322 g 3213 1175 N -19 0 0 18 19 0 h
.6581 g 3213 1193 N -19 0 0 19 19 0 h
.6095 g 3213 1212 N -19 0 0 19 19 0 h
.4956 g 3213 1231 N -19 0 0 19 19 0 h
.4323 g 3213 1250 N -19 0 0 19 19 0 h
.4003 g 3213 1269 N -19 0 0 19 19 0 h
.3303 g 3213 1288 N -19 0 0 19 19 0 h
.3901 g 3213 1307 N -19 0 0 18 19 0 h
.4628 g 3213 1325 N -19 0 0 19 19 0 h
.379 g 3213 1344 N -19 0 0 19 19 0 h
.391 g 3213 1363 N -19 0 0 19 19 0 h
.4934 g 3213 1382 N -19 0 0 19 19 0 h
.5348 g 3213 1401 N -19 0 0 19 19 0 h
.5407 g 3213 1420 N -19 0 0 19 19 0 h
.5478 g 3213 1439 N -19 0 0 19 19 0 h
.566 g 3213 1458 N -19 0 0 18 19 0 h
.5366 g 3213 1476 N -19 0 0 19 19 0 h
.4763 g 3213 1495 N -19 0 0 19 19 0 h
.4346 g 3213 1514 N -19 0 0 19 19 0 h
.3027 g 3213 1533 N -19 0 0 19 19 0 h
.2289 g 3213 1552 N -19 0 0 19 19 0 h
.2599 g 3213 1571 N -19 0 0 19 19 0 h
.269 g 3213 1590 N -19 0 0 18 19 0 h
.2812 g 3213 1608 N -19 0 0 19 19 0 h
.3063 g 3213 1627 N -19 0 0 19 19 0 h
.0079 g 3213 1646 N -19 0 0 19 19 0 h
.011 g 3213 1665 N -19 0 0 18 19 0 h
.313 g 3213 1683 N -19 0 0 19 19 0 h
.2879 g 3213 1702 N -19 0 0 19 19 0 h
.2748 g 3213 1721 N -19 0 0 19 19 0 h
.2585 g 3213 1740 N -19 0 0 18 19 0 h
.2483 g 3213 1758 N -19 0 0 19 19 0 h
.2514 g 3213 1777 N -19 0 0 19 19 0 h
.2517 g 3213 1796 N -19 0 0 19 19 0 h
.247 g 3213 1815 N -19 0 0 19 19 0 h
.2949 g 3213 1834 N -19 0 0 19 19 0 h
.4431 g 3213 1853 N -19 0 0 19 19 0 h
.6118 g 3213 1872 N -19 0 0 18 19 0 h
.6554 g 3213 1890 N -19 0 0 19 19 0 h
.6297 g 3213 1909 N -19 0 0 19 19 0 h
.6496 g 3213 1928 N -19 0 0 19 19 0 h
.6533 g 3213 1947 N -19 0 0 19 19 0 h
.5999 g 3213 1966 N -19 0 0 19 19 0 h
.5298 g 3213 1985 N -19 0 0 19 19 0 h
.5376 g 3213 2004 N -19 0 0 19 19 0 h
.5849 g 3213 2023 N -19 0 0 18 19 0 h
.5937 g 3213 2041 N -19 0 0 19 19 0 h
.5924 g 3213 2060 N -19 0 0 19 19 0 h
.5837 g 3213 2079 N -19 0 0 19 19 0 h
.5684 g 3213 2098 N -19 0 0 19 19 0 h
.5624 g 3213 2117 N -19 0 0 19 19 0 h
.5705 g 3213 2136 N -19 0 0 19 19 0 h
.5825 g 3213 2155 N -19 0 0 18 19 0 h
.5955 g 3213 2173 N -19 0 0 19 19 0 h
.6035 g 3213 2192 N -19 0 0 19 19 0 h
.6045 g 3213 2211 N -19 0 0 19 19 0 h
.6029 g 3213 2230 N -19 0 0 19 19 0 h
.596 g 3213 2249 N -19 0 0 19 19 0 h
.5748 g 3213 2268 N -19 0 0 19 19 0 h
.5399 g 3213 2287 N -19 0 0 18 19 0 h
.5253 g 3213 2305 N -19 0 0 19 19 0 h
.5309 g 3213 2324 N -19 0 0 19 19 0 h
.5087 g 3213 2343 N -19 0 0 19 19 0 h
.4647 g 3213 2362 N -19 0 0 19 19 0 h
.497 g 3213 2381 N -19 0 0 19 19 0 h
.5166 g 3213 2400 N -19 0 0 19 19 0 h
.4784 g 3213 2419 N -19 0 0 19 19 0 h
.4591 g 3213 2438 N -19 0 0 18 19 0 h
.3713 g 3213 2456 N -19 0 0 19 19 0 h
.4141 g 3213 2475 N -19 0 0 19 19 0 h
.5069 g 3213 2494 N -19 0 0 19 19 0 h
.4735 g 3213 2513 N -19 0 0 19 19 0 h
.5044 g 3213 2532 N -19 0 0 19 19 0 h
.5625 g 3213 2551 N -19 0 0 19 19 0 h
.5829 g 3213 2570 N -19 0 0 18 19 0 h
.5826 g 3213 2588 N -19 0 0 19 19 0 h
.5669 g 3213 2607 N -19 0 0 19 19 0 h
.5314 g 3213 2626 N -19 0 0 19 19 0 h
.4395 g 3213 2645 N -19 0 0 19 19 0 h
.4172 g 3213 2664 N -19 0 0 19 19 0 h
.4834 g 3213 2683 N -19 0 0 19 19 0 h
.4962 g 3213 2702 N -19 0 0 19 19 0 h
.4896 g 3213 2721 N -19 0 0 18 19 0 h
.5101 g 3213 2739 N -19 0 0 19 19 0 h
.5237 g 3213 2758 N -19 0 0 19 19 0 h
.5302 g 3213 2777 N -19 0 0 19 19 0 h
.5685 g 3213 2796 N -19 0 0 19 19 0 h
.6081 g 3213 2815 N -19 0 0 19 19 0 h
.6305 g 3213 2834 N -19 0 0 19 19 0 h
.6435 g 3213 2853 N -19 0 0 18 19 0 h
.6149 g 3232 477 N -18 0 0 18 18 0 h
.5347 g 3232 495 N -18 0 0 19 18 0 h
.4956 g 3232 514 N -18 0 0 19 18 0 h
.5064 g 3232 533 N -18 0 0 19 18 0 h
.4859 g 3232 552 N -18 0 0 19 18 0 h
.5374 g 3232 571 N -18 0 0 19 18 0 h
.5617 g 3232 590 N -18 0 0 19 18 0 h
.5193 g 3232 609 N -18 0 0 18 18 0 h
.5265 g 3232 627 N -18 0 0 19 18 0 h
.5575 g 3232 646 N -18 0 0 19 18 0 h
.5944 g 3232 665 N -18 0 0 19 18 0 h
.5831 g 3232 684 N -18 0 0 19 18 0 h
.5393 g 3232 703 N -18 0 0 19 18 0 h
.5701 g 3232 722 N -18 0 0 19 18 0 h
.6294 g 3232 741 N -18 0 0 19 18 0 h
.6562 g 3232 760 N -18 0 0 18 18 0 h
.6657 g 3232 778 N -18 0 0 19 18 0 h
.6645 g 3232 797 N -18 0 0 19 18 0 h
.6573 g 3232 816 N -18 0 0 19 18 0 h
.6489 g 3232 835 N -18 0 0 19 18 0 h
.6382 g 3232 854 N -18 0 0 19 18 0 h
.6228 g 3232 873 N -18 0 0 19 18 0 h
.6055 g 3232 892 N -18 0 0 18 18 0 h
.5872 g 3232 910 N -18 0 0 19 18 0 h
.5664 g 3232 929 N -18 0 0 19 18 0 h
.5428 g 3232 948 N -18 0 0 19 18 0 h
.493 g 3232 967 N -18 0 0 19 18 0 h
.4712 g 3232 986 N -18 0 0 19 18 0 h
.4956 g 3232 1005 N -18 0 0 19 18 0 h
.5135 g 3232 1024 N -18 0 0 19 18 0 h
.5581 g 3232 1043 N -18 0 0 18 18 0 h
.6105 g 3232 1061 N -18 0 0 19 18 0 h
.636 g 3232 1080 N -18 0 0 19 18 0 h
.6468 g 3232 1099 N -18 0 0 19 18 0 h
.6351 g 3232 1118 N -18 0 0 19 18 0 h
.6197 g 3232 1137 N -18 0 0 19 18 0 h
.6368 g 3232 1156 N -18 0 0 19 18 0 h
.666 g 3232 1175 N -18 0 0 18 18 0 h
.5921 g 3232 1193 N -18 0 0 19 18 0 h
.4774 g 3232 1212 N -18 0 0 19 18 0 h
.4411 g 3232 1231 N -18 0 0 19 18 0 h
.4114 g 3232 1250 N -18 0 0 19 18 0 h
.3926 g 3232 1269 N -18 0 0 19 18 0 h
.4309 g 3232 1288 N -18 0 0 19 18 0 h
.4484 g 3232 1307 N -18 0 0 18 18 0 h
.4289 g 3232 1325 N -18 0 0 19 18 0 h
.433 g 3232 1344 N -18 0 0 19 18 0 h
.4547 g 3232 1363 N -18 0 0 19 18 0 h
.4938 g 3232 1382 N -18 0 0 19 18 0 h
.5286 g 3232 1401 N -18 0 0 19 18 0 h
.5551 g 3232 1420 N -18 0 0 19 18 0 h
.5496 g 3232 1439 N -18 0 0 19 18 0 h
.5598 g 3232 1458 N -18 0 0 18 18 0 h
.522 g 3232 1476 N -18 0 0 19 18 0 h
.3921 g 3232 1495 N -18 0 0 19 18 0 h
.2974 g 3232 1514 N -18 0 0 19 18 0 h
.2544 g 3232 1533 N -18 0 0 19 18 0 h
.2507 g 3232 1552 N -18 0 0 19 18 0 h
.2593 g 3232 1571 N -18 0 0 19 18 0 h
.2695 g 3232 1590 N -18 0 0 18 18 0 h
.283 g 3232 1608 N -18 0 0 19 18 0 h
.3108 g 3232 1627 N -18 0 0 19 18 0 h
.0131 g 3232 1646 N -18 0 0 19 18 0 h
.0168 g 3232 1665 N -18 0 0 18 18 0 h
.3187 g 3232 1683 N -18 0 0 19 18 0 h
.2915 g 3232 1702 N -18 0 0 19 18 0 h
.2782 g 3232 1721 N -18 0 0 19 18 0 h
.2696 g 3232 1740 N -18 0 0 18 18 0 h
.2634 g 3232 1758 N -18 0 0 19 18 0 h
.2596 g 3232 1777 N -18 0 0 19 18 0 h
.2563 g 3232 1796 N -18 0 0 19 18 0 h
.3001 g 3232 1815 N -18 0 0 19 18 0 h
.437 g 3232 1834 N -18 0 0 19 18 0 h
.5936 g 3232 1853 N -18 0 0 19 18 0 h
.6409 g 3232 1872 N -18 0 0 18 18 0 h
.5989 g 3232 1890 N -18 0 0 19 18 0 h
.6147 g 3232 1909 N -18 0 0 19 18 0 h
.6503 g 3232 1928 N -18 0 0 19 18 0 h
.6286 g 3232 1947 N -18 0 0 19 18 0 h
.5692 g 3232 1966 N -18 0 0 19 18 0 h
.5161 g 3232 1985 N -18 0 0 19 18 0 h
.5407 g 3232 2004 N -18 0 0 19 18 0 h
.5919 g 3232 2023 N -18 0 0 18 18 0 h
.6169 g 3232 2041 N -18 0 0 19 18 0 h
.6312 g 3232 2060 N -18 0 0 19 18 0 h
.6369 g 3232 2079 N -18 0 0 19 18 0 h
.6408 g 3232 2098 N -18 0 0 19 18 0 h
.6429 g 3232 2117 N -18 0 0 19 18 0 h
.6405 g 3232 2136 N -18 0 0 19 18 0 h
.6349 g 3232 2155 N -18 0 0 18 18 0 h
.6206 g 3232 2173 N -18 0 0 19 18 0 h
.594 g 3232 2192 N -18 0 0 19 18 0 h
.5325 g 3232 2211 N -18 0 0 19 18 0 h
.5245 g 3232 2230 N -18 0 0 19 18 0 h
.5635 g 3232 2249 N -18 0 0 19 18 0 h
.5446 g 3232 2268 N -18 0 0 19 18 0 h
.4978 g 3232 2287 N -18 0 0 18 18 0 h
.5146 g 3232 2305 N -18 0 0 19 18 0 h
.5807 g 3232 2324 N -18 0 0 19 18 0 h
.5803 g 3232 2343 N -18 0 0 19 18 0 h
.5751 g 3232 2362 N -18 0 0 19 18 0 h
.6014 g 3232 2381 N -18 0 0 19 18 0 h
.5731 g 3232 2400 N -18 0 0 19 18 0 h
.5252 g 3232 2419 N -18 0 0 19 18 0 h
.5009 g 3232 2438 N -18 0 0 18 18 0 h
.5202 g 3232 2456 N -18 0 0 19 18 0 h
.5583 g 3232 2475 N -18 0 0 19 18 0 h
.5402 g 3232 2494 N -18 0 0 19 18 0 h
.5261 g 3232 2513 N -18 0 0 19 18 0 h
.55 g 3232 2532 N -18 0 0 19 18 0 h
.5716 g 3232 2551 N -18 0 0 19 18 0 h
.5791 g 3232 2570 N -18 0 0 18 18 0 h
.5743 g 3232 2588 N -18 0 0 19 18 0 h
.5585 g 3232 2607 N -18 0 0 19 18 0 h
.5309 g 3232 2626 N -18 0 0 19 18 0 h
.4828 g 3232 2645 N -18 0 0 19 18 0 h
.4506 g 3232 2664 N -18 0 0 19 18 0 h
.4654 g 3232 2683 N -18 0 0 19 18 0 h
.4776 g 3232 2702 N -18 0 0 19 18 0 h
.4834 g 3232 2721 N -18 0 0 18 18 0 h
.5243 g 3232 2739 N -18 0 0 19 18 0 h
.5731 g 3232 2758 N -18 0 0 19 18 0 h
.6024 g 3232 2777 N -18 0 0 19 18 0 h
.6227 g 3232 2796 N -18 0 0 19 18 0 h
.6372 g 3232 2815 N -18 0 0 19 18 0 h
.6453 g 3232 2834 N -18 0 0 19 18 0 h
.6456 g 3232 2853 N -18 0 0 18 18 0 h
.551 g 3250 477 N -19 0 0 18 19 0 h
.4992 g 3250 495 N -19 0 0 19 19 0 h
.5033 g 3250 514 N -19 0 0 19 19 0 h
.5332 g 3250 533 N -19 0 0 19 19 0 h
.5562 g 3250 552 N -19 0 0 19 19 0 h
.5836 g 3250 571 N -19 0 0 19 19 0 h
.5734 g 3250 590 N -19 0 0 19 19 0 h
.5766 g 3250 609 N -19 0 0 18 19 0 h
.5966 g 3250 627 N -19 0 0 19 19 0 h
.62 g 3250 646 N -19 0 0 19 19 0 h
.6015 g 3250 665 N -19 0 0 19 19 0 h
.5783 g 3250 684 N -19 0 0 19 19 0 h
.6021 g 3250 703 N -19 0 0 19 19 0 h
.6375 g 3250 722 N -19 0 0 19 19 0 h
.6576 g 3250 741 N -19 0 0 19 19 0 h
.6638 g 3250 760 N -19 0 0 18 19 0 h
.6599 g 3250 778 N -19 0 0 19 19 0 h
.65 g 3250 797 N -19 0 0 19 19 0 h
.6387 g 3250 816 N -19 0 0 19 19 0 h
.6227 g 3250 835 N -19 0 0 19 19 0 h
.5987 g 3250 854 N -19 0 0 19 19 0 h
.5656 g 3250 873 N -19 0 0 19 19 0 h
.4908 g 3250 892 N -19 0 0 18 19 0 h
.4782 g 3250 910 N -19 0 0 19 19 0 h
.5217 g 3250 929 N -19 0 0 19 19 0 h
.5233 g 3250 948 N -19 0 0 19 19 0 h
.4908 g 3250 967 N -19 0 0 19 19 0 h
.4883 g 3250 986 N -19 0 0 19 19 0 h
.5426 g 3250 1005 N -19 0 0 19 19 0 h
.5818 g 3250 1024 N -19 0 0 19 19 0 h
.6071 g 3250 1043 N -19 0 0 18 19 0 h
.6202 g 3250 1061 N -19 0 0 19 19 0 h
.6207 g 3250 1080 N -19 0 0 19 19 0 h
.5929 g 3250 1099 N -19 0 0 19 19 0 h
.5776 g 3250 1118 N -19 0 0 19 19 0 h
.6105 g 3250 1137 N -19 0 0 19 19 0 h
.6424 g 3250 1156 N -19 0 0 19 19 0 h
.5741 g 3250 1175 N -19 0 0 18 19 0 h
.4559 g 3250 1193 N -19 0 0 19 19 0 h
.4334 g 3250 1212 N -19 0 0 19 19 0 h
.4419 g 3250 1231 N -19 0 0 19 19 0 h
.4524 g 3250 1250 N -19 0 0 19 19 0 h
.4862 g 3250 1269 N -19 0 0 19 19 0 h
.4653 g 3250 1288 N -19 0 0 19 19 0 h
.4192 g 3250 1307 N -19 0 0 18 19 0 h
.4444 g 3250 1325 N -19 0 0 19 19 0 h
.5028 g 3250 1344 N -19 0 0 19 19 0 h
.4867 g 3250 1363 N -19 0 0 19 19 0 h
.4936 g 3250 1382 N -19 0 0 19 19 0 h
.5447 g 3250 1401 N -19 0 0 19 19 0 h
.5431 g 3250 1420 N -19 0 0 19 19 0 h
.5595 g 3250 1439 N -19 0 0 19 19 0 h
.5706 g 3250 1458 N -19 0 0 18 19 0 h
.4734 g 3250 1476 N -19 0 0 19 19 0 h
.3305 g 3250 1495 N -19 0 0 19 19 0 h
.2545 g 3250 1514 N -19 0 0 19 19 0 h
.2424 g 3250 1533 N -19 0 0 19 19 0 h
.2511 g 3250 1552 N -19 0 0 19 19 0 h
.2607 g 3250 1571 N -19 0 0 19 19 0 h
.2719 g 3250 1590 N -19 0 0 18 19 0 h
.2867 g 3250 1608 N -19 0 0 19 19 0 h
.3166 g 3250 1627 N -19 0 0 19 19 0 h
.0182 g 3250 1646 N -19 0 0 19 19 0 h
.0212 g 3250 1665 N -19 0 0 18 19 0 h
.3232 g 3250 1683 N -19 0 0 19 19 0 h
.2946 g 3250 1702 N -19 0 0 19 19 0 h
.2815 g 3250 1721 N -19 0 0 19 19 0 h
.273 g 3250 1740 N -19 0 0 18 19 0 h
.2676 g 3250 1758 N -19 0 0 19 19 0 h
.264 g 3250 1777 N -19 0 0 19 19 0 h
.2916 g 3250 1796 N -19 0 0 19 19 0 h
.4183 g 3250 1815 N -19 0 0 19 19 0 h
.575 g 3250 1834 N -19 0 0 19 19 0 h
.6425 g 3250 1853 N -19 0 0 19 19 0 h
.6148 g 3250 1872 N -19 0 0 18 19 0 h
.5637 g 3250 1890 N -19 0 0 19 19 0 h
.5815 g 3250 1909 N -19 0 0 19 19 0 h
.6182 g 3250 1928 N -19 0 0 19 19 0 h
.6099 g 3250 1947 N -19 0 0 19 19 0 h
.565 g 3250 1966 N -19 0 0 19 19 0 h
.5115 g 3250 1985 N -19 0 0 19 19 0 h
.5423 g 3250 2004 N -19 0 0 19 19 0 h
.6158 g 3250 2023 N -19 0 0 18 19 0 h
.6472 g 3250 2041 N -19 0 0 19 19 0 h
.6608 g 3250 2060 N -19 0 0 19 19 0 h
.6676 g 3250 2079 N -19 0 0 19 19 0 h
.6691 g 3250 2098 N -19 0 0 19 19 0 h
.663 g 3250 2117 N -19 0 0 19 19 0 h
.6498 g 3250 2136 N -19 0 0 19 19 0 h
.615 g 3250 2155 N -19 0 0 18 19 0 h
.5682 g 3250 2173 N -19 0 0 19 19 0 h
.5596 g 3250 2192 N -19 0 0 19 19 0 h
.5369 g 3250 2211 N -19 0 0 19 19 0 h
.5447 g 3250 2230 N -19 0 0 19 19 0 h
.588 g 3250 2249 N -19 0 0 19 19 0 h
.5611 g 3250 2268 N -19 0 0 19 19 0 h
.5554 g 3250 2287 N -19 0 0 18 19 0 h
.6123 g 3250 2305 N -19 0 0 19 19 0 h
.6249 g 3250 2324 N -19 0 0 19 19 0 h
.6133 g 3250 2343 N -19 0 0 19 19 0 h
.64 g 3250 2362 N -19 0 0 19 19 0 h
.6104 g 3250 2381 N -19 0 0 19 19 0 h
.552 g 3250 2400 N -19 0 0 19 19 0 h
.5159 g 3250 2419 N -19 0 0 19 19 0 h
.522 g 3250 2438 N -19 0 0 18 19 0 h
.5611 g 3250 2456 N -19 0 0 19 19 0 h
.5245 g 3250 2475 N -19 0 0 19 19 0 h
.4662 g 3250 2494 N -19 0 0 19 19 0 h
.4919 g 3250 2513 N -19 0 0 19 19 0 h
.5454 g 3250 2532 N -19 0 0 19 19 0 h
.5678 g 3250 2551 N -19 0 0 19 19 0 h
.5739 g 3250 2570 N -19 0 0 18 19 0 h
.5687 g 3250 2588 N -19 0 0 19 19 0 h
.556 g 3250 2607 N -19 0 0 19 19 0 h
.54 g 3250 2626 N -19 0 0 19 19 0 h
.5242 g 3250 2645 N -19 0 0 19 19 0 h
.5147 g 3250 2664 N -19 0 0 19 19 0 h
.5211 g 3250 2683 N -19 0 0 19 19 0 h
.5412 g 3250 2702 N -19 0 0 19 19 0 h
.5651 g 3250 2721 N -19 0 0 18 19 0 h
.5878 g 3250 2739 N -19 0 0 19 19 0 h
.6066 g 3250 2758 N -19 0 0 19 19 0 h
.6211 g 3250 2777 N -19 0 0 19 19 0 h
.632 g 3250 2796 N -19 0 0 19 19 0 h
.6371 g 3250 2815 N -19 0 0 19 19 0 h
.6339 g 3250 2834 N -19 0 0 19 19 0 h
.6205 g 3250 2853 N -19 0 0 18 19 0 h
.5456 g 3269 477 N -19 0 0 18 19 0 h
.5662 g 3269 495 N -19 0 0 19 19 0 h
.4983 g 3269 514 N -19 0 0 19 19 0 h
.4955 g 3269 533 N -19 0 0 19 19 0 h
.5844 g 3269 552 N -19 0 0 19 19 0 h
.5939 g 3269 571 N -19 0 0 19 19 0 h
.592 g 3269 590 N -19 0 0 19 19 0 h
.6074 g 3269 609 N -19 0 0 18 19 0 h
.624 g 3269 627 N -19 0 0 19 19 0 h
.5917 g 3269 646 N -19 0 0 19 19 0 h
.5654 g 3269 665 N -19 0 0 19 19 0 h
.5925 g 3269 684 N -19 0 0 19 19 0 h
.6275 g 3269 703 N -19 0 0 19 19 0 h
.6463 g 3269 722 N -19 0 0 19 19 0 h
.6495 g 3269 741 N -19 0 0 19 19 0 h
.6401 g 3269 760 N -19 0 0 18 19 0 h
.6208 g 3269 778 N -19 0 0 19 19 0 h
.5952 g 3269 797 N -19 0 0 19 19 0 h
.5611 g 3269 816 N -19 0 0 19 19 0 h
.5531 g 3269 835 N -19 0 0 19 19 0 h
.5654 g 3269 854 N -19 0 0 19 19 0 h
.5541 g 3269 873 N -19 0 0 19 19 0 h
.4944 g 3269 892 N -19 0 0 18 19 0 h
.4942 g 3269 910 N -19 0 0 19 19 0 h
.5505 g 3269 929 N -19 0 0 19 19 0 h
.5633 g 3269 948 N -19 0 0 19 19 0 h
.5624 g 3269 967 N -19 0 0 19 19 0 h
.5528 g 3269 986 N -19 0 0 19 19 0 h
.5316 g 3269 1005 N -19 0 0 19 19 0 h
.5327 g 3269 1024 N -19 0 0 19 19 0 h
.5691 g 3269 1043 N -19 0 0 18 19 0 h
.5913 g 3269 1061 N -19 0 0 19 19 0 h
.584 g 3269 1080 N -19 0 0 19 19 0 h
.5393 g 3269 1099 N -19 0 0 19 19 0 h
.5565 g 3269 1118 N -19 0 0 19 19 0 h
.6106 g 3269 1137 N -19 0 0 19 19 0 h
.5556 g 3269 1156 N -19 0 0 19 19 0 h
.4233 g 3269 1175 N -19 0 0 18 19 0 h
.3822 g 3269 1193 N -19 0 0 19 19 0 h
.4322 g 3269 1212 N -19 0 0 19 19 0 h
.4439 g 3269 1231 N -19 0 0 19 19 0 h
.4607 g 3269 1250 N -19 0 0 19 19 0 h
.4875 g 3269 1269 N -19 0 0 19 19 0 h
.4549 g 3269 1288 N -19 0 0 19 19 0 h
.3977 g 3269 1307 N -19 0 0 18 19 0 h
.429 g 3269 1325 N -19 0 0 19 19 0 h
.4616 g 3269 1344 N -19 0 0 19 19 0 h
.436 g 3269 1363 N -19 0 0 19 19 0 h
.4744 g 3269 1382 N -19 0 0 19 19 0 h
.5411 g 3269 1401 N -19 0 0 19 19 0 h
.4953 g 3269 1420 N -19 0 0 19 19 0 h
.4415 g 3269 1439 N -19 0 0 19 19 0 h
.4117 g 3269 1458 N -19 0 0 18 19 0 h
.3057 g 3269 1476 N -19 0 0 19 19 0 h
.2371 g 3269 1495 N -19 0 0 19 19 0 h
.2361 g 3269 1514 N -19 0 0 19 19 0 h
.2449 g 3269 1533 N -19 0 0 19 19 0 h
.2532 g 3269 1552 N -19 0 0 19 19 0 h
.2625 g 3269 1571 N -19 0 0 19 19 0 h
.2739 g 3269 1590 N -19 0 0 18 19 0 h
.29 g 3269 1608 N -19 0 0 19 19 0 h
.3217 g 3269 1627 N -19 0 0 19 19 0 h
.0234 g 3269 1646 N -19 0 0 19 19 0 h
.0255 g 3269 1665 N -19 0 0 18 19 0 h
.3265 g 3269 1683 N -19 0 0 19 19 0 h
.2969 g 3269 1702 N -19 0 0 19 19 0 h
.2843 g 3269 1721 N -19 0 0 19 19 0 h
.277 g 3269 1740 N -19 0 0 18 19 0 h
.2725 g 3269 1758 N -19 0 0 19 19 0 h
.3086 g 3269 1777 N -19 0 0 19 19 0 h
.4451 g 3269 1796 N -19 0 0 19 19 0 h
.6123 g 3269 1815 N -19 0 0 19 19 0 h
.6754 g 3269 1834 N -19 0 0 19 19 0 h
.6745 g 3269 1853 N -19 0 0 19 19 0 h
.6716 g 3269 1872 N -19 0 0 18 19 0 h
.6018 g 3269 1890 N -19 0 0 19 19 0 h
.5644 g 3269 1909 N -19 0 0 19 19 0 h
.6062 g 3269 1928 N -19 0 0 19 19 0 h
.6185 g 3269 1947 N -19 0 0 19 19 0 h
.5909 g 3269 1966 N -19 0 0 19 19 0 h
.5321 g 3269 1985 N -19 0 0 19 19 0 h
.5593 g 3269 2004 N -19 0 0 19 19 0 h
.639 g 3269 2023 N -19 0 0 18 19 0 h
.663 g 3269 2041 N -19 0 0 19 19 0 h
.6738 g 3269 2060 N -19 0 0 19 19 0 h
.676 g 3269 2079 N -19 0 0 19 19 0 h
.6675 g 3269 2098 N -19 0 0 19 19 0 h
.6465 g 3269 2117 N -19 0 0 19 19 0 h
.6016 g 3269 2136 N -19 0 0 19 19 0 h
.5733 g 3269 2155 N -19 0 0 18 19 0 h
.5758 g 3269 2173 N -19 0 0 19 19 0 h
.6039 g 3269 2192 N -19 0 0 19 19 0 h
.6407 g 3269 2211 N -19 0 0 19 19 0 h
.6421 g 3269 2230 N -19 0 0 19 19 0 h
.6023 g 3269 2249 N -19 0 0 19 19 0 h
.5826 g 3269 2268 N -19 0 0 19 19 0 h
.6346 g 3269 2287 N -19 0 0 18 19 0 h
.6532 g 3269 2305 N -19 0 0 19 19 0 h
.6407 g 3269 2324 N -19 0 0 19 19 0 h
.6645 g 3269 2343 N -19 0 0 19 19 0 h
.6255 g 3269 2362 N -19 0 0 19 19 0 h
.5475 g 3269 2381 N -19 0 0 19 19 0 h
.5076 g 3269 2400 N -19 0 0 19 19 0 h
.5114 g 3269 2419 N -19 0 0 19 19 0 h
.5402 g 3269 2438 N -19 0 0 18 19 0 h
.5466 g 3269 2456 N -19 0 0 19 19 0 h
.5067 g 3269 2475 N -19 0 0 19 19 0 h
.3809 g 3269 2494 N -19 0 0 19 19 0 h
.4083 g 3269 2513 N -19 0 0 19 19 0 h
.5406 g 3269 2532 N -19 0 0 19 19 0 h
.5622 g 3269 2551 N -19 0 0 19 19 0 h
.5645 g 3269 2570 N -19 0 0 18 19 0 h
.5566 g 3269 2588 N -19 0 0 19 19 0 h
.5449 g 3269 2607 N -19 0 0 19 19 0 h
.5312 g 3269 2626 N -19 0 0 19 19 0 h
.5207 g 3269 2645 N -19 0 0 19 19 0 h
.5223 g 3269 2664 N -19 0 0 19 19 0 h
.5351 g 3269 2683 N -19 0 0 19 19 0 h
.5531 g 3269 2702 N -19 0 0 19 19 0 h
.5724 g 3269 2721 N -19 0 0 18 19 0 h
.5888 g 3269 2739 N -19 0 0 19 19 0 h
.6017 g 3269 2758 N -19 0 0 19 19 0 h
.6117 g 3269 2777 N -19 0 0 19 19 0 h
.6145 g 3269 2796 N -19 0 0 19 19 0 h
.6064 g 3269 2815 N -19 0 0 19 19 0 h
.5809 g 3269 2834 N -19 0 0 19 19 0 h
.5446 g 3269 2853 N -19 0 0 18 19 0 h
.596 g 3288 477 N -19 0 0 18 19 0 h
.5793 g 3288 495 N -19 0 0 19 19 0 h
.5014 g 3288 514 N -19 0 0 19 19 0 h
.5249 g 3288 533 N -19 0 0 19 19 0 h
.6022 g 3288 552 N -19 0 0 19 19 0 h
.5935 g 3288 571 N -19 0 0 19 19 0 h
.6046 g 3288 590 N -19 0 0 19 19 0 h
.6149 g 3288 609 N -19 0 0 18 19 0 h
.5615 g 3288 627 N -19 0 0 19 19 0 h
.5081 g 3288 646 N -19 0 0 19 19 0 h
.5394 g 3288 665 N -19 0 0 19 19 0 h
.5961 g 3288 684 N -19 0 0 19 19 0 h
.6189 g 3288 703 N -19 0 0 19 19 0 h
.6168 g 3288 722 N -19 0 0 19 19 0 h
.5827 g 3288 741 N -19 0 0 19 19 0 h
.5574 g 3288 760 N -19 0 0 18 19 0 h
.5655 g 3288 778 N -19 0 0 19 19 0 h
.5728 g 3288 797 N -19 0 0 19 19 0 h
.5614 g 3288 816 N -19 0 0 19 19 0 h
.5722 g 3288 835 N -19 0 0 19 19 0 h
.6056 g 3288 854 N -19 0 0 19 19 0 h
.6194 g 3288 873 N -19 0 0 19 19 0 h
.6231 g 3288 892 N -19 0 0 18 19 0 h
.62 g 3288 910 N -19 0 0 19 19 0 h
.6086 g 3288 929 N -19 0 0 19 19 0 h
.5745 g 3288 948 N -19 0 0 19 19 0 h
.5474 g 3288 967 N -19 0 0 19 19 0 h
.5582 g 3288 986 N -19 0 0 19 19 0 h
.5581 g 3288 1005 N -19 0 0 19 19 0 h
.5652 g 3288 1024 N -19 0 0 19 19 0 h
.6015 g 3288 1043 N -19 0 0 18 19 0 h
.6115 g 3288 1061 N -19 0 0 19 19 0 h
.6028 g 3288 1080 N -19 0 0 19 19 0 h
.6108 g 3288 1099 N -19 0 0 19 19 0 h
.6371 g 3288 1118 N -19 0 0 19 19 0 h
.5776 g 3288 1137 N -19 0 0 19 19 0 h
.4554 g 3288 1156 N -19 0 0 19 19 0 h
.399 g 3288 1175 N -19 0 0 18 19 0 h
.4114 g 3288 1193 N -19 0 0 19 19 0 h
.376 g 3288 1212 N -19 0 0 19 19 0 h
.4064 g 3288 1231 N -19 0 0 19 19 0 h
.4894 g 3288 1250 N -19 0 0 19 19 0 h
.4968 g 3288 1269 N -19 0 0 19 19 0 h
.463 g 3288 1288 N -19 0 0 19 19 0 h
.411 g 3288 1307 N -19 0 0 18 19 0 h
.4178 g 3288 1325 N -19 0 0 19 19 0 h
.3987 g 3288 1344 N -19 0 0 19 19 0 h
.4398 g 3288 1363 N -19 0 0 19 19 0 h
.5175 g 3288 1382 N -19 0 0 19 19 0 h
.5397 g 3288 1401 N -19 0 0 19 19 0 h
.4997 g 3288 1420 N -19 0 0 19 19 0 h
.3671 g 3288 1439 N -19 0 0 19 19 0 h
.2543 g 3288 1458 N -19 0 0 18 19 0 h
.2204 g 3288 1476 N -19 0 0 19 19 0 h
.2293 g 3288 1495 N -19 0 0 19 19 0 h
.2399 g 3288 1514 N -19 0 0 19 19 0 h
.2441 g 3288 1533 N -19 0 0 19 19 0 h
.244 g 3288 1552 N -19 0 0 19 19 0 h
.2569 g 3288 1571 N -19 0 0 19 19 0 h
.2763 g 3288 1590 N -19 0 0 18 19 0 h
.2931 g 3288 1608 N -19 0 0 19 19 0 h
.3253 g 3288 1627 N -19 0 0 19 19 0 h
.0268 g 3288 1646 N -19 0 0 19 19 0 h
.0285 g 3288 1665 N -19 0 0 18 19 0 h
.3295 g 3288 1683 N -19 0 0 19 19 0 h
.2997 g 3288 1702 N -19 0 0 19 19 0 h
.2874 g 3288 1721 N -19 0 0 19 19 0 h
.2817 g 3288 1740 N -19 0 0 18 19 0 h
.3381 g 3288 1758 N -19 0 0 19 19 0 h
.493 g 3288 1777 N -19 0 0 19 19 0 h
.6763 g 3288 1796 N -19 0 0 19 19 0 h
.7516 g 3288 1815 N -19 0 0 19 19 0 h
.7336 g 3288 1834 N -19 0 0 19 19 0 h
.7352 g 3288 1853 N -19 0 0 19 19 0 h
.7208 g 3288 1872 N -19 0 0 18 19 0 h
.6204 g 3288 1890 N -19 0 0 19 19 0 h
.5793 g 3288 1909 N -19 0 0 19 19 0 h
.6321 g 3288 1928 N -19 0 0 19 19 0 h
.6449 g 3288 1947 N -19 0 0 19 19 0 h
.6185 g 3288 1966 N -19 0 0 19 19 0 h
.5549 g 3288 1985 N -19 0 0 19 19 0 h
.5655 g 3288 2004 N -19 0 0 19 19 0 h
.6316 g 3288 2023 N -19 0 0 18 19 0 h
.653 g 3288 2041 N -19 0 0 19 19 0 h
.6577 g 3288 2060 N -19 0 0 19 19 0 h
.6452 g 3288 2079 N -19 0 0 19 19 0 h
.5945 g 3288 2098 N -19 0 0 19 19 0 h
.5815 g 3288 2117 N -19 0 0 19 19 0 h
.5937 g 3288 2136 N -19 0 0 19 19 0 h
.6102 g 3288 2155 N -19 0 0 18 19 0 h
.6538 g 3288 2173 N -19 0 0 19 19 0 h
.6697 g 3288 2192 N -19 0 0 19 19 0 h
.6637 g 3288 2211 N -19 0 0 19 19 0 h
.6159 g 3288 2230 N -19 0 0 19 19 0 h
.5901 g 3288 2249 N -19 0 0 19 19 0 h
.643 g 3288 2268 N -19 0 0 19 19 0 h
.6657 g 3288 2287 N -19 0 0 18 19 0 h
.6536 g 3288 2305 N -19 0 0 19 19 0 h
.6718 g 3288 2324 N -19 0 0 19 19 0 h
.5934 g 3288 2343 N -19 0 0 19 19 0 h
.4834 g 3288 2362 N -19 0 0 19 19 0 h
.4828 g 3288 2381 N -19 0 0 19 19 0 h
.5058 g 3288 2400 N -19 0 0 19 19 0 h
.5562 g 3288 2419 N -19 0 0 19 19 0 h
.5722 g 3288 2438 N -19 0 0 18 19 0 h
.5612 g 3288 2456 N -19 0 0 19 19 0 h
.5574 g 3288 2475 N -19 0 0 19 19 0 h
.4012 g 3288 2494 N -19 0 0 19 19 0 h
.3919 g 3288 2513 N -19 0 0 19 19 0 h
.5279 g 3288 2532 N -19 0 0 19 19 0 h
.5381 g 3288 2551 N -19 0 0 19 19 0 h
.5277 g 3288 2570 N -19 0 0 18 19 0 h
.5068 g 3288 2588 N -19 0 0 19 19 0 h
.4496 g 3288 2607 N -19 0 0 19 19 0 h
.4251 g 3288 2626 N -19 0 0 19 19 0 h
.4478 g 3288 2645 N -19 0 0 19 19 0 h
.4288 g 3288 2664 N -19 0 0 19 19 0 h
.4367 g 3288 2683 N -19 0 0 19 19 0 h
.4905 g 3288 2702 N -19 0 0 19 19 0 h
.5243 g 3288 2721 N -19 0 0 18 19 0 h
.5445 g 3288 2739 N -19 0 0 19 19 0 h
.5604 g 3288 2758 N -19 0 0 19 19 0 h
.559 g 3288 2777 N -19 0 0 19 19 0 h
.5077 g 3288 2796 N -19 0 0 19 19 0 h
.501 g 3288 2815 N -19 0 0 19 19 0 h
.5389 g 3288 2834 N -19 0 0 19 19 0 h
.5359 g 3288 2853 N -19 0 0 18 19 0 h
.6012 g 3307 477 N -19 0 0 18 19 0 h
.58 g 3307 495 N -19 0 0 19 19 0 h
.5911 g 3307 514 N -19 0 0 19 19 0 h
.6063 g 3307 533 N -19 0 0 19 19 0 h
.5936 g 3307 552 N -19 0 0 19 19 0 h
.5982 g 3307 571 N -19 0 0 19 19 0 h
.6019 g 3307 590 N -19 0 0 19 19 0 h
.5637 g 3307 609 N -19 0 0 18 19 0 h
.4874 g 3307 627 N -19 0 0 19 19 0 h
.4715 g 3307 646 N -19 0 0 19 19 0 h
.5388 g 3307 665 N -19 0 0 19 19 0 h
.5781 g 3307 684 N -19 0 0 19 19 0 h
.5579 g 3307 703 N -19 0 0 19 19 0 h
.5452 g 3307 722 N -19 0 0 19 19 0 h
.547 g 3307 741 N -19 0 0 19 19 0 h
.551 g 3307 760 N -19 0 0 18 19 0 h
.5865 g 3307 778 N -19 0 0 19 19 0 h
.6222 g 3307 797 N -19 0 0 19 19 0 h
.6428 g 3307 816 N -19 0 0 19 19 0 h
.6524 g 3307 835 N -19 0 0 19 19 0 h
.6563 g 3307 854 N -19 0 0 19 19 0 h
.6542 g 3307 873 N -19 0 0 19 19 0 h
.646 g 3307 892 N -19 0 0 18 19 0 h
.6273 g 3307 910 N -19 0 0 19 19 0 h
.5635 g 3307 929 N -19 0 0 19 19 0 h
.532 g 3307 948 N -19 0 0 19 19 0 h
.5702 g 3307 967 N -19 0 0 19 19 0 h
.6177 g 3307 986 N -19 0 0 19 19 0 h
.6601 g 3307 1005 N -19 0 0 19 19 0 h
.679 g 3307 1024 N -19 0 0 19 19 0 h
.6718 g 3307 1043 N -19 0 0 18 19 0 h
.6529 g 3307 1061 N -19 0 0 19 19 0 h
.6707 g 3307 1080 N -19 0 0 19 19 0 h
.7036 g 3307 1099 N -19 0 0 19 19 0 h
.6441 g 3307 1118 N -19 0 0 19 19 0 h
.4943 g 3307 1137 N -19 0 0 19 19 0 h
.4069 g 3307 1156 N -19 0 0 19 19 0 h
.4255 g 3307 1175 N -19 0 0 18 19 0 h
.4605 g 3307 1193 N -19 0 0 19 19 0 h
.4051 g 3307 1212 N -19 0 0 19 19 0 h
.4221 g 3307 1231 N -19 0 0 19 19 0 h
.491 g 3307 1250 N -19 0 0 19 19 0 h
.4848 g 3307 1269 N -19 0 0 19 19 0 h
.4615 g 3307 1288 N -19 0 0 19 19 0 h
.4313 g 3307 1307 N -19 0 0 18 19 0 h
.4323 g 3307 1325 N -19 0 0 19 19 0 h
.4138 g 3307 1344 N -19 0 0 19 19 0 h
.4536 g 3307 1363 N -19 0 0 19 19 0 h
.5242 g 3307 1382 N -19 0 0 19 19 0 h
.5222 g 3307 1401 N -19 0 0 19 19 0 h
.4328 g 3307 1420 N -19 0 0 19 19 0 h
.2982 g 3307 1439 N -19 0 0 19 19 0 h
.2275 g 3307 1458 N -19 0 0 18 19 0 h
.2218 g 3307 1476 N -19 0 0 19 19 0 h
.2329 g 3307 1495 N -19 0 0 19 19 0 h
.2405 g 3307 1514 N -19 0 0 19 19 0 h
.2398 g 3307 1533 N -19 0 0 19 19 0 h
.2426 g 3307 1552 N -19 0 0 19 19 0 h
.2604 g 3307 1571 N -19 0 0 19 19 0 h
.2798 g 3307 1590 N -19 0 0 18 19 0 h
.2958 g 3307 1608 N -19 0 0 19 19 0 h
.3282 g 3307 1627 N -19 0 0 19 19 0 h
.0282 g 3307 1646 N -19 0 0 19 19 0 h
.0297 g 3307 1665 N -19 0 0 18 19 0 h
.3319 g 3307 1683 N -19 0 0 19 19 0 h
.3018 g 3307 1702 N -19 0 0 19 19 0 h
.2941 g 3307 1721 N -19 0 0 19 19 0 h
.3572 g 3307 1740 N -19 0 0 18 19 0 h
.5299 g 3307 1758 N -19 0 0 19 19 0 h
.716 g 3307 1777 N -19 0 0 19 19 0 h
.7838 g 3307 1796 N -19 0 0 19 19 0 h
.7629 g 3307 1815 N -19 0 0 19 19 0 h
.7644 g 3307 1834 N -19 0 0 19 19 0 h
.7611 g 3307 1853 N -19 0 0 19 19 0 h
.7054 g 3307 1872 N -19 0 0 18 19 0 h
.6084 g 3307 1890 N -19 0 0 19 19 0 h
.6023 g 3307 1909 N -19 0 0 19 19 0 h
.6616 g 3307 1928 N -19 0 0 19 19 0 h
.6631 g 3307 1947 N -19 0 0 19 19 0 h
.6369 g 3307 1966 N -19 0 0 19 19 0 h
.5859 g 3307 1985 N -19 0 0 19 19 0 h
.5626 g 3307 2004 N -19 0 0 19 19 0 h
.5653 g 3307 2023 N -19 0 0 18 19 0 h
.5667 g 3307 2041 N -19 0 0 19 19 0 h
.5837 g 3307 2060 N -19 0 0 19 19 0 h
.5975 g 3307 2079 N -19 0 0 19 19 0 h
.5745 g 3307 2098 N -19 0 0 19 19 0 h
.5902 g 3307 2117 N -19 0 0 19 19 0 h
.6442 g 3307 2136 N -19 0 0 19 19 0 h
.6626 g 3307 2155 N -19 0 0 18 19 0 h
.6686 g 3307 2173 N -19 0 0 19 19 0 h
.6581 g 3307 2192 N -19 0 0 19 19 0 h
.5537 g 3307 2211 N -19 0 0 19 19 0 h
.5154 g 3307 2230 N -19 0 0 19 19 0 h
.6153 g 3307 2249 N -19 0 0 19 19 0 h
.649 g 3307 2268 N -19 0 0 19 19 0 h
.6346 g 3307 2287 N -19 0 0 18 19 0 h
.626 g 3307 2305 N -19 0 0 19 19 0 h
.5984 g 3307 2324 N -19 0 0 19 19 0 h
.5122 g 3307 2343 N -19 0 0 19 19 0 h
.4691 g 3307 2362 N -19 0 0 19 19 0 h
.5046 g 3307 2381 N -19 0 0 19 19 0 h
.5584 g 3307 2400 N -19 0 0 19 19 0 h
.6046 g 3307 2419 N -19 0 0 19 19 0 h
.6157 g 3307 2438 N -19 0 0 18 19 0 h
.6041 g 3307 2456 N -19 0 0 19 19 0 h
.5579 g 3307 2475 N -19 0 0 19 19 0 h
.446 g 3307 2494 N -19 0 0 19 19 0 h
.4011 g 3307 2513 N -19 0 0 19 19 0 h
.3303 g 3307 2532 N -19 0 0 19 19 0 h
.3438 g 3307 2551 N -19 0 0 19 19 0 h
.4684 g 3307 2570 N -19 0 0 18 19 0 h
.4761 g 3307 2588 N -19 0 0 19 19 0 h
.4398 g 3307 2607 N -19 0 0 19 19 0 h
.4273 g 3307 2626 N -19 0 0 19 19 0 h
.4555 g 3307 2645 N -19 0 0 19 19 0 h
.4302 g 3307 2664 N -19 0 0 19 19 0 h
.4217 g 3307 2683 N -19 0 0 19 19 0 h
.4589 g 3307 2702 N -19 0 0 19 19 0 h
.4656 g 3307 2721 N -19 0 0 18 19 0 h
.4607 g 3307 2739 N -19 0 0 19 19 0 h
.4885 g 3307 2758 N -19 0 0 19 19 0 h
.5151 g 3307 2777 N -19 0 0 19 19 0 h
.4869 g 3307 2796 N -19 0 0 19 19 0 h
.5029 g 3307 2815 N -19 0 0 19 19 0 h
.572 g 3307 2834 N -19 0 0 19 19 0 h
.6008 g 3307 2853 N -19 0 0 18 19 0 h
.5956 g 3326 477 N -19 0 0 18 19 0 h
.6048 g 3326 495 N -19 0 0 19 19 0 h
.6125 g 3326 514 N -19 0 0 19 19 0 h
.606 g 3326 533 N -19 0 0 19 19 0 h
.6037 g 3326 552 N -19 0 0 19 19 0 h
.6114 g 3326 571 N -19 0 0 19 19 0 h
.5699 g 3326 590 N -19 0 0 19 19 0 h
.5301 g 3326 609 N -19 0 0 18 19 0 h
.5239 g 3326 627 N -19 0 0 19 19 0 h
.5372 g 3326 646 N -19 0 0 19 19 0 h
.5714 g 3326 665 N -19 0 0 19 19 0 h
.5651 g 3326 684 N -19 0 0 19 19 0 h
.4709 g 3326 703 N -19 0 0 19 19 0 h
.4641 g 3326 722 N -19 0 0 19 19 0 h
.5611 g 3326 741 N -19 0 0 19 19 0 h
.5997 g 3326 760 N -19 0 0 18 19 0 h
.6254 g 3326 778 N -19 0 0 19 19 0 h
.641 g 3326 797 N -19 0 0 19 19 0 h
.6492 g 3326 816 N -19 0 0 19 19 0 h
.6528 g 3326 835 N -19 0 0 19 19 0 h
.6512 g 3326 854 N -19 0 0 19 19 0 h
.645 g 3326 873 N -19 0 0 19 19 0 h
.6313 g 3326 892 N -19 0 0 18 19 0 h
.6005 g 3326 910 N -19 0 0 19 19 0 h
.4988 g 3326 929 N -19 0 0 19 19 0 h
.4964 g 3326 948 N -19 0 0 19 19 0 h
.6046 g 3326 967 N -19 0 0 19 19 0 h
.6505 g 3326 986 N -19 0 0 19 19 0 h
.6733 g 3326 1005 N -19 0 0 19 19 0 h
.6737 g 3326 1024 N -19 0 0 19 19 0 h
.6378 g 3326 1043 N -19 0 0 18 19 0 h
.6462 g 3326 1061 N -19 0 0 19 19 0 h
.6821 g 3326 1080 N -19 0 0 19 19 0 h
.6313 g 3326 1099 N -19 0 0 19 19 0 h
.5186 g 3326 1118 N -19 0 0 19 19 0 h
.4442 g 3326 1137 N -19 0 0 19 19 0 h
.4112 g 3326 1156 N -19 0 0 19 19 0 h
.446 g 3326 1175 N -19 0 0 18 19 0 h
.4804 g 3326 1193 N -19 0 0 19 19 0 h
.4339 g 3326 1212 N -19 0 0 19 19 0 h
.4536 g 3326 1231 N -19 0 0 19 19 0 h
.4865 g 3326 1250 N -19 0 0 19 19 0 h
.4881 g 3326 1269 N -19 0 0 19 19 0 h
.4864 g 3326 1288 N -19 0 0 19 19 0 h
.4876 g 3326 1307 N -19 0 0 18 19 0 h
.5134 g 3326 1325 N -19 0 0 19 19 0 h
.4746 g 3326 1344 N -19 0 0 19 19 0 h
.49 g 3326 1363 N -19 0 0 19 19 0 h
.5332 g 3326 1382 N -19 0 0 19 19 0 h
.4502 g 3326 1401 N -19 0 0 19 19 0 h
.302 g 3326 1420 N -19 0 0 19 19 0 h
.2148 g 3326 1439 N -19 0 0 19 19 0 h
.2195 g 3326 1458 N -19 0 0 18 19 0 h
.2296 g 3326 1476 N -19 0 0 19 19 0 h
.2383 g 3326 1495 N -19 0 0 19 19 0 h
.2431 g 3326 1514 N -19 0 0 19 19 0 h
.2468 g 3326 1533 N -19 0 0 19 19 0 h
.2575 g 3326 1552 N -19 0 0 19 19 0 h
.2713 g 3326 1571 N -19 0 0 19 19 0 h
.2826 g 3326 1590 N -19 0 0 18 19 0 h
.2982 g 3326 1608 N -19 0 0 19 19 0 h
.331 g 3326 1627 N -19 0 0 19 19 0 h
.0312 g 3326 1646 N -19 0 0 19 19 0 h
.0321 g 3326 1665 N -19 0 0 18 19 0 h
.3349 g 3326 1683 N -19 0 0 19 19 0 h
.3116 g 3326 1702 N -19 0 0 19 19 0 h
.3575 g 3326 1721 N -19 0 0 19 19 0 h
.5168 g 3326 1740 N -19 0 0 18 19 0 h
.6723 g 3326 1758 N -19 0 0 19 19 0 h
.7498 g 3326 1777 N -19 0 0 19 19 0 h
.7555 g 3326 1796 N -19 0 0 19 19 0 h
.7394 g 3326 1815 N -19 0 0 19 19 0 h
.7391 g 3326 1834 N -19 0 0 19 19 0 h
.7041 g 3326 1853 N -19 0 0 19 19 0 h
.6351 g 3326 1872 N -19 0 0 18 19 0 h
.5766 g 3326 1890 N -19 0 0 19 19 0 h
.5962 g 3326 1909 N -19 0 0 19 19 0 h
.6389 g 3326 1928 N -19 0 0 19 19 0 h
.652 g 3326 1947 N -19 0 0 19 19 0 h
.6463 g 3326 1966 N -19 0 0 19 19 0 h
.6321 g 3326 1985 N -19 0 0 19 19 0 h
.6126 g 3326 2004 N -19 0 0 19 19 0 h
.583 g 3326 2023 N -19 0 0 18 19 0 h
.568 g 3326 2041 N -19 0 0 19 19 0 h
.5787 g 3326 2060 N -19 0 0 19 19 0 h
.588 g 3326 2079 N -19 0 0 19 19 0 h
.584 g 3326 2098 N -19 0 0 19 19 0 h
.5677 g 3326 2117 N -19 0 0 19 19 0 h
.585 g 3326 2136 N -19 0 0 19 19 0 h
.6196 g 3326 2155 N -19 0 0 18 19 0 h
.6054 g 3326 2173 N -19 0 0 19 19 0 h
.5931 g 3326 2192 N -19 0 0 19 19 0 h
.533 g 3326 2211 N -19 0 0 19 19 0 h
.5553 g 3326 2230 N -19 0 0 19 19 0 h
.6079 g 3326 2249 N -19 0 0 19 19 0 h
.6122 g 3326 2268 N -19 0 0 19 19 0 h
.6598 g 3326 2287 N -19 0 0 18 19 0 h
.5969 g 3326 2305 N -19 0 0 19 19 0 h
.5234 g 3326 2324 N -19 0 0 19 19 0 h
.5499 g 3326 2343 N -19 0 0 19 19 0 h
.5865 g 3326 2362 N -19 0 0 19 19 0 h
.5682 g 3326 2381 N -19 0 0 19 19 0 h
.5801 g 3326 2400 N -19 0 0 19 19 0 h
.6226 g 3326 2419 N -19 0 0 19 19 0 h
.6181 g 3326 2438 N -19 0 0 18 19 0 h
.588 g 3326 2456 N -19 0 0 19 19 0 h
.5368 g 3326 2475 N -19 0 0 19 19 0 h
.4514 g 3326 2494 N -19 0 0 19 19 0 h
.3754 g 3326 2513 N -19 0 0 19 19 0 h
.2127 g 3326 2532 N -19 0 0 19 19 0 h
.2281 g 3326 2551 N -19 0 0 19 19 0 h
.3922 g 3326 2570 N -19 0 0 18 19 0 h
.3835 g 3326 2588 N -19 0 0 19 19 0 h
.4044 g 3326 2607 N -19 0 0 19 19 0 h
.4586 g 3326 2626 N -19 0 0 19 19 0 h
.4837 g 3326 2645 N -19 0 0 19 19 0 h
.497 g 3326 2664 N -19 0 0 19 19 0 h
.4936 g 3326 2683 N -19 0 0 19 19 0 h
.4902 g 3326 2702 N -19 0 0 19 19 0 h
.4757 g 3326 2721 N -19 0 0 18 19 0 h
.4225 g 3326 2739 N -19 0 0 19 19 0 h
.4405 g 3326 2758 N -19 0 0 19 19 0 h
.5199 g 3326 2777 N -19 0 0 19 19 0 h
.564 g 3326 2796 N -19 0 0 19 19 0 h
.591 g 3326 2815 N -19 0 0 19 19 0 h
.6084 g 3326 2834 N -19 0 0 19 19 0 h
.6161 g 3326 2853 N -19 0 0 18 19 0 h
.6094 g 3345 477 N -19 0 0 18 19 0 h
.6215 g 3345 495 N -19 0 0 19 19 0 h
.6262 g 3345 514 N -19 0 0 19 19 0 h
.6235 g 3345 533 N -19 0 0 19 19 0 h
.6317 g 3345 552 N -19 0 0 19 19 0 h
.6319 g 3345 571 N -19 0 0 19 19 0 h
.6046 g 3345 590 N -19 0 0 19 19 0 h
.6005 g 3345 609 N -19 0 0 18 19 0 h
.6171 g 3345 627 N -19 0 0 19 19 0 h
.6266 g 3345 646 N -19 0 0 19 19 0 h
.623 g 3345 665 N -19 0 0 19 19 0 h
.6043 g 3345 684 N -19 0 0 19 19 0 h
.5326 g 3345 703 N -19 0 0 19 19 0 h
.5284 g 3345 722 N -19 0 0 19 19 0 h
.588 g 3345 741 N -19 0 0 19 19 0 h
.6009 g 3345 760 N -19 0 0 18 19 0 h
.6075 g 3345 778 N -19 0 0 19 19 0 h
.6027 g 3345 797 N -19 0 0 19 19 0 h
.5834 g 3345 816 N -19 0 0 19 19 0 h
.5645 g 3345 835 N -19 0 0 19 19 0 h
.5847 g 3345 854 N -19 0 0 19 19 0 h
.6175 g 3345 873 N -19 0 0 19 19 0 h
.6277 g 3345 892 N -19 0 0 18 19 0 h
.6244 g 3345 910 N -19 0 0 19 19 0 h
.5844 g 3345 929 N -19 0 0 19 19 0 h
.5893 g 3345 948 N -19 0 0 19 19 0 h
.6429 g 3345 967 N -19 0 0 19 19 0 h
.6556 g 3345 986 N -19 0 0 19 19 0 h
.6334 g 3345 1005 N -19 0 0 19 19 0 h
.6438 g 3345 1024 N -19 0 0 19 19 0 h
.667 g 3345 1043 N -19 0 0 18 19 0 h
.6862 g 3345 1061 N -19 0 0 19 19 0 h
.6444 g 3345 1080 N -19 0 0 19 19 0 h
.4946 g 3345 1099 N -19 0 0 19 19 0 h
.4137 g 3345 1118 N -19 0 0 19 19 0 h
.4255 g 3345 1137 N -19 0 0 19 19 0 h
.3984 g 3345 1156 N -19 0 0 19 19 0 h
.4336 g 3345 1175 N -19 0 0 18 19 0 h
.4928 g 3345 1193 N -19 0 0 19 19 0 h
.4337 g 3345 1212 N -19 0 0 19 19 0 h
.4163 g 3345 1231 N -19 0 0 19 19 0 h
.4603 g 3345 1250 N -19 0 0 19 19 0 h
.4539 g 3345 1269 N -19 0 0 19 19 0 h
.4275 g 3345 1288 N -19 0 0 19 19 0 h
.488 g 3345 1307 N -19 0 0 18 19 0 h
.5597 g 3345 1325 N -19 0 0 19 19 0 h
.5394 g 3345 1344 N -19 0 0 19 19 0 h
.5442 g 3345 1363 N -19 0 0 19 19 0 h
.4878 g 3345 1382 N -19 0 0 19 19 0 h
.3364 g 3345 1401 N -19 0 0 19 19 0 h
.246 g 3345 1420 N -19 0 0 19 19 0 h
.22 g 3345 1439 N -19 0 0 19 19 0 h
.2286 g 3345 1458 N -19 0 0 18 19 0 h
.236 g 3345 1476 N -19 0 0 19 19 0 h
.2419 g 3345 1495 N -19 0 0 19 19 0 h
.2496 g 3345 1514 N -19 0 0 19 19 0 h
.2574 g 3345 1533 N -19 0 0 19 19 0 h
.2651 g 3345 1552 N -19 0 0 19 19 0 h
.2747 g 3345 1571 N -19 0 0 19 19 0 h
.2857 g 3345 1590 N -19 0 0 18 19 0 h
.3006 g 3345 1608 N -19 0 0 19 19 0 h
.3328 g 3345 1627 N -19 0 0 19 19 0 h
.0334 g 3345 1646 N -19 0 0 19 19 0 h
.0353 g 3345 1665 N -19 0 0 18 19 0 h
.3271 g 3345 1683 N -19 0 0 19 19 0 h
.3872 g 3345 1702 N -19 0 0 19 19 0 h
.5845 g 3345 1721 N -19 0 0 19 19 0 h
.7498 g 3345 1740 N -19 0 0 18 19 0 h
.7428 g 3345 1758 N -19 0 0 19 19 0 h
.729 g 3345 1777 N -19 0 0 19 19 0 h
.7794 g 3345 1796 N -19 0 0 19 19 0 h
.7585 g 3345 1815 N -19 0 0 19 19 0 h
.707 g 3345 1834 N -19 0 0 19 19 0 h
.6622 g 3345 1853 N -19 0 0 19 19 0 h
.6415 g 3345 1872 N -19 0 0 18 19 0 h
.6251 g 3345 1890 N -19 0 0 19 19 0 h
.6324 g 3345 1909 N -19 0 0 19 19 0 h
.64 g 3345 1928 N -19 0 0 19 19 0 h
.6272 g 3345 1947 N -19 0 0 19 19 0 h
.6135 g 3345 1966 N -19 0 0 19 19 0 h
.6201 g 3345 1985 N -19 0 0 19 19 0 h
.632 g 3345 2004 N -19 0 0 19 19 0 h
.6092 g 3345 2023 N -19 0 0 18 19 0 h
.5961 g 3345 2041 N -19 0 0 19 19 0 h
.6246 g 3345 2060 N -19 0 0 19 19 0 h
.6391 g 3345 2079 N -19 0 0 19 19 0 h
.6263 g 3345 2098 N -19 0 0 19 19 0 h
.6047 g 3345 2117 N -19 0 0 19 19 0 h
.6162 g 3345 2136 N -19 0 0 19 19 0 h
.6346 g 3345 2155 N -19 0 0 18 19 0 h
.601 g 3345 2173 N -19 0 0 19 19 0 h
.6158 g 3345 2192 N -19 0 0 19 19 0 h
.6796 g 3345 2211 N -19 0 0 19 19 0 h
.6813 g 3345 2230 N -19 0 0 19 19 0 h
.6509 g 3345 2249 N -19 0 0 19 19 0 h
.6843 g 3345 2268 N -19 0 0 19 19 0 h
.6456 g 3345 2287 N -19 0 0 18 19 0 h
.5534 g 3345 2305 N -19 0 0 19 19 0 h
.5651 g 3345 2324 N -19 0 0 19 19 0 h
.6247 g 3345 2343 N -19 0 0 19 19 0 h
.645 g 3345 2362 N -19 0 0 19 19 0 h
.563 g 3345 2381 N -19 0 0 19 19 0 h
.5418 g 3345 2400 N -19 0 0 19 19 0 h
.5852 g 3345 2419 N -19 0 0 19 19 0 h
.5605 g 3345 2438 N -19 0 0 18 19 0 h
.5243 g 3345 2456 N -19 0 0 19 19 0 h
.5155 g 3345 2475 N -19 0 0 19 19 0 h
.5071 g 3345 2494 N -19 0 0 19 19 0 h
.4823 g 3345 2513 N -19 0 0 19 19 0 h
.4436 g 3345 2532 N -19 0 0 19 19 0 h
.4524 g 3345 2551 N -19 0 0 19 19 0 h
.4861 g 3345 2570 N -19 0 0 18 19 0 h
.4581 g 3345 2588 N -19 0 0 19 19 0 h
.467 g 3345 2607 N -19 0 0 19 19 0 h
.5197 g 3345 2626 N -19 0 0 19 19 0 h
.5462 g 3345 2645 N -19 0 0 19 19 0 h
.563 g 3345 2664 N -19 0 0 19 19 0 h
.568 g 3345 2683 N -19 0 0 19 19 0 h
.57 g 3345 2702 N -19 0 0 19 19 0 h
.5668 g 3345 2721 N -19 0 0 18 19 0 h
.5199 g 3345 2739 N -19 0 0 19 19 0 h
.4997 g 3345 2758 N -19 0 0 19 19 0 h
.4554 g 3345 2777 N -19 0 0 19 19 0 h
.4746 g 3345 2796 N -19 0 0 19 19 0 h
.5723 g 3345 2815 N -19 0 0 19 19 0 h
.5917 g 3345 2834 N -19 0 0 19 19 0 h
.5894 g 3345 2853 N -19 0 0 18 19 0 h
.6229 g 3364 477 N -19 0 0 18 19 0 h
.6222 g 3364 495 N -19 0 0 19 19 0 h
.6338 g 3364 514 N -19 0 0 19 19 0 h
.6317 g 3364 533 N -19 0 0 19 19 0 h
.6108 g 3364 552 N -19 0 0 19 19 0 h
.609 g 3364 571 N -19 0 0 19 19 0 h
.6181 g 3364 590 N -19 0 0 19 19 0 h
.6243 g 3364 609 N -19 0 0 18 19 0 h
.6197 g 3364 627 N -19 0 0 19 19 0 h
.594 g 3364 646 N -19 0 0 19 19 0 h
.5729 g 3364 665 N -19 0 0 19 19 0 h
.5858 g 3364 684 N -19 0 0 19 19 0 h
.6036 g 3364 703 N -19 0 0 19 19 0 h
.614 g 3364 722 N -19 0 0 19 19 0 h
.6199 g 3364 741 N -19 0 0 19 19 0 h
.6189 g 3364 760 N -19 0 0 18 19 0 h
.6151 g 3364 778 N -19 0 0 19 19 0 h
.6045 g 3364 797 N -19 0 0 19 19 0 h
.5791 g 3364 816 N -19 0 0 19 19 0 h
.5546 g 3364 835 N -19 0 0 19 19 0 h
.566 g 3364 854 N -19 0 0 19 19 0 h
.5769 g 3364 873 N -19 0 0 19 19 0 h
.5725 g 3364 892 N -19 0 0 18 19 0 h
.6047 g 3364 910 N -19 0 0 19 19 0 h
.6491 g 3364 929 N -19 0 0 19 19 0 h
.6704 g 3364 948 N -19 0 0 19 19 0 h
.6755 g 3364 967 N -19 0 0 19 19 0 h
.6483 g 3364 986 N -19 0 0 19 19 0 h
.6172 g 3364 1005 N -19 0 0 19 19 0 h
.6658 g 3364 1024 N -19 0 0 19 19 0 h
.7263 g 3364 1043 N -19 0 0 18 19 0 h
.6715 g 3364 1061 N -19 0 0 19 19 0 h
.5047 g 3364 1080 N -19 0 0 19 19 0 h
.3722 g 3364 1099 N -19 0 0 19 19 0 h
.3564 g 3364 1118 N -19 0 0 19 19 0 h
.4003 g 3364 1137 N -19 0 0 19 19 0 h
.3921 g 3364 1156 N -19 0 0 19 19 0 h
.4007 g 3364 1175 N -19 0 0 18 19 0 h
.4459 g 3364 1193 N -19 0 0 19 19 0 h
.4453 g 3364 1212 N -19 0 0 19 19 0 h
.4389 g 3364 1231 N -19 0 0 19 19 0 h
.4136 g 3364 1250 N -19 0 0 19 19 0 h
.4065 g 3364 1269 N -19 0 0 19 19 0 h
.4223 g 3364 1288 N -19 0 0 19 19 0 h
.4713 g 3364 1307 N -19 0 0 18 19 0 h
.5027 g 3364 1325 N -19 0 0 19 19 0 h
.5161 g 3364 1344 N -19 0 0 19 19 0 h
.4695 g 3364 1363 N -19 0 0 19 19 0 h
.3225 g 3364 1382 N -19 0 0 19 19 0 h
.2287 g 3364 1401 N -19 0 0 19 19 0 h
.2161 g 3364 1420 N -19 0 0 19 19 0 h
.2239 g 3364 1439 N -19 0 0 19 19 0 h
.2303 g 3364 1458 N -19 0 0 18 19 0 h
.2358 g 3364 1476 N -19 0 0 19 19 0 h
.2441 g 3364 1495 N -19 0 0 19 19 0 h
.2539 g 3364 1514 N -19 0 0 19 19 0 h
.262 g 3364 1533 N -19 0 0 19 19 0 h
.2699 g 3364 1552 N -19 0 0 19 19 0 h
.2787 g 3364 1571 N -19 0 0 19 19 0 h
.2886 g 3364 1590 N -19 0 0 18 19 0 h
.3039 g 3364 1608 N -19 0 0 19 19 0 h
.3368 g 3364 1627 N -19 0 0 19 19 0 h
.0362 g 3364 1646 N -19 0 0 19 19 0 h
.045 g 3364 1665 N -19 0 0 18 19 0 h
.4126 g 3364 1683 N -19 0 0 19 19 0 h
.6017 g 3364 1702 N -19 0 0 19 19 0 h
.8132 g 3364 1721 N -19 0 0 19 19 0 h
.8409 g 3364 1740 N -19 0 0 18 19 0 h
.7649 g 3364 1758 N -19 0 0 19 19 0 h
.7557 g 3364 1777 N -19 0 0 19 19 0 h
.7784 g 3364 1796 N -19 0 0 19 19 0 h
.7238 g 3364 1815 N -19 0 0 19 19 0 h
.6604 g 3364 1834 N -19 0 0 19 19 0 h
.6486 g 3364 1853 N -19 0 0 19 19 0 h
.6721 g 3364 1872 N -19 0 0 18 19 0 h
.6787 g 3364 1890 N -19 0 0 19 19 0 h
.6454 g 3364 1909 N -19 0 0 19 19 0 h
.5569 g 3364 1928 N -19 0 0 19 19 0 h
.542 g 3364 1947 N -19 0 0 19 19 0 h
.5837 g 3364 1966 N -19 0 0 19 19 0 h
.5901 g 3364 1985 N -19 0 0 19 19 0 h
.5888 g 3364 2004 N -19 0 0 19 19 0 h
.5499 g 3364 2023 N -19 0 0 18 19 0 h
.555 g 3364 2041 N -19 0 0 19 19 0 h
.6135 g 3364 2060 N -19 0 0 19 19 0 h
.6506 g 3364 2079 N -19 0 0 19 19 0 h
.6721 g 3364 2098 N -19 0 0 19 19 0 h
.6862 g 3364 2117 N -19 0 0 19 19 0 h
.678 g 3364 2136 N -19 0 0 19 19 0 h
.646 g 3364 2155 N -19 0 0 18 19 0 h
.6406 g 3364 2173 N -19 0 0 19 19 0 h
.6841 g 3364 2192 N -19 0 0 19 19 0 h
.6796 g 3364 2211 N -19 0 0 19 19 0 h
.676 g 3364 2230 N -19 0 0 19 19 0 h
.7309 g 3364 2249 N -19 0 0 19 19 0 h
.6677 g 3364 2268 N -19 0 0 19 19 0 h
.5166 g 3364 2287 N -19 0 0 18 19 0 h
.4857 g 3364 2305 N -19 0 0 19 19 0 h
.5798 g 3364 2324 N -19 0 0 19 19 0 h
.6419 g 3364 2343 N -19 0 0 19 19 0 h
.6425 g 3364 2362 N -19 0 0 19 19 0 h
.5931 g 3364 2381 N -19 0 0 19 19 0 h
.5601 g 3364 2400 N -19 0 0 19 19 0 h
.5576 g 3364 2419 N -19 0 0 19 19 0 h
.5051 g 3364 2438 N -19 0 0 18 19 0 h
.4905 g 3364 2456 N -19 0 0 19 19 0 h
.5325 g 3364 2475 N -19 0 0 19 19 0 h
.5671 g 3364 2494 N -19 0 0 19 19 0 h
.5847 g 3364 2513 N -19 0 0 19 19 0 h
.5943 g 3364 2532 N -19 0 0 19 19 0 h
.5979 g 3364 2551 N -19 0 0 19 19 0 h
.6004 g 3364 2570 N -19 0 0 18 19 0 h
.6014 g 3364 2588 N -19 0 0 19 19 0 h
.6002 g 3364 2607 N -19 0 0 19 19 0 h
.5973 g 3364 2626 N -19 0 0 19 19 0 h
.5862 g 3364 2645 N -19 0 0 19 19 0 h
.571 g 3364 2664 N -19 0 0 19 19 0 h
.5205 g 3364 2683 N -19 0 0 19 19 0 h
.5255 g 3364 2702 N -19 0 0 19 19 0 h
.585 g 3364 2721 N -19 0 0 18 19 0 h
.5941 g 3364 2739 N -19 0 0 19 19 0 h
.5836 g 3364 2758 N -19 0 0 19 19 0 h
.4972 g 3364 2777 N -19 0 0 19 19 0 h
.4967 g 3364 2796 N -19 0 0 19 19 0 h
.5836 g 3364 2815 N -19 0 0 19 19 0 h
.5961 g 3364 2834 N -19 0 0 19 19 0 h
.5948 g 3364 2853 N -19 0 0 18 19 0 h
.6257 g 3383 477 N -18 0 0 18 18 0 h
.6231 g 3383 495 N -18 0 0 19 18 0 h
.6257 g 3383 514 N -18 0 0 19 18 0 h
.616 g 3383 533 N -18 0 0 19 18 0 h
.593 g 3383 552 N -18 0 0 19 18 0 h
.5863 g 3383 571 N -18 0 0 19 18 0 h
.5903 g 3383 590 N -18 0 0 19 18 0 h
.5873 g 3383 609 N -18 0 0 18 18 0 h
.5637 g 3383 627 N -18 0 0 19 18 0 h
.4854 g 3383 646 N -18 0 0 19 18 0 h
.4654 g 3383 665 N -18 0 0 19 18 0 h
.5285 g 3383 684 N -18 0 0 19 18 0 h
.5668 g 3383 703 N -18 0 0 19 18 0 h
.5918 g 3383 722 N -18 0 0 19 18 0 h
.6069 g 3383 741 N -18 0 0 19 18 0 h
.615 g 3383 760 N -18 0 0 18 18 0 h
.6194 g 3383 778 N -18 0 0 19 18 0 h
.6199 g 3383 797 N -18 0 0 19 18 0 h
.6173 g 3383 816 N -18 0 0 19 18 0 h
.6103 g 3383 835 N -18 0 0 19 18 0 h
.5934 g 3383 854 N -18 0 0 19 18 0 h
.5584 g 3383 873 N -18 0 0 19 18 0 h
.5095 g 3383 892 N -18 0 0 18 18 0 h
.5208 g 3383 910 N -18 0 0 19 18 0 h
.5868 g 3383 929 N -18 0 0 19 18 0 h
.6285 g 3383 948 N -18 0 0 19 18 0 h
.6398 g 3383 967 N -18 0 0 19 18 0 h
.5794 g 3383 986 N -18 0 0 19 18 0 h
.5886 g 3383 1005 N -18 0 0 19 18 0 h
.66 g 3383 1024 N -18 0 0 19 18 0 h
.5814 g 3383 1043 N -18 0 0 18 18 0 h
.415 g 3383 1061 N -18 0 0 19 18 0 h
.2927 g 3383 1080 N -18 0 0 19 18 0 h
.2858 g 3383 1099 N -18 0 0 19 18 0 h
.3497 g 3383 1118 N -18 0 0 19 18 0 h
.4075 g 3383 1137 N -18 0 0 19 18 0 h
.4171 g 3383 1156 N -18 0 0 19 18 0 h
.3966 g 3383 1175 N -18 0 0 18 18 0 h
.4056 g 3383 1193 N -18 0 0 19 18 0 h
.4335 g 3383 1212 N -18 0 0 19 18 0 h
.4421 g 3383 1231 N -18 0 0 19 18 0 h
.4319 g 3383 1250 N -18 0 0 19 18 0 h
.4336 g 3383 1269 N -18 0 0 19 18 0 h
.4539 g 3383 1288 N -18 0 0 19 18 0 h
.4671 g 3383 1307 N -18 0 0 18 18 0 h
.4248 g 3383 1325 N -18 0 0 19 18 0 h
.3634 g 3383 1344 N -18 0 0 19 18 0 h
.285 g 3383 1363 N -18 0 0 19 18 0 h
.2189 g 3383 1382 N -18 0 0 19 18 0 h
.2147 g 3383 1401 N -18 0 0 19 18 0 h
.221 g 3383 1420 N -18 0 0 19 18 0 h
.2265 g 3383 1439 N -18 0 0 19 18 0 h
.2313 g 3383 1458 N -18 0 0 18 18 0 h
.2395 g 3383 1476 N -18 0 0 19 18 0 h
.2494 g 3383 1495 N -18 0 0 19 18 0 h
.2582 g 3383 1514 N -18 0 0 19 18 0 h
.2666 g 3383 1533 N -18 0 0 19 18 0 h
.2755 g 3383 1552 N -18 0 0 19 18 0 h
.2872 g 3383 1571 N -18 0 0 19 18 0 h
.3018 g 3383 1590 N -18 0 0 18 18 0 h
.3018 g 3383 1608 N -18 0 0 19 18 0 h
.3359 g 3383 1627 N -18 0 0 19 18 0 h
.0464 g 3383 1646 N -18 0 0 19 18 0 h
.099 g 3383 1665 N -18 0 0 18 18 0 h
.5536 g 3383 1683 N -18 0 0 19 18 0 h
.6901 g 3383 1702 N -18 0 0 19 18 0 h
.7223 g 3383 1721 N -18 0 0 19 18 0 h
.6587 g 3383 1740 N -18 0 0 18 18 0 h
.634 g 3383 1758 N -18 0 0 19 18 0 h
.6148 g 3383 1777 N -18 0 0 19 18 0 h
.5675 g 3383 1796 N -18 0 0 19 18 0 h
.5313 g 3383 1815 N -18 0 0 19 18 0 h
.5226 g 3383 1834 N -18 0 0 19 18 0 h
.5348 g 3383 1853 N -18 0 0 19 18 0 h
.5324 g 3383 1872 N -18 0 0 18 18 0 h
.4652 g 3383 1890 N -18 0 0 19 18 0 h
.3956 g 3383 1909 N -18 0 0 19 18 0 h
.3727 g 3383 1928 N -18 0 0 19 18 0 h
.4235 g 3383 1947 N -18 0 0 19 18 0 h
.4871 g 3383 1966 N -18 0 0 19 18 0 h
.4867 g 3383 1985 N -18 0 0 19 18 0 h
.4771 g 3383 2004 N -18 0 0 19 18 0 h
.4765 g 3383 2023 N -18 0 0 18 18 0 h
.4967 g 3383 2041 N -18 0 0 19 18 0 h
.5296 g 3383 2060 N -18 0 0 19 18 0 h
.5491 g 3383 2079 N -18 0 0 19 18 0 h
.5348 g 3383 2098 N -18 0 0 19 18 0 h
.5065 g 3383 2117 N -18 0 0 19 18 0 h
.4957 g 3383 2136 N -18 0 0 19 18 0 h
.4975 g 3383 2155 N -18 0 0 18 18 0 h
.5333 g 3383 2173 N -18 0 0 19 18 0 h
.5688 g 3383 2192 N -18 0 0 19 18 0 h
.5531 g 3383 2211 N -18 0 0 19 18 0 h
.5833 g 3383 2230 N -18 0 0 19 18 0 h
.5837 g 3383 2249 N -18 0 0 19 18 0 h
.4586 g 3383 2268 N -18 0 0 19 18 0 h
.4548 g 3383 2287 N -18 0 0 18 18 0 h
.5529 g 3383 2305 N -18 0 0 19 18 0 h
.5341 g 3383 2324 N -18 0 0 19 18 0 h
.549 g 3383 2343 N -18 0 0 19 18 0 h
.6191 g 3383 2362 N -18 0 0 19 18 0 h
.6261 g 3383 2381 N -18 0 0 19 18 0 h
.5921 g 3383 2400 N -18 0 0 19 18 0 h
.5257 g 3383 2419 N -18 0 0 19 18 0 h
.4945 g 3383 2438 N -18 0 0 18 18 0 h
.5316 g 3383 2456 N -18 0 0 19 18 0 h
.5682 g 3383 2475 N -18 0 0 19 18 0 h
.5837 g 3383 2494 N -18 0 0 19 18 0 h
.5911 g 3383 2513 N -18 0 0 19 18 0 h
.5914 g 3383 2532 N -18 0 0 19 18 0 h
.5896 g 3383 2551 N -18 0 0 19 18 0 h
.5868 g 3383 2570 N -18 0 0 18 18 0 h
.5814 g 3383 2588 N -18 0 0 19 18 0 h
.5739 g 3383 2607 N -18 0 0 19 18 0 h
.5607 g 3383 2626 N -18 0 0 19 18 0 h
.5384 g 3383 2645 N -18 0 0 19 18 0 h
.5078 g 3383 2664 N -18 0 0 19 18 0 h
.4332 g 3383 2683 N -18 0 0 19 18 0 h
.4529 g 3383 2702 N -18 0 0 19 18 0 h
.5526 g 3383 2721 N -18 0 0 18 18 0 h
.5851 g 3383 2739 N -18 0 0 19 18 0 h
.5999 g 3383 2758 N -18 0 0 19 18 0 h
.6071 g 3383 2777 N -18 0 0 19 18 0 h
.6124 g 3383 2796 N -18 0 0 19 18 0 h
.6181 g 3383 2815 N -18 0 0 19 18 0 h
.6217 g 3383 2834 N -18 0 0 19 18 0 h
.6251 g 3383 2853 N -18 0 0 18 18 0 h
.6248 g 3401 477 N -19 0 0 18 19 0 h
.6228 g 3401 495 N -19 0 0 19 19 0 h
.6157 g 3401 514 N -19 0 0 19 19 0 h
.6062 g 3401 533 N -19 0 0 19 19 0 h
.602 g 3401 552 N -19 0 0 19 19 0 h
.5978 g 3401 571 N -19 0 0 19 19 0 h
.5845 g 3401 590 N -19 0 0 19 19 0 h
.5432 g 3401 609 N -19 0 0 18 19 0 h
.5113 g 3401 627 N -19 0 0 19 19 0 h
.4818 g 3401 646 N -19 0 0 19 19 0 h
.4949 g 3401 665 N -19 0 0 19 19 0 h
.5499 g 3401 684 N -19 0 0 19 19 0 h
.5739 g 3401 703 N -19 0 0 19 19 0 h
.5894 g 3401 722 N -19 0 0 19 19 0 h
.597 g 3401 741 N -19 0 0 19 19 0 h
.6018 g 3401 760 N -19 0 0 18 19 0 h
.6034 g 3401 778 N -19 0 0 19 19 0 h
.6031 g 3401 797 N -19 0 0 19 19 0 h
.6001 g 3401 816 N -19 0 0 19 19 0 h
.5906 g 3401 835 N -19 0 0 19 19 0 h
.5733 g 3401 854 N -19 0 0 19 19 0 h
.5319 g 3401 873 N -19 0 0 19 19 0 h
.5016 g 3401 892 N -19 0 0 18 19 0 h
.5316 g 3401 910 N -19 0 0 19 19 0 h
.586 g 3401 929 N -19 0 0 19 19 0 h
.6165 g 3401 948 N -19 0 0 19 19 0 h
.5446 g 3401 967 N -19 0 0 19 19 0 h
.5109 g 3401 986 N -19 0 0 19 19 0 h
.593 g 3401 1005 N -19 0 0 19 19 0 h
.5476 g 3401 1024 N -19 0 0 19 19 0 h
.3889 g 3401 1043 N -19 0 0 18 19 0 h
.3222 g 3401 1061 N -19 0 0 19 19 0 h
.3613 g 3401 1080 N -19 0 0 19 19 0 h
.382 g 3401 1099 N -19 0 0 19 19 0 h
.4059 g 3401 1118 N -19 0 0 19 19 0 h
.4259 g 3401 1137 N -19 0 0 19 19 0 h
.4087 g 3401 1156 N -19 0 0 19 19 0 h
.3775 g 3401 1175 N -19 0 0 18 19 0 h
.3851 g 3401 1193 N -19 0 0 19 19 0 h
.4323 g 3401 1212 N -19 0 0 19 19 0 h
.4465 g 3401 1231 N -19 0 0 19 19 0 h
.4466 g 3401 1250 N -19 0 0 19 19 0 h
.4323 g 3401 1269 N -19 0 0 19 19 0 h
.4301 g 3401 1288 N -19 0 0 19 19 0 h
.4242 g 3401 1307 N -19 0 0 18 19 0 h
.3826 g 3401 1325 N -19 0 0 19 19 0 h
.3257 g 3401 1344 N -19 0 0 19 19 0 h
.294 g 3401 1363 N -19 0 0 19 19 0 h
.2521 g 3401 1382 N -19 0 0 19 19 0 h
.1865 g 3401 1401 N -19 0 0 19 19 0 h
.236 g 3401 1420 N -19 0 0 19 19 0 h
.321 g 3401 1439 N -19 0 0 19 19 0 h
.3385 g 3401 1458 N -19 0 0 18 19 0 h
.3456 g 3401 1476 N -19 0 0 19 19 0 h
.3335 g 3401 1495 N -19 0 0 19 19 0 h
.3336 g 3401 1514 N -19 0 0 19 19 0 h
.3712 g 3401 1533 N -19 0 0 19 19 0 h
.4081 g 3401 1552 N -19 0 0 19 19 0 h
.4129 g 3401 1571 N -19 0 0 19 19 0 h
.4428 g 3401 1590 N -19 0 0 18 19 0 h
.4638 g 3401 1608 N -19 0 0 19 19 0 h
.4652 g 3401 1627 N -19 0 0 19 19 0 h
.1006 g 3401 1646 N -19 0 0 19 19 0 h
.1006 g 3401 1665 N -19 0 0 18 19 0 h
.465 g 3401 1683 N -19 0 0 19 19 0 h
.4636 g 3401 1702 N -19 0 0 19 19 0 h
.4426 g 3401 1721 N -19 0 0 19 19 0 h
.4126 g 3401 1740 N -19 0 0 18 19 0 h
.4078 g 3401 1758 N -19 0 0 19 19 0 h
.3706 g 3401 1777 N -19 0 0 19 19 0 h
.3334 g 3401 1796 N -19 0 0 19 19 0 h
.3334 g 3401 1815 N -19 0 0 19 19 0 h
.345 g 3401 1834 N -19 0 0 19 19 0 h
.3379 g 3401 1853 N -19 0 0 19 19 0 h
.3215 g 3401 1872 N -19 0 0 18 19 0 h
.2585 g 3401 1890 N -19 0 0 19 19 0 h
.2148 g 3401 1909 N -19 0 0 19 19 0 h
.2575 g 3401 1928 N -19 0 0 19 19 0 h
.2907 g 3401 1947 N -19 0 0 19 19 0 h
.3217 g 3401 1966 N -19 0 0 19 19 0 h
.3783 g 3401 1985 N -19 0 0 19 19 0 h
.4198 g 3401 2004 N -19 0 0 19 19 0 h
.4286 g 3401 2023 N -19 0 0 18 19 0 h
.4334 g 3401 2041 N -19 0 0 19 19 0 h
.4459 g 3401 2060 N -19 0 0 19 19 0 h
.4448 g 3401 2079 N -19 0 0 19 19 0 h
.4308 g 3401 2098 N -19 0 0 19 19 0 h
.3776 g 3401 2117 N -19 0 0 19 19 0 h
.3698 g 3401 2136 N -19 0 0 19 19 0 h
.4051 g 3401 2155 N -19 0 0 18 19 0 h
.4257 g 3401 2173 N -19 0 0 19 19 0 h
.4136 g 3401 2192 N -19 0 0 19 19 0 h
.3917 g 3401 2211 N -19 0 0 19 19 0 h
.3655 g 3401 2230 N -19 0 0 19 19 0 h
.3281 g 3401 2249 N -19 0 0 19 19 0 h
.3943 g 3401 2268 N -19 0 0 19 19 0 h
.5475 g 3401 2287 N -19 0 0 18 19 0 h
.5953 g 3401 2305 N -19 0 0 19 19 0 h
.5243 g 3401 2324 N -19 0 0 19 19 0 h
.5563 g 3401 2343 N -19 0 0 19 19 0 h
.617 g 3401 2362 N -19 0 0 19 19 0 h
.5862 g 3401 2381 N -19 0 0 19 19 0 h
.5307 g 3401 2400 N -19 0 0 19 19 0 h
.4989 g 3401 2419 N -19 0 0 19 19 0 h
.5292 g 3401 2438 N -19 0 0 18 19 0 h
.5719 g 3401 2456 N -19 0 0 19 19 0 h
.5902 g 3401 2475 N -19 0 0 19 19 0 h
.6 g 3401 2494 N -19 0 0 19 19 0 h
.6026 g 3401 2513 N -19 0 0 19 19 0 h
.6027 g 3401 2532 N -19 0 0 19 19 0 h
.6012 g 3401 2551 N -19 0 0 19 19 0 h
.5964 g 3401 2570 N -19 0 0 18 19 0 h
.5888 g 3401 2588 N -19 0 0 19 19 0 h
.5733 g 3401 2607 N -19 0 0 19 19 0 h
.5494 g 3401 2626 N -19 0 0 19 19 0 h
.4942 g 3401 2645 N -19 0 0 19 19 0 h
.4812 g 3401 2664 N -19 0 0 19 19 0 h
.5109 g 3401 2683 N -19 0 0 19 19 0 h
.5425 g 3401 2702 N -19 0 0 19 19 0 h
.5839 g 3401 2721 N -19 0 0 18 19 0 h
.5974 g 3401 2739 N -19 0 0 19 19 0 h
.6019 g 3401 2758 N -19 0 0 19 19 0 h
.6064 g 3401 2777 N -19 0 0 19 19 0 h
.616 g 3401 2796 N -19 0 0 19 19 0 h
.623 g 3401 2815 N -19 0 0 19 19 0 h
.6249 g 3401 2834 N -19 0 0 19 19 0 h
.6261 g 3401 2853 N -19 0 0 18 19 0 h
.6213 g 3420 477 N -19 0 0 18 19 0 h
.6176 g 3420 495 N -19 0 0 19 19 0 h
.612 g 3420 514 N -19 0 0 19 19 0 h
.607 g 3420 533 N -19 0 0 19 19 0 h
.6 g 3420 552 N -19 0 0 19 19 0 h
.5851 g 3420 571 N -19 0 0 19 19 0 h
.5524 g 3420 590 N -19 0 0 19 19 0 h
.4607 g 3420 609 N -19 0 0 18 19 0 h
.4422 g 3420 627 N -19 0 0 19 19 0 h
.5097 g 3420 646 N -19 0 0 19 19 0 h
.54 g 3420 665 N -19 0 0 19 19 0 h
.5622 g 3420 684 N -19 0 0 19 19 0 h
.5752 g 3420 703 N -19 0 0 19 19 0 h
.5827 g 3420 722 N -19 0 0 19 19 0 h
.5881 g 3420 741 N -19 0 0 19 19 0 h
.5908 g 3420 760 N -19 0 0 18 19 0 h
.5925 g 3420 778 N -19 0 0 19 19 0 h
.5917 g 3420 797 N -19 0 0 19 19 0 h
.5846 g 3420 816 N -19 0 0 19 19 0 h
.5701 g 3420 835 N -19 0 0 19 19 0 h
.535 g 3420 854 N -19 0 0 19 19 0 h
.4976 g 3420 873 N -19 0 0 19 19 0 h
.5265 g 3420 892 N -19 0 0 18 19 0 h
.592 g 3420 910 N -19 0 0 19 19 0 h
.6256 g 3420 929 N -19 0 0 19 19 0 h
.6181 g 3420 948 N -19 0 0 19 19 0 h
.5373 g 3420 967 N -19 0 0 19 19 0 h
.5208 g 3420 986 N -19 0 0 19 19 0 h
.5498 g 3420 1005 N -19 0 0 19 19 0 h
.4532 g 3420 1024 N -19 0 0 19 19 0 h
.455 g 3420 1043 N -19 0 0 18 19 0 h
.5797 g 3420 1061 N -19 0 0 19 19 0 h
.5771 g 3420 1080 N -19 0 0 19 19 0 h
.547 g 3420 1099 N -19 0 0 19 19 0 h
.567 g 3420 1118 N -19 0 0 19 19 0 h
.5317 g 3420 1137 N -19 0 0 19 19 0 h
.4999 g 3420 1156 N -19 0 0 19 19 0 h
.5015 g 3420 1175 N -19 0 0 18 19 0 h
.51 g 3420 1193 N -19 0 0 19 19 0 h
.5362 g 3420 1212 N -19 0 0 19 19 0 h
.5494 g 3420 1231 N -19 0 0 19 19 0 h
.5276 g 3420 1250 N -19 0 0 19 19 0 h
.4979 g 3420 1269 N -19 0 0 19 19 0 h
.4829 g 3420 1288 N -19 0 0 19 19 0 h
.4828 g 3420 1307 N -19 0 0 18 19 0 h
.4911 g 3420 1325 N -19 0 0 19 19 0 h
.4911 g 3420 1344 N -19 0 0 19 19 0 h
.4472 g 3420 1363 N -19 0 0 19 19 0 h
.3872 g 3420 1382 N -19 0 0 19 19 0 h
.3662 g 3420 1401 N -19 0 0 19 19 0 h
.4417 g 3420 1420 N -19 0 0 19 19 0 h
.5305 g 3420 1439 N -19 0 0 19 19 0 h
.5345 g 3420 1458 N -19 0 0 18 19 0 h
.5218 g 3420 1476 N -19 0 0 19 19 0 h
.5298 g 3420 1495 N -19 0 0 19 19 0 h
.567 g 3420 1514 N -19 0 0 19 19 0 h
.6148 g 3420 1533 N -19 0 0 19 19 0 h
.6338 g 3420 1552 N -19 0 0 19 19 0 h
.6585 g 3420 1571 N -19 0 0 19 19 0 h
.7224 g 3420 1590 N -19 0 0 18 19 0 h
.6901 g 3420 1608 N -19 0 0 19 19 0 h
.5536 g 3420 1627 N -19 0 0 19 19 0 h
.1014 g 3420 1646 N -19 0 0 19 19 0 h
.0488 g 3420 1665 N -19 0 0 18 19 0 h
.3357 g 3420 1683 N -19 0 0 19 19 0 h
.3016 g 3420 1702 N -19 0 0 19 19 0 h
.3015 g 3420 1721 N -19 0 0 19 19 0 h
.2869 g 3420 1740 N -19 0 0 18 19 0 h
.2753 g 3420 1758 N -19 0 0 19 19 0 h
.2664 g 3420 1777 N -19 0 0 19 19 0 h
.2581 g 3420 1796 N -19 0 0 19 19 0 h
.2493 g 3420 1815 N -19 0 0 19 19 0 h
.2393 g 3420 1834 N -19 0 0 19 19 0 h
.231 g 3420 1853 N -19 0 0 19 19 0 h
.2261 g 3420 1872 N -19 0 0 18 19 0 h
.2206 g 3420 1890 N -19 0 0 19 19 0 h
.2144 g 3420 1909 N -19 0 0 19 19 0 h
.2164 g 3420 1928 N -19 0 0 19 19 0 h
.2845 g 3420 1947 N -19 0 0 19 19 0 h
.3719 g 3420 1966 N -19 0 0 19 19 0 h
.4308 g 3420 1985 N -19 0 0 19 19 0 h
.4676 g 3420 2004 N -19 0 0 19 19 0 h
.4573 g 3420 2023 N -19 0 0 18 19 0 h
.4383 g 3420 2041 N -19 0 0 19 19 0 h
.4322 g 3420 2060 N -19 0 0 19 19 0 h
.4397 g 3420 2079 N -19 0 0 19 19 0 h
.4291 g 3420 2098 N -19 0 0 19 19 0 h
.3988 g 3420 2117 N -19 0 0 19 19 0 h
.393 g 3420 2136 N -19 0 0 19 19 0 h
.4165 g 3420 2155 N -19 0 0 18 19 0 h
.412 g 3420 2173 N -19 0 0 19 19 0 h
.3627 g 3420 2192 N -19 0 0 19 19 0 h
.3036 g 3420 2211 N -19 0 0 19 19 0 h
.3026 g 3420 2230 N -19 0 0 19 19 0 h
.4203 g 3420 2249 N -19 0 0 19 19 0 h
.5863 g 3420 2268 N -19 0 0 19 19 0 h
.6612 g 3420 2287 N -19 0 0 18 19 0 h
.5906 g 3420 2305 N -19 0 0 19 19 0 h
.5808 g 3420 2324 N -19 0 0 19 19 0 h
.6402 g 3420 2343 N -19 0 0 19 19 0 h
.629 g 3420 2362 N -19 0 0 19 19 0 h
.588 g 3420 2381 N -19 0 0 19 19 0 h
.5242 g 3420 2400 N -19 0 0 19 19 0 h
.5086 g 3420 2419 N -19 0 0 19 19 0 h
.554 g 3420 2438 N -19 0 0 18 19 0 h
.5921 g 3420 2456 N -19 0 0 19 19 0 h
.6097 g 3420 2475 N -19 0 0 19 19 0 h
.6165 g 3420 2494 N -19 0 0 19 19 0 h
.6191 g 3420 2513 N -19 0 0 19 19 0 h
.6188 g 3420 2532 N -19 0 0 19 19 0 h
.6143 g 3420 2551 N -19 0 0 19 19 0 h
.6062 g 3420 2570 N -19 0 0 18 19 0 h
.5912 g 3420 2588 N -19 0 0 19 19 0 h
.5662 g 3420 2607 N -19 0 0 19 19 0 h
.528 g 3420 2626 N -19 0 0 19 19 0 h
.4647 g 3420 2645 N -19 0 0 19 19 0 h
.4848 g 3420 2664 N -19 0 0 19 19 0 h
.5632 g 3420 2683 N -19 0 0 19 19 0 h
.5866 g 3420 2702 N -19 0 0 19 19 0 h
.5895 g 3420 2721 N -19 0 0 18 19 0 h
.5857 g 3420 2739 N -19 0 0 19 19 0 h
.5929 g 3420 2758 N -19 0 0 19 19 0 h
.6162 g 3420 2777 N -19 0 0 19 19 0 h
.6256 g 3420 2796 N -19 0 0 19 19 0 h
.6229 g 3420 2815 N -19 0 0 19 19 0 h
.6256 g 3420 2834 N -19 0 0 19 19 0 h
.6269 g 3420 2853 N -19 0 0 18 19 0 h
.5962 g 3439 477 N -19 0 0 18 19 0 h
.5842 g 3439 495 N -19 0 0 19 19 0 h
.5142 g 3439 514 N -19 0 0 19 19 0 h
.5131 g 3439 533 N -19 0 0 19 19 0 h
.5821 g 3439 552 N -19 0 0 19 19 0 h
.5932 g 3439 571 N -19 0 0 19 19 0 h
.5841 g 3439 590 N -19 0 0 19 19 0 h
.5326 g 3439 609 N -19 0 0 18 19 0 h
.529 g 3439 627 N -19 0 0 19 19 0 h
.5728 g 3439 646 N -19 0 0 19 19 0 h
.5877 g 3439 665 N -19 0 0 19 19 0 h
.5986 g 3439 684 N -19 0 0 19 19 0 h
.6014 g 3439 703 N -19 0 0 19 19 0 h
.6027 g 3439 722 N -19 0 0 19 19 0 h
.6017 g 3439 741 N -19 0 0 19 19 0 h
.5991 g 3439 760 N -19 0 0 18 19 0 h
.595 g 3439 778 N -19 0 0 19 19 0 h
.5855 g 3439 797 N -19 0 0 19 19 0 h
.5688 g 3439 816 N -19 0 0 19 19 0 h
.5345 g 3439 835 N -19 0 0 19 19 0 h
.4938 g 3439 854 N -19 0 0 19 19 0 h
.5076 g 3439 873 N -19 0 0 19 19 0 h
.5574 g 3439 892 N -19 0 0 18 19 0 h
.5639 g 3439 910 N -19 0 0 19 19 0 h
.5974 g 3439 929 N -19 0 0 19 19 0 h
.6425 g 3439 948 N -19 0 0 19 19 0 h
.6423 g 3439 967 N -19 0 0 19 19 0 h
.5785 g 3439 986 N -19 0 0 19 19 0 h
.4821 g 3439 1005 N -19 0 0 19 19 0 h
.5136 g 3439 1024 N -19 0 0 19 19 0 h
.6655 g 3439 1043 N -19 0 0 18 19 0 h
.73 g 3439 1061 N -19 0 0 19 19 0 h
.6713 g 3439 1080 N -19 0 0 19 19 0 h
.6749 g 3439 1099 N -19 0 0 19 19 0 h
.6833 g 3439 1118 N -19 0 0 19 19 0 h
.6384 g 3439 1137 N -19 0 0 19 19 0 h
.6454 g 3439 1156 N -19 0 0 19 19 0 h
.6795 g 3439 1175 N -19 0 0 18 19 0 h
.6868 g 3439 1193 N -19 0 0 19 19 0 h
.672 g 3439 1212 N -19 0 0 19 19 0 h
.6495 g 3439 1231 N -19 0 0 19 19 0 h
.6108 g 3439 1250 N -19 0 0 19 19 0 h
.5587 g 3439 1269 N -19 0 0 19 19 0 h
.559 g 3439 1288 N -19 0 0 19 19 0 h
.595 g 3439 1307 N -19 0 0 18 19 0 h
.596 g 3439 1325 N -19 0 0 19 19 0 h
.5838 g 3439 1344 N -19 0 0 19 19 0 h
.5598 g 3439 1363 N -19 0 0 19 19 0 h
.5774 g 3439 1382 N -19 0 0 19 19 0 h
.6444 g 3439 1401 N -19 0 0 19 19 0 h
.6775 g 3439 1420 N -19 0 0 19 19 0 h
.671 g 3439 1439 N -19 0 0 19 19 0 h
.6469 g 3439 1458 N -19 0 0 18 19 0 h
.6576 g 3439 1476 N -19 0 0 19 19 0 h
.7217 g 3439 1495 N -19 0 0 19 19 0 h
.7775 g 3439 1514 N -19 0 0 19 19 0 h
.7545 g 3439 1533 N -19 0 0 19 19 0 h
.7637 g 3439 1552 N -19 0 0 19 19 0 h
.8407 g 3439 1571 N -19 0 0 19 19 0 h
.8132 g 3439 1590 N -19 0 0 18 19 0 h
.6016 g 3439 1608 N -19 0 0 19 19 0 h
.4124 g 3439 1627 N -19 0 0 19 19 0 h
.0501 g 3439 1646 N -19 0 0 19 19 0 h
.0412 g 3439 1665 N -19 0 0 18 19 0 h
.3366 g 3439 1683 N -19 0 0 19 19 0 h
.3037 g 3439 1702 N -19 0 0 19 19 0 h
.2884 g 3439 1721 N -19 0 0 19 19 0 h
.2785 g 3439 1740 N -19 0 0 18 19 0 h
.2698 g 3439 1758 N -19 0 0 19 19 0 h
.2619 g 3439 1777 N -19 0 0 19 19 0 h
.2538 g 3439 1796 N -19 0 0 19 19 0 h
.244 g 3439 1815 N -19 0 0 19 19 0 h
.2355 g 3439 1834 N -19 0 0 19 19 0 h
.23 g 3439 1853 N -19 0 0 19 19 0 h
.2236 g 3439 1872 N -19 0 0 18 19 0 h
.2159 g 3439 1890 N -19 0 0 19 19 0 h
.2224 g 3439 1909 N -19 0 0 19 19 0 h
.3169 g 3439 1928 N -19 0 0 19 19 0 h
.4769 g 3439 1947 N -19 0 0 19 19 0 h
.5281 g 3439 1966 N -19 0 0 19 19 0 h
.5104 g 3439 1985 N -19 0 0 19 19 0 h
.489 g 3439 2004 N -19 0 0 19 19 0 h
.4631 g 3439 2023 N -19 0 0 18 19 0 h
.4442 g 3439 2041 N -19 0 0 19 19 0 h
.433 g 3439 2060 N -19 0 0 19 19 0 h
.4416 g 3439 2079 N -19 0 0 19 19 0 h
.4365 g 3439 2098 N -19 0 0 19 19 0 h
.4423 g 3439 2117 N -19 0 0 19 19 0 h
.4009 g 3439 2136 N -19 0 0 19 19 0 h
.395 g 3439 2155 N -19 0 0 18 19 0 h
.4095 g 3439 2173 N -19 0 0 19 19 0 h
.371 g 3439 2192 N -19 0 0 19 19 0 h
.3867 g 3439 2211 N -19 0 0 19 19 0 h
.5123 g 3439 2230 N -19 0 0 19 19 0 h
.674 g 3439 2249 N -19 0 0 19 19 0 h
.7278 g 3439 2268 N -19 0 0 19 19 0 h
.6702 g 3439 2287 N -19 0 0 18 19 0 h
.6192 g 3439 2305 N -19 0 0 19 19 0 h
.6466 g 3439 2324 N -19 0 0 19 19 0 h
.6753 g 3439 2343 N -19 0 0 19 19 0 h
.6707 g 3439 2362 N -19 0 0 19 19 0 h
.6501 g 3439 2381 N -19 0 0 19 19 0 h
.609 g 3439 2400 N -19 0 0 19 19 0 h
.5734 g 3439 2419 N -19 0 0 19 19 0 h
.5742 g 3439 2438 N -19 0 0 18 19 0 h
.5669 g 3439 2456 N -19 0 0 19 19 0 h
.5541 g 3439 2475 N -19 0 0 19 19 0 h
.577 g 3439 2494 N -19 0 0 19 19 0 h
.6035 g 3439 2513 N -19 0 0 19 19 0 h
.6144 g 3439 2532 N -19 0 0 19 19 0 h
.6184 g 3439 2551 N -19 0 0 19 19 0 h
.6195 g 3439 2570 N -19 0 0 18 19 0 h
.6136 g 3439 2588 N -19 0 0 19 19 0 h
.6034 g 3439 2607 N -19 0 0 19 19 0 h
.5856 g 3439 2626 N -19 0 0 19 19 0 h
.5728 g 3439 2645 N -19 0 0 19 19 0 h
.594 g 3439 2664 N -19 0 0 19 19 0 h
.6195 g 3439 2683 N -19 0 0 19 19 0 h
.624 g 3439 2702 N -19 0 0 19 19 0 h
.6177 g 3439 2721 N -19 0 0 18 19 0 h
.6087 g 3439 2739 N -19 0 0 19 19 0 h
.6109 g 3439 2758 N -19 0 0 19 19 0 h
.6321 g 3439 2777 N -19 0 0 19 19 0 h
.6342 g 3439 2796 N -19 0 0 19 19 0 h
.6223 g 3439 2815 N -19 0 0 19 19 0 h
.623 g 3439 2834 N -19 0 0 19 19 0 h
.6076 g 3439 2853 N -19 0 0 18 19 0 h
.5922 g 3458 477 N -19 0 0 18 19 0 h
.5733 g 3458 495 N -19 0 0 19 19 0 h
.4924 g 3458 514 N -19 0 0 19 19 0 h
.4714 g 3458 533 N -19 0 0 19 19 0 h
.4992 g 3458 552 N -19 0 0 19 19 0 h
.5204 g 3458 571 N -19 0 0 19 19 0 h
.567 g 3458 590 N -19 0 0 19 19 0 h
.5706 g 3458 609 N -19 0 0 18 19 0 h
.5686 g 3458 627 N -19 0 0 19 19 0 h
.5637 g 3458 646 N -19 0 0 19 19 0 h
.5471 g 3458 665 N -19 0 0 19 19 0 h
.5208 g 3458 684 N -19 0 0 19 19 0 h
.462 g 3458 703 N -19 0 0 19 19 0 h
.4496 g 3458 722 N -19 0 0 19 19 0 h
.475 g 3458 741 N -19 0 0 19 19 0 h
.4548 g 3458 760 N -19 0 0 18 19 0 h
.4483 g 3458 778 N -19 0 0 19 19 0 h
.4735 g 3458 797 N -19 0 0 19 19 0 h
.5038 g 3458 816 N -19 0 0 19 19 0 h
.515 g 3458 835 N -19 0 0 19 19 0 h
.5249 g 3458 854 N -19 0 0 19 19 0 h
.5613 g 3458 873 N -19 0 0 19 19 0 h
.585 g 3458 892 N -19 0 0 18 19 0 h
.5464 g 3458 910 N -19 0 0 19 19 0 h
.5672 g 3458 929 N -19 0 0 19 19 0 h
.6439 g 3458 948 N -19 0 0 19 19 0 h
.6258 g 3458 967 N -19 0 0 19 19 0 h
.5673 g 3458 986 N -19 0 0 19 19 0 h
.5521 g 3458 1005 N -19 0 0 19 19 0 h
.6428 g 3458 1024 N -19 0 0 19 19 0 h
.6837 g 3458 1043 N -19 0 0 18 19 0 h
.6514 g 3458 1061 N -19 0 0 19 19 0 h
.681 g 3458 1080 N -19 0 0 19 19 0 h
.6784 g 3458 1099 N -19 0 0 19 19 0 h
.6157 g 3458 1118 N -19 0 0 19 19 0 h
.6022 g 3458 1137 N -19 0 0 19 19 0 h
.6355 g 3458 1156 N -19 0 0 19 19 0 h
.6171 g 3458 1175 N -19 0 0 18 19 0 h
.6057 g 3458 1193 N -19 0 0 19 19 0 h
.6268 g 3458 1212 N -19 0 0 19 19 0 h
.6385 g 3458 1231 N -19 0 0 19 19 0 h
.6225 g 3458 1250 N -19 0 0 19 19 0 h
.5984 g 3458 1269 N -19 0 0 19 19 0 h
.614 g 3458 1288 N -19 0 0 19 19 0 h
.6345 g 3458 1307 N -19 0 0 18 19 0 h
.6238 g 3458 1325 N -19 0 0 19 19 0 h
.6113 g 3458 1344 N -19 0 0 19 19 0 h
.6227 g 3458 1363 N -19 0 0 19 19 0 h
.6414 g 3458 1382 N -19 0 0 19 19 0 h
.6384 g 3458 1401 N -19 0 0 19 19 0 h
.6254 g 3458 1420 N -19 0 0 19 19 0 h
.6365 g 3458 1439 N -19 0 0 19 19 0 h
.6603 g 3458 1458 N -19 0 0 18 19 0 h
.7053 g 3458 1476 N -19 0 0 19 19 0 h
.7579 g 3458 1495 N -19 0 0 19 19 0 h
.7791 g 3458 1514 N -19 0 0 19 19 0 h
.7289 g 3458 1533 N -19 0 0 19 19 0 h
.743 g 3458 1552 N -19 0 0 19 19 0 h
.7501 g 3458 1571 N -19 0 0 19 19 0 h
.5844 g 3458 1590 N -19 0 0 18 19 0 h
.3869 g 3458 1608 N -19 0 0 19 19 0 h
.3268 g 3458 1627 N -19 0 0 19 19 0 h
.043 g 3458 1646 N -19 0 0 19 19 0 h
.0411 g 3458 1665 N -19 0 0 18 19 0 h
.3325 g 3458 1683 N -19 0 0 19 19 0 h
.3004 g 3458 1702 N -19 0 0 19 19 0 h
.2856 g 3458 1721 N -19 0 0 19 19 0 h
.2745 g 3458 1740 N -19 0 0 18 19 0 h
.265 g 3458 1758 N -19 0 0 19 19 0 h
.257 g 3458 1777 N -19 0 0 19 19 0 h
.249 g 3458 1796 N -19 0 0 19 19 0 h
.2415 g 3458 1815 N -19 0 0 19 19 0 h
.2358 g 3458 1834 N -19 0 0 19 19 0 h
.2284 g 3458 1853 N -19 0 0 19 19 0 h
.2199 g 3458 1872 N -19 0 0 18 19 0 h
.2436 g 3458 1890 N -19 0 0 19 19 0 h
.3321 g 3458 1909 N -19 0 0 19 19 0 h
.4926 g 3458 1928 N -19 0 0 19 19 0 h
.5361 g 3458 1947 N -19 0 0 19 19 0 h
.5233 g 3458 1966 N -19 0 0 19 19 0 h
.5626 g 3458 1985 N -19 0 0 19 19 0 h
.5163 g 3458 2004 N -19 0 0 19 19 0 h
.4724 g 3458 2023 N -19 0 0 18 19 0 h
.4821 g 3458 2041 N -19 0 0 19 19 0 h
.4728 g 3458 2060 N -19 0 0 19 19 0 h
.4049 g 3458 2079 N -19 0 0 19 19 0 h
.4163 g 3458 2098 N -19 0 0 19 19 0 h
.4922 g 3458 2117 N -19 0 0 19 19 0 h
.4372 g 3458 2136 N -19 0 0 19 19 0 h
.4056 g 3458 2155 N -19 0 0 18 19 0 h
.4356 g 3458 2173 N -19 0 0 19 19 0 h
.4269 g 3458 2192 N -19 0 0 19 19 0 h
.5003 g 3458 2211 N -19 0 0 19 19 0 h
.6436 g 3458 2230 N -19 0 0 19 19 0 h
.6858 g 3458 2249 N -19 0 0 19 19 0 h
.6665 g 3458 2268 N -19 0 0 19 19 0 h
.6467 g 3458 2287 N -19 0 0 18 19 0 h
.635 g 3458 2305 N -19 0 0 19 19 0 h
.6539 g 3458 2324 N -19 0 0 19 19 0 h
.6414 g 3458 2343 N -19 0 0 19 19 0 h
.5899 g 3458 2362 N -19 0 0 19 19 0 h
.5858 g 3458 2381 N -19 0 0 19 19 0 h
.6245 g 3458 2400 N -19 0 0 19 19 0 h
.6282 g 3458 2419 N -19 0 0 19 19 0 h
.6183 g 3458 2438 N -19 0 0 18 19 0 h
.5863 g 3458 2456 N -19 0 0 19 19 0 h
.5644 g 3458 2475 N -19 0 0 19 19 0 h
.5818 g 3458 2494 N -19 0 0 19 19 0 h
.602 g 3458 2513 N -19 0 0 19 19 0 h
.6069 g 3458 2532 N -19 0 0 19 19 0 h
.6006 g 3458 2551 N -19 0 0 19 19 0 h
.588 g 3458 2570 N -19 0 0 18 19 0 h
.5297 g 3458 2588 N -19 0 0 19 19 0 h
.5338 g 3458 2607 N -19 0 0 19 19 0 h
.6041 g 3458 2626 N -19 0 0 19 19 0 h
.6228 g 3458 2645 N -19 0 0 19 19 0 h
.6263 g 3458 2664 N -19 0 0 19 19 0 h
.6168 g 3458 2683 N -19 0 0 19 19 0 h
.6006 g 3458 2702 N -19 0 0 19 19 0 h
.6048 g 3458 2721 N -19 0 0 18 19 0 h
.632 g 3458 2739 N -19 0 0 19 19 0 h
.6318 g 3458 2758 N -19 0 0 19 19 0 h
.6238 g 3458 2777 N -19 0 0 19 19 0 h
.6265 g 3458 2796 N -19 0 0 19 19 0 h
.6218 g 3458 2815 N -19 0 0 19 19 0 h
.6092 g 3458 2834 N -19 0 0 19 19 0 h
.5903 g 3458 2853 N -19 0 0 18 19 0 h
.6081 g 3477 477 N -19 0 0 18 19 0 h
.5907 g 3477 495 N -19 0 0 19 19 0 h
.5636 g 3477 514 N -19 0 0 19 19 0 h
.5186 g 3477 533 N -19 0 0 19 19 0 h
.437 g 3477 552 N -19 0 0 19 19 0 h
.4167 g 3477 571 N -19 0 0 19 19 0 h
.4713 g 3477 590 N -19 0 0 19 19 0 h
.4884 g 3477 609 N -19 0 0 18 19 0 h
.4925 g 3477 627 N -19 0 0 19 19 0 h
.4963 g 3477 646 N -19 0 0 19 19 0 h
.4835 g 3477 665 N -19 0 0 19 19 0 h
.4587 g 3477 684 N -19 0 0 19 19 0 h
.398 g 3477 703 N -19 0 0 19 19 0 h
.3745 g 3477 722 N -19 0 0 19 19 0 h
.3804 g 3477 741 N -19 0 0 19 19 0 h
.3207 g 3477 760 N -19 0 0 18 19 0 h
.315 g 3477 778 N -19 0 0 19 19 0 h
.366 g 3477 797 N -19 0 0 19 19 0 h
.4399 g 3477 816 N -19 0 0 19 19 0 h
.5347 g 3477 835 N -19 0 0 19 19 0 h
.587 g 3477 854 N -19 0 0 19 19 0 h
.6173 g 3477 873 N -19 0 0 19 19 0 h
.6224 g 3477 892 N -19 0 0 18 19 0 h
.5779 g 3477 910 N -19 0 0 19 19 0 h
.5624 g 3477 929 N -19 0 0 19 19 0 h
.5828 g 3477 948 N -19 0 0 19 19 0 h
.5504 g 3477 967 N -19 0 0 19 19 0 h
.5293 g 3477 986 N -19 0 0 19 19 0 h
.6021 g 3477 1005 N -19 0 0 19 19 0 h
.6597 g 3477 1024 N -19 0 0 19 19 0 h
.6132 g 3477 1043 N -19 0 0 18 19 0 h
.6092 g 3477 1061 N -19 0 0 19 19 0 h
.5453 g 3477 1080 N -19 0 0 19 19 0 h
.5223 g 3477 1099 N -19 0 0 19 19 0 h
.5939 g 3477 1118 N -19 0 0 19 19 0 h
.6071 g 3477 1137 N -19 0 0 19 19 0 h
.6204 g 3477 1156 N -19 0 0 19 19 0 h
.5858 g 3477 1175 N -19 0 0 18 19 0 h
.5685 g 3477 1193 N -19 0 0 19 19 0 h
.5839 g 3477 1212 N -19 0 0 19 19 0 h
.5858 g 3477 1231 N -19 0 0 19 19 0 h
.5727 g 3477 1250 N -19 0 0 19 19 0 h
.5576 g 3477 1269 N -19 0 0 19 19 0 h
.5744 g 3477 1288 N -19 0 0 19 19 0 h
.6087 g 3477 1307 N -19 0 0 18 19 0 h
.6312 g 3477 1325 N -19 0 0 19 19 0 h
.6462 g 3477 1344 N -19 0 0 19 19 0 h
.6513 g 3477 1363 N -19 0 0 19 19 0 h
.64 g 3477 1382 N -19 0 0 19 19 0 h
.6032 g 3477 1401 N -19 0 0 19 19 0 h
.5772 g 3477 1420 N -19 0 0 19 19 0 h
.629 g 3477 1439 N -19 0 0 19 19 0 h
.7028 g 3477 1458 N -19 0 0 18 19 0 h
.7387 g 3477 1476 N -19 0 0 19 19 0 h
.7394 g 3477 1495 N -19 0 0 19 19 0 h
.7556 g 3477 1514 N -19 0 0 19 19 0 h
.7508 g 3477 1533 N -19 0 0 19 19 0 h
.6735 g 3477 1552 N -19 0 0 19 19 0 h
.5169 g 3477 1571 N -19 0 0 19 19 0 h
.3573 g 3477 1590 N -19 0 0 18 19 0 h
.3114 g 3477 1608 N -19 0 0 19 19 0 h
.3347 g 3477 1627 N -19 0 0 19 19 0 h
.0426 g 3477 1646 N -19 0 0 19 19 0 h
.0417 g 3477 1665 N -19 0 0 18 19 0 h
.3308 g 3477 1683 N -19 0 0 19 19 0 h
.2981 g 3477 1702 N -19 0 0 19 19 0 h
.2825 g 3477 1721 N -19 0 0 19 19 0 h
.2711 g 3477 1740 N -19 0 0 18 19 0 h
.2575 g 3477 1758 N -19 0 0 19 19 0 h
.2466 g 3477 1777 N -19 0 0 19 19 0 h
.2426 g 3477 1796 N -19 0 0 19 19 0 h
.2378 g 3477 1815 N -19 0 0 19 19 0 h
.2293 g 3477 1834 N -19 0 0 19 19 0 h
.2193 g 3477 1853 N -19 0 0 19 19 0 h
.2033 g 3477 1872 N -19 0 0 18 19 0 h
.2767 g 3477 1890 N -19 0 0 19 19 0 h
.4256 g 3477 1909 N -19 0 0 19 19 0 h
.529 g 3477 1928 N -19 0 0 19 19 0 h
.4853 g 3477 1947 N -19 0 0 19 19 0 h
.4716 g 3477 1966 N -19 0 0 19 19 0 h
.507 g 3477 1985 N -19 0 0 19 19 0 h
.4803 g 3477 2004 N -19 0 0 19 19 0 h
.4865 g 3477 2023 N -19 0 0 18 19 0 h
.4835 g 3477 2041 N -19 0 0 19 19 0 h
.4873 g 3477 2060 N -19 0 0 19 19 0 h
.4396 g 3477 2079 N -19 0 0 19 19 0 h
.4225 g 3477 2098 N -19 0 0 19 19 0 h
.4814 g 3477 2117 N -19 0 0 19 19 0 h
.4454 g 3477 2136 N -19 0 0 19 19 0 h
.4096 g 3477 2155 N -19 0 0 18 19 0 h
.4472 g 3477 2173 N -19 0 0 19 19 0 h
.5243 g 3477 2192 N -19 0 0 19 19 0 h
.6317 g 3477 2211 N -19 0 0 19 19 0 h
.6802 g 3477 2230 N -19 0 0 19 19 0 h
.645 g 3477 2249 N -19 0 0 19 19 0 h
.6366 g 3477 2268 N -19 0 0 19 19 0 h
.6729 g 3477 2287 N -19 0 0 18 19 0 h
.6722 g 3477 2305 N -19 0 0 19 19 0 h
.6492 g 3477 2324 N -19 0 0 19 19 0 h
.6033 g 3477 2343 N -19 0 0 19 19 0 h
.4944 g 3477 2362 N -19 0 0 19 19 0 h
.4972 g 3477 2381 N -19 0 0 19 19 0 h
.6003 g 3477 2400 N -19 0 0 19 19 0 h
.6312 g 3477 2419 N -19 0 0 19 19 0 h
.6446 g 3477 2438 N -19 0 0 18 19 0 h
.6507 g 3477 2456 N -19 0 0 19 19 0 h
.6522 g 3477 2475 N -19 0 0 19 19 0 h
.6487 g 3477 2494 N -19 0 0 19 19 0 h
.6404 g 3477 2513 N -19 0 0 19 19 0 h
.6248 g 3477 2532 N -19 0 0 19 19 0 h
.5993 g 3477 2551 N -19 0 0 19 19 0 h
.5608 g 3477 2570 N -19 0 0 18 19 0 h
.4656 g 3477 2588 N -19 0 0 19 19 0 h
.4724 g 3477 2607 N -19 0 0 19 19 0 h
.5646 g 3477 2626 N -19 0 0 19 19 0 h
.5706 g 3477 2645 N -19 0 0 19 19 0 h
.5369 g 3477 2664 N -19 0 0 19 19 0 h
.5239 g 3477 2683 N -19 0 0 19 19 0 h
.53 g 3477 2702 N -19 0 0 19 19 0 h
.57 g 3477 2721 N -19 0 0 18 19 0 h
.611 g 3477 2739 N -19 0 0 19 19 0 h
.6033 g 3477 2758 N -19 0 0 19 19 0 h
.6056 g 3477 2777 N -19 0 0 19 19 0 h
.6121 g 3477 2796 N -19 0 0 19 19 0 h
.6039 g 3477 2815 N -19 0 0 19 19 0 h
.5939 g 3477 2834 N -19 0 0 19 19 0 h
.6058 g 3477 2853 N -19 0 0 18 19 0 h
.5716 g 3496 477 N -19 0 0 18 19 0 h
.5048 g 3496 495 N -19 0 0 19 19 0 h
.4891 g 3496 514 N -19 0 0 19 19 0 h
.5146 g 3496 533 N -19 0 0 19 19 0 h
.4853 g 3496 552 N -19 0 0 19 19 0 h
.4556 g 3496 571 N -19 0 0 19 19 0 h
.4635 g 3496 590 N -19 0 0 19 19 0 h
.4628 g 3496 609 N -19 0 0 18 19 0 h
.3991 g 3496 627 N -19 0 0 19 19 0 h
.3959 g 3496 646 N -19 0 0 19 19 0 h
.4396 g 3496 665 N -19 0 0 19 19 0 h
.4142 g 3496 684 N -19 0 0 19 19 0 h
.4349 g 3496 703 N -19 0 0 19 19 0 h
.4777 g 3496 722 N -19 0 0 19 19 0 h
.4703 g 3496 741 N -19 0 0 19 19 0 h
.4362 g 3496 760 N -19 0 0 18 19 0 h
.4297 g 3496 778 N -19 0 0 19 19 0 h
.4053 g 3496 797 N -19 0 0 19 19 0 h
.4418 g 3496 816 N -19 0 0 19 19 0 h
.5564 g 3496 835 N -19 0 0 19 19 0 h
.6031 g 3496 854 N -19 0 0 19 19 0 h
.6149 g 3496 873 N -19 0 0 19 19 0 h
.6042 g 3496 892 N -19 0 0 18 19 0 h
.551 g 3496 910 N -19 0 0 19 19 0 h
.4926 g 3496 929 N -19 0 0 19 19 0 h
.4701 g 3496 948 N -19 0 0 19 19 0 h
.518 g 3496 967 N -19 0 0 19 19 0 h
.6035 g 3496 986 N -19 0 0 19 19 0 h
.6324 g 3496 1005 N -19 0 0 19 19 0 h
.6367 g 3496 1024 N -19 0 0 19 19 0 h
.6505 g 3496 1043 N -19 0 0 18 19 0 h
.6153 g 3496 1061 N -19 0 0 19 19 0 h
.5055 g 3496 1080 N -19 0 0 19 19 0 h
.5452 g 3496 1099 N -19 0 0 19 19 0 h
.6594 g 3496 1118 N -19 0 0 19 19 0 h
.6695 g 3496 1137 N -19 0 0 19 19 0 h
.6632 g 3496 1156 N -19 0 0 19 19 0 h
.6445 g 3496 1175 N -19 0 0 18 19 0 h
.5923 g 3496 1193 N -19 0 0 19 19 0 h
.5764 g 3496 1212 N -19 0 0 19 19 0 h
.5963 g 3496 1231 N -19 0 0 19 19 0 h
.5789 g 3496 1250 N -19 0 0 19 19 0 h
.5574 g 3496 1269 N -19 0 0 19 19 0 h
.559 g 3496 1288 N -19 0 0 19 19 0 h
.5598 g 3496 1307 N -19 0 0 18 19 0 h
.5837 g 3496 1325 N -19 0 0 19 19 0 h
.6363 g 3496 1344 N -19 0 0 19 19 0 h
.6622 g 3496 1363 N -19 0 0 19 19 0 h
.6611 g 3496 1382 N -19 0 0 19 19 0 h
.6012 g 3496 1401 N -19 0 0 19 19 0 h
.6063 g 3496 1420 N -19 0 0 19 19 0 h
.704 g 3496 1439 N -19 0 0 19 19 0 h
.7609 g 3496 1458 N -19 0 0 18 19 0 h
.7645 g 3496 1476 N -19 0 0 19 19 0 h
.7632 g 3496 1495 N -19 0 0 19 19 0 h
.7843 g 3496 1514 N -19 0 0 19 19 0 h
.7163 g 3496 1533 N -19 0 0 19 19 0 h
.5298 g 3496 1552 N -19 0 0 19 19 0 h
.3569 g 3496 1571 N -19 0 0 19 19 0 h
.2938 g 3496 1590 N -19 0 0 18 19 0 h
.3015 g 3496 1608 N -19 0 0 19 19 0 h
.3316 g 3496 1627 N -19 0 0 19 19 0 h
.0429 g 3496 1646 N -19 0 0 19 19 0 h
.0414 g 3496 1665 N -19 0 0 18 19 0 h
.328 g 3496 1683 N -19 0 0 19 19 0 h
.2956 g 3496 1702 N -19 0 0 19 19 0 h
.2797 g 3496 1721 N -19 0 0 19 19 0 h
.2601 g 3496 1740 N -19 0 0 18 19 0 h
.2421 g 3496 1758 N -19 0 0 19 19 0 h
.2396 g 3496 1777 N -19 0 0 19 19 0 h
.2404 g 3496 1796 N -19 0 0 19 19 0 h
.2327 g 3496 1815 N -19 0 0 19 19 0 h
.2216 g 3496 1834 N -19 0 0 19 19 0 h
.2244 g 3496 1853 N -19 0 0 19 19 0 h
.286 g 3496 1872 N -19 0 0 18 19 0 h
.4144 g 3496 1890 N -19 0 0 19 19 0 h
.4975 g 3496 1909 N -19 0 0 19 19 0 h
.5129 g 3496 1928 N -19 0 0 19 19 0 h
.4777 g 3496 1947 N -19 0 0 19 19 0 h
.4487 g 3496 1966 N -19 0 0 19 19 0 h
.4348 g 3496 1985 N -19 0 0 19 19 0 h
.4023 g 3496 2004 N -19 0 0 19 19 0 h
.4412 g 3496 2023 N -19 0 0 18 19 0 h
.4857 g 3496 2041 N -19 0 0 19 19 0 h
.4973 g 3496 2060 N -19 0 0 19 19 0 h
.4207 g 3496 2079 N -19 0 0 19 19 0 h
.4034 g 3496 2098 N -19 0 0 19 19 0 h
.4635 g 3496 2117 N -19 0 0 19 19 0 h
.4264 g 3496 2136 N -19 0 0 19 19 0 h
.4003 g 3496 2155 N -19 0 0 18 19 0 h
.4895 g 3496 2173 N -19 0 0 19 19 0 h
.6448 g 3496 2192 N -19 0 0 19 19 0 h
.7029 g 3496 2211 N -19 0 0 19 19 0 h
.6703 g 3496 2230 N -19 0 0 19 19 0 h
.6528 g 3496 2249 N -19 0 0 19 19 0 h
.6713 g 3496 2268 N -19 0 0 19 19 0 h
.6784 g 3496 2287 N -19 0 0 18 19 0 h
.6596 g 3496 2305 N -19 0 0 19 19 0 h
.6182 g 3496 2324 N -19 0 0 19 19 0 h
.5697 g 3496 2343 N -19 0 0 19 19 0 h
.5278 g 3496 2362 N -19 0 0 19 19 0 h
.5602 g 3496 2381 N -19 0 0 19 19 0 h
.6268 g 3496 2400 N -19 0 0 19 19 0 h
.6453 g 3496 2419 N -19 0 0 19 19 0 h
.6534 g 3496 2438 N -19 0 0 18 19 0 h
.6556 g 3496 2456 N -19 0 0 19 19 0 h
.6516 g 3496 2475 N -19 0 0 19 19 0 h
.6419 g 3496 2494 N -19 0 0 19 19 0 h
.6211 g 3496 2513 N -19 0 0 19 19 0 h
.585 g 3496 2532 N -19 0 0 19 19 0 h
.5513 g 3496 2551 N -19 0 0 19 19 0 h
.5482 g 3496 2570 N -19 0 0 18 19 0 h
.5458 g 3496 2588 N -19 0 0 19 19 0 h
.5585 g 3496 2607 N -19 0 0 19 19 0 h
.578 g 3496 2626 N -19 0 0 19 19 0 h
.5388 g 3496 2645 N -19 0 0 19 19 0 h
.4704 g 3496 2664 N -19 0 0 19 19 0 h
.4865 g 3496 2683 N -19 0 0 19 19 0 h
.564 g 3496 2702 N -19 0 0 19 19 0 h
.602 g 3496 2721 N -19 0 0 18 19 0 h
.598 g 3496 2739 N -19 0 0 19 19 0 h
.5932 g 3496 2758 N -19 0 0 19 19 0 h
.606 g 3496 2777 N -19 0 0 19 19 0 h
.5901 g 3496 2796 N -19 0 0 19 19 0 h
.5782 g 3496 2815 N -19 0 0 19 19 0 h
.5999 g 3496 2834 N -19 0 0 19 19 0 h
.6125 g 3496 2853 N -19 0 0 18 19 0 h
.5381 g 3515 477 N -18 0 0 18 18 0 h
.5029 g 3515 495 N -18 0 0 19 18 0 h
.5104 g 3515 514 N -18 0 0 19 18 0 h
.56 g 3515 533 N -18 0 0 19 18 0 h
.562 g 3515 552 N -18 0 0 19 18 0 h
.5471 g 3515 571 N -18 0 0 19 18 0 h
.528 g 3515 590 N -18 0 0 19 18 0 h
.4984 g 3515 609 N -18 0 0 18 18 0 h
.4179 g 3515 627 N -18 0 0 19 18 0 h
.3982 g 3515 646 N -18 0 0 19 18 0 h
.4358 g 3515 665 N -18 0 0 19 18 0 h
.4148 g 3515 684 N -18 0 0 19 18 0 h
.4467 g 3515 703 N -18 0 0 19 18 0 h
.5098 g 3515 722 N -18 0 0 19 18 0 h
.5308 g 3515 741 N -18 0 0 19 18 0 h
.5408 g 3515 760 N -18 0 0 18 18 0 h
.5296 g 3515 778 N -18 0 0 19 18 0 h
.4007 g 3515 797 N -18 0 0 19 18 0 h
.4092 g 3515 816 N -18 0 0 19 18 0 h
.5564 g 3515 835 N -18 0 0 19 18 0 h
.5569 g 3515 854 N -18 0 0 19 18 0 h
.5686 g 3515 873 N -18 0 0 19 18 0 h
.5544 g 3515 892 N -18 0 0 18 18 0 h
.5005 g 3515 910 N -18 0 0 19 18 0 h
.4777 g 3515 929 N -18 0 0 19 18 0 h
.4868 g 3515 948 N -18 0 0 19 18 0 h
.599 g 3515 967 N -18 0 0 19 18 0 h
.6727 g 3515 986 N -18 0 0 19 18 0 h
.6545 g 3515 1005 N -18 0 0 19 18 0 h
.6662 g 3515 1024 N -18 0 0 19 18 0 h
.6415 g 3515 1043 N -18 0 0 18 18 0 h
.5876 g 3515 1061 N -18 0 0 19 18 0 h
.6159 g 3515 1080 N -18 0 0 19 18 0 h
.6652 g 3515 1099 N -18 0 0 19 18 0 h
.6708 g 3515 1118 N -18 0 0 19 18 0 h
.6547 g 3515 1137 N -18 0 0 19 18 0 h
.6114 g 3515 1156 N -18 0 0 19 18 0 h
.5946 g 3515 1175 N -18 0 0 18 18 0 h
.5838 g 3515 1193 N -18 0 0 19 18 0 h
.5973 g 3515 1212 N -18 0 0 19 18 0 h
.6464 g 3515 1231 N -18 0 0 19 18 0 h
.6588 g 3515 1250 N -18 0 0 19 18 0 h
.6545 g 3515 1269 N -18 0 0 19 18 0 h
.6338 g 3515 1288 N -18 0 0 19 18 0 h
.5643 g 3515 1307 N -18 0 0 18 18 0 h
.5516 g 3515 1325 N -18 0 0 19 18 0 h
.6161 g 3515 1344 N -18 0 0 19 18 0 h
.6425 g 3515 1363 N -18 0 0 19 18 0 h
.6306 g 3515 1382 N -18 0 0 19 18 0 h
.577 g 3515 1401 N -18 0 0 19 18 0 h
.6186 g 3515 1420 N -18 0 0 19 18 0 h
.721 g 3515 1439 N -18 0 0 19 18 0 h
.7357 g 3515 1458 N -18 0 0 18 18 0 h
.7344 g 3515 1476 N -18 0 0 19 18 0 h
.7527 g 3515 1495 N -18 0 0 19 18 0 h
.6769 g 3515 1514 N -18 0 0 19 18 0 h
.4927 g 3515 1533 N -18 0 0 19 18 0 h
.3378 g 3515 1552 N -18 0 0 19 18 0 h
.2814 g 3515 1571 N -18 0 0 19 18 0 h
.2872 g 3515 1590 N -18 0 0 18 18 0 h
.2995 g 3515 1608 N -18 0 0 19 18 0 h
.3293 g 3515 1627 N -18 0 0 19 18 0 h
.0419 g 3515 1646 N -18 0 0 19 18 0 h
.0401 g 3515 1665 N -18 0 0 18 18 0 h
.325 g 3515 1683 N -18 0 0 19 18 0 h
.2928 g 3515 1702 N -18 0 0 19 18 0 h
.2761 g 3515 1721 N -18 0 0 19 18 0 h
.2565 g 3515 1740 N -18 0 0 18 18 0 h
.2432 g 3515 1758 N -18 0 0 19 18 0 h
.2436 g 3515 1777 N -18 0 0 19 18 0 h
.2397 g 3515 1796 N -18 0 0 19 18 0 h
.2292 g 3515 1815 N -18 0 0 19 18 0 h
.2032 g 3515 1834 N -18 0 0 19 18 0 h
.2513 g 3515 1853 N -18 0 0 19 18 0 h
.4056 g 3515 1872 N -18 0 0 18 18 0 h
.5238 g 3515 1890 N -18 0 0 19 18 0 h
.5323 g 3515 1909 N -18 0 0 19 18 0 h
.5051 g 3515 1928 N -18 0 0 19 18 0 h
.4521 g 3515 1947 N -18 0 0 19 18 0 h
.4318 g 3515 1966 N -18 0 0 19 18 0 h
.451 g 3515 1985 N -18 0 0 19 18 0 h
.4123 g 3515 2004 N -18 0 0 19 18 0 h
.4456 g 3515 2023 N -18 0 0 18 18 0 h
.4966 g 3515 2041 N -18 0 0 19 18 0 h
.4894 g 3515 2060 N -18 0 0 19 18 0 h
.4029 g 3515 2079 N -18 0 0 19 18 0 h
.3647 g 3515 2098 N -18 0 0 19 18 0 h
.3888 g 3515 2117 N -18 0 0 19 18 0 h
.3789 g 3515 2136 N -18 0 0 19 18 0 h
.4468 g 3515 2155 N -18 0 0 18 18 0 h
.5752 g 3515 2173 N -18 0 0 19 18 0 h
.6345 g 3515 2192 N -18 0 0 19 18 0 h
.6092 g 3515 2211 N -18 0 0 19 18 0 h
.6047 g 3515 2230 N -18 0 0 19 18 0 h
.6128 g 3515 2249 N -18 0 0 19 18 0 h
.6027 g 3515 2268 N -18 0 0 19 18 0 h
.5631 g 3515 2287 N -18 0 0 18 18 0 h
.5543 g 3515 2305 N -18 0 0 19 18 0 h
.5575 g 3515 2324 N -18 0 0 19 18 0 h
.5463 g 3515 2343 N -18 0 0 19 18 0 h
.573 g 3515 2362 N -18 0 0 19 18 0 h
.6082 g 3515 2381 N -18 0 0 19 18 0 h
.6194 g 3515 2400 N -18 0 0 19 18 0 h
.6224 g 3515 2419 N -18 0 0 19 18 0 h
.6185 g 3515 2438 N -18 0 0 18 18 0 h
.6045 g 3515 2456 N -18 0 0 19 18 0 h
.5692 g 3515 2475 N -18 0 0 19 18 0 h
.5591 g 3515 2494 N -18 0 0 19 18 0 h
.5727 g 3515 2513 N -18 0 0 19 18 0 h
.5648 g 3515 2532 N -18 0 0 19 18 0 h
.5583 g 3515 2551 N -18 0 0 19 18 0 h
.5846 g 3515 2570 N -18 0 0 18 18 0 h
.6174 g 3515 2588 N -18 0 0 19 18 0 h
.6192 g 3515 2607 N -18 0 0 19 18 0 h
.5964 g 3515 2626 N -18 0 0 19 18 0 h
.5406 g 3515 2645 N -18 0 0 19 18 0 h
.5079 g 3515 2664 N -18 0 0 19 18 0 h
.5606 g 3515 2683 N -18 0 0 19 18 0 h
.6156 g 3515 2702 N -18 0 0 19 18 0 h
.6051 g 3515 2721 N -18 0 0 18 18 0 h
.5939 g 3515 2739 N -18 0 0 19 18 0 h
.6025 g 3515 2758 N -18 0 0 19 18 0 h
.5279 g 3515 2777 N -18 0 0 19 18 0 h
.5034 g 3515 2796 N -18 0 0 19 18 0 h
.5783 g 3515 2815 N -18 0 0 19 18 0 h
.5959 g 3515 2834 N -18 0 0 19 18 0 h
.5626 g 3515 2853 N -18 0 0 18 18 0 h
.5798 g 3533 477 N -19 0 0 18 19 0 h
.6058 g 3533 495 N -19 0 0 19 19 0 h
.6143 g 3533 514 N -19 0 0 19 19 0 h
.6119 g 3533 533 N -19 0 0 19 19 0 h
.6022 g 3533 552 N -19 0 0 19 19 0 h
.5896 g 3533 571 N -19 0 0 19 19 0 h
.5739 g 3533 590 N -19 0 0 19 19 0 h
.5554 g 3533 609 N -19 0 0 18 19 0 h
.5382 g 3533 627 N -19 0 0 19 19 0 h
.5263 g 3533 646 N -19 0 0 19 19 0 h
.5246 g 3533 665 N -19 0 0 19 19 0 h
.5336 g 3533 684 N -19 0 0 19 19 0 h
.5464 g 3533 703 N -19 0 0 19 19 0 h
.5582 g 3533 722 N -19 0 0 19 19 0 h
.5655 g 3533 741 N -19 0 0 19 19 0 h
.5622 g 3533 760 N -19 0 0 18 19 0 h
.5389 g 3533 778 N -19 0 0 19 19 0 h
.4071 g 3533 797 N -19 0 0 19 19 0 h
.3796 g 3533 816 N -19 0 0 19 19 0 h
.506 g 3533 835 N -19 0 0 19 19 0 h
.5444 g 3533 854 N -19 0 0 19 19 0 h
.5407 g 3533 873 N -19 0 0 19 19 0 h
.5136 g 3533 892 N -19 0 0 18 19 0 h
.5072 g 3533 910 N -19 0 0 19 19 0 h
.5489 g 3533 929 N -19 0 0 19 19 0 h
.6257 g 3533 948 N -19 0 0 19 19 0 h
.6649 g 3533 967 N -19 0 0 19 19 0 h
.6416 g 3533 986 N -19 0 0 19 19 0 h
.6535 g 3533 1005 N -19 0 0 19 19 0 h
.6332 g 3533 1024 N -19 0 0 19 19 0 h
.5799 g 3533 1043 N -19 0 0 18 19 0 h
.602 g 3533 1061 N -19 0 0 19 19 0 h
.6437 g 3533 1080 N -19 0 0 19 19 0 h
.6419 g 3533 1099 N -19 0 0 19 19 0 h
.6051 g 3533 1118 N -19 0 0 19 19 0 h
.5765 g 3533 1137 N -19 0 0 19 19 0 h
.5739 g 3533 1156 N -19 0 0 19 19 0 h
.6022 g 3533 1175 N -19 0 0 18 19 0 h
.6467 g 3533 1193 N -19 0 0 19 19 0 h
.6677 g 3533 1212 N -19 0 0 19 19 0 h
.6761 g 3533 1231 N -19 0 0 19 19 0 h
.6744 g 3533 1250 N -19 0 0 19 19 0 h
.6637 g 3533 1269 N -19 0 0 19 19 0 h
.6379 g 3533 1288 N -19 0 0 19 19 0 h
.5591 g 3533 1307 N -19 0 0 18 19 0 h
.5299 g 3533 1325 N -19 0 0 19 19 0 h
.586 g 3533 1344 N -19 0 0 19 19 0 h
.6162 g 3533 1363 N -19 0 0 19 19 0 h
.6056 g 3533 1382 N -19 0 0 19 19 0 h
.5662 g 3533 1401 N -19 0 0 19 19 0 h
.6047 g 3533 1420 N -19 0 0 19 19 0 h
.6738 g 3533 1439 N -19 0 0 19 19 0 h
.6768 g 3533 1458 N -19 0 0 18 19 0 h
.6782 g 3533 1476 N -19 0 0 19 19 0 h
.6144 g 3533 1495 N -19 0 0 19 19 0 h
.4454 g 3533 1514 N -19 0 0 19 19 0 h
.3081 g 3533 1533 N -19 0 0 19 19 0 h
.2723 g 3533 1552 N -19 0 0 19 19 0 h
.2768 g 3533 1571 N -19 0 0 19 19 0 h
.2841 g 3533 1590 N -19 0 0 18 19 0 h
.2968 g 3533 1608 N -19 0 0 19 19 0 h
.3262 g 3533 1627 N -19 0 0 19 19 0 h
.0412 g 3533 1646 N -19 0 0 19 19 0 h
.039 g 3533 1665 N -19 0 0 18 19 0 h
.3213 g 3533 1683 N -19 0 0 19 19 0 h
.2897 g 3533 1702 N -19 0 0 19 19 0 h
.2736 g 3533 1721 N -19 0 0 19 19 0 h
.2622 g 3533 1740 N -19 0 0 18 19 0 h
.2529 g 3533 1758 N -19 0 0 19 19 0 h
.2447 g 3533 1777 N -19 0 0 19 19 0 h
.236 g 3533 1796 N -19 0 0 19 19 0 h
.2402 g 3533 1815 N -19 0 0 19 19 0 h
.2892 g 3533 1834 N -19 0 0 19 19 0 h
.406 g 3533 1853 N -19 0 0 19 19 0 h
.481 g 3533 1872 N -19 0 0 18 19 0 h
.5177 g 3533 1890 N -19 0 0 19 19 0 h
.5296 g 3533 1909 N -19 0 0 19 19 0 h
.4775 g 3533 1928 N -19 0 0 19 19 0 h
.4548 g 3533 1947 N -19 0 0 19 19 0 h
.4791 g 3533 1966 N -19 0 0 19 19 0 h
.4613 g 3533 1985 N -19 0 0 19 19 0 h
.4074 g 3533 2004 N -19 0 0 19 19 0 h
.4413 g 3533 2023 N -19 0 0 18 19 0 h
.4869 g 3533 2041 N -19 0 0 19 19 0 h
.4627 g 3533 2060 N -19 0 0 19 19 0 h
.4454 g 3533 2079 N -19 0 0 19 19 0 h
.422 g 3533 2098 N -19 0 0 19 19 0 h
.3495 g 3533 2117 N -19 0 0 19 19 0 h
.3923 g 3533 2136 N -19 0 0 19 19 0 h
.5473 g 3533 2155 N -19 0 0 18 19 0 h
.6112 g 3533 2173 N -19 0 0 19 19 0 h
.5498 g 3533 2192 N -19 0 0 19 19 0 h
.5325 g 3533 2211 N -19 0 0 19 19 0 h
.5844 g 3533 2230 N -19 0 0 19 19 0 h
.5915 g 3533 2249 N -19 0 0 19 19 0 h
.5697 g 3533 2268 N -19 0 0 19 19 0 h
.5301 g 3533 2287 N -19 0 0 18 19 0 h
.5272 g 3533 2305 N -19 0 0 19 19 0 h
.5513 g 3533 2324 N -19 0 0 19 19 0 h
.5626 g 3533 2343 N -19 0 0 19 19 0 h
.5644 g 3533 2362 N -19 0 0 19 19 0 h
.5518 g 3533 2381 N -19 0 0 19 19 0 h
.5046 g 3533 2400 N -19 0 0 19 19 0 h
.5031 g 3533 2419 N -19 0 0 19 19 0 h
.5528 g 3533 2438 N -19 0 0 18 19 0 h
.5645 g 3533 2456 N -19 0 0 19 19 0 h
.5505 g 3533 2475 N -19 0 0 19 19 0 h
.5593 g 3533 2494 N -19 0 0 19 19 0 h
.5959 g 3533 2513 N -19 0 0 19 19 0 h
.6214 g 3533 2532 N -19 0 0 19 19 0 h
.6406 g 3533 2551 N -19 0 0 19 19 0 h
.6499 g 3533 2570 N -19 0 0 18 19 0 h
.6465 g 3533 2588 N -19 0 0 19 19 0 h
.6277 g 3533 2607 N -19 0 0 19 19 0 h
.593 g 3533 2626 N -19 0 0 19 19 0 h
.5666 g 3533 2645 N -19 0 0 19 19 0 h
.5929 g 3533 2664 N -19 0 0 19 19 0 h
.6248 g 3533 2683 N -19 0 0 19 19 0 h
.6083 g 3533 2702 N -19 0 0 19 19 0 h
.5928 g 3533 2721 N -19 0 0 18 19 0 h
.5947 g 3533 2739 N -19 0 0 19 19 0 h
.5846 g 3533 2758 N -19 0 0 19 19 0 h
.4983 g 3533 2777 N -19 0 0 19 19 0 h
.5014 g 3533 2796 N -19 0 0 19 19 0 h
.567 g 3533 2815 N -19 0 0 19 19 0 h
.5455 g 3533 2834 N -19 0 0 19 19 0 h
.5324 g 3533 2853 N -19 0 0 18 19 0 h
.6332 g 3552 477 N -19 0 0 18 19 0 h
.6366 g 3552 495 N -19 0 0 19 19 0 h
.6318 g 3552 514 N -19 0 0 19 19 0 h
.621 g 3552 533 N -19 0 0 19 19 0 h
.6067 g 3552 552 N -19 0 0 19 19 0 h
.5884 g 3552 571 N -19 0 0 19 19 0 h
.5662 g 3552 590 N -19 0 0 19 19 0 h
.543 g 3552 609 N -19 0 0 18 19 0 h
.5238 g 3552 627 N -19 0 0 19 19 0 h
.5171 g 3552 646 N -19 0 0 19 19 0 h
.5251 g 3552 665 N -19 0 0 19 19 0 h
.5405 g 3552 684 N -19 0 0 19 19 0 h
.5566 g 3552 703 N -19 0 0 19 19 0 h
.5688 g 3552 722 N -19 0 0 19 19 0 h
.5729 g 3552 741 N -19 0 0 19 19 0 h
.5656 g 3552 760 N -19 0 0 18 19 0 h
.5417 g 3552 778 N -19 0 0 19 19 0 h
.4847 g 3552 797 N -19 0 0 19 19 0 h
.4601 g 3552 816 N -19 0 0 19 19 0 h
.5249 g 3552 835 N -19 0 0 19 19 0 h
.5666 g 3552 854 N -19 0 0 19 19 0 h
.5288 g 3552 873 N -19 0 0 19 19 0 h
.5187 g 3552 892 N -19 0 0 18 19 0 h
.5517 g 3552 910 N -19 0 0 19 19 0 h
.6099 g 3552 929 N -19 0 0 19 19 0 h
.6405 g 3552 948 N -19 0 0 19 19 0 h
.6148 g 3552 967 N -19 0 0 19 19 0 h
.6256 g 3552 986 N -19 0 0 19 19 0 h
.6121 g 3552 1005 N -19 0 0 19 19 0 h
.5538 g 3552 1024 N -19 0 0 19 19 0 h
.5605 g 3552 1043 N -19 0 0 18 19 0 h
.5889 g 3552 1061 N -19 0 0 19 19 0 h
.5472 g 3552 1080 N -19 0 0 19 19 0 h
.5395 g 3552 1099 N -19 0 0 19 19 0 h
.5606 g 3552 1118 N -19 0 0 19 19 0 h
.5685 g 3552 1137 N -19 0 0 19 19 0 h
.6148 g 3552 1156 N -19 0 0 19 19 0 h
.6498 g 3552 1175 N -19 0 0 18 19 0 h
.6631 g 3552 1193 N -19 0 0 19 19 0 h
.669 g 3552 1212 N -19 0 0 19 19 0 h
.6679 g 3552 1231 N -19 0 0 19 19 0 h
.661 g 3552 1250 N -19 0 0 19 19 0 h
.6457 g 3552 1269 N -19 0 0 19 19 0 h
.6137 g 3552 1288 N -19 0 0 19 19 0 h
.5453 g 3552 1307 N -19 0 0 18 19 0 h
.513 g 3552 1325 N -19 0 0 19 19 0 h
.5628 g 3552 1344 N -19 0 0 19 19 0 h
.6105 g 3552 1363 N -19 0 0 19 19 0 h
.6194 g 3552 1382 N -19 0 0 19 19 0 h
.583 g 3552 1401 N -19 0 0 19 19 0 h
.5698 g 3552 1420 N -19 0 0 19 19 0 h
.6205 g 3552 1439 N -19 0 0 19 19 0 h
.6444 g 3552 1458 N -19 0 0 18 19 0 h
.5773 g 3552 1476 N -19 0 0 19 19 0 h
.4193 g 3552 1495 N -19 0 0 19 19 0 h
.2916 g 3552 1514 N -19 0 0 19 19 0 h
.2639 g 3552 1533 N -19 0 0 19 19 0 h
.2675 g 3552 1552 N -19 0 0 19 19 0 h
.2729 g 3552 1571 N -19 0 0 19 19 0 h
.2813 g 3552 1590 N -19 0 0 18 19 0 h
.2944 g 3552 1608 N -19 0 0 19 19 0 h
.3228 g 3552 1627 N -19 0 0 19 19 0 h
.0401 g 3552 1646 N -19 0 0 19 19 0 h
.037 g 3552 1665 N -19 0 0 18 19 0 h
.316 g 3552 1683 N -19 0 0 19 19 0 h
.2862 g 3552 1702 N -19 0 0 19 19 0 h
.2715 g 3552 1721 N -19 0 0 19 19 0 h
.2604 g 3552 1740 N -19 0 0 18 19 0 h
.2509 g 3552 1758 N -19 0 0 19 19 0 h
.2423 g 3552 1777 N -19 0 0 19 19 0 h
.2534 g 3552 1796 N -19 0 0 19 19 0 h
.3335 g 3552 1815 N -19 0 0 19 19 0 h
.4756 g 3552 1834 N -19 0 0 19 19 0 h
.5654 g 3552 1853 N -19 0 0 19 19 0 h
.56 g 3552 1872 N -19 0 0 18 19 0 h
.5483 g 3552 1890 N -19 0 0 19 19 0 h
.5429 g 3552 1909 N -19 0 0 19 19 0 h
.5087 g 3552 1928 N -19 0 0 19 19 0 h
.5083 g 3552 1947 N -19 0 0 19 19 0 h
.5114 g 3552 1966 N -19 0 0 19 19 0 h
.4606 g 3552 1985 N -19 0 0 19 19 0 h
.4202 g 3552 2004 N -19 0 0 19 19 0 h
.4546 g 3552 2023 N -19 0 0 18 19 0 h
.4913 g 3552 2041 N -19 0 0 19 19 0 h
.4615 g 3552 2060 N -19 0 0 19 19 0 h
.446 g 3552 2079 N -19 0 0 19 19 0 h
.4293 g 3552 2098 N -19 0 0 19 19 0 h
.4447 g 3552 2117 N -19 0 0 19 19 0 h
.5669 g 3552 2136 N -19 0 0 19 19 0 h
.6412 g 3552 2155 N -19 0 0 18 19 0 h
.6096 g 3552 2173 N -19 0 0 19 19 0 h
.5721 g 3552 2192 N -19 0 0 19 19 0 h
.5864 g 3552 2211 N -19 0 0 19 19 0 h
.6186 g 3552 2230 N -19 0 0 19 19 0 h
.6188 g 3552 2249 N -19 0 0 19 19 0 h
.606 g 3552 2268 N -19 0 0 19 19 0 h
.581 g 3552 2287 N -19 0 0 18 19 0 h
.544 g 3552 2305 N -19 0 0 19 19 0 h
.5015 g 3552 2324 N -19 0 0 19 19 0 h
.501 g 3552 2343 N -19 0 0 19 19 0 h
.5212 g 3552 2362 N -19 0 0 19 19 0 h
.521 g 3552 2381 N -19 0 0 19 19 0 h
.4875 g 3552 2400 N -19 0 0 19 19 0 h
.4989 g 3552 2419 N -19 0 0 19 19 0 h
.5642 g 3552 2438 N -19 0 0 18 19 0 h
.5982 g 3552 2456 N -19 0 0 19 19 0 h
.6224 g 3552 2475 N -19 0 0 19 19 0 h
.6384 g 3552 2494 N -19 0 0 19 19 0 h
.65 g 3552 2513 N -19 0 0 19 19 0 h
.66 g 3552 2532 N -19 0 0 19 19 0 h
.6639 g 3552 2551 N -19 0 0 19 19 0 h
.6576 g 3552 2570 N -19 0 0 18 19 0 h
.6374 g 3552 2588 N -19 0 0 19 19 0 h
.6021 g 3552 2607 N -19 0 0 19 19 0 h
.5787 g 3552 2626 N -19 0 0 19 19 0 h
.602 g 3552 2645 N -19 0 0 19 19 0 h
.6207 g 3552 2664 N -19 0 0 19 19 0 h
.5977 g 3552 2683 N -19 0 0 19 19 0 h
.5777 g 3552 2702 N -19 0 0 19 19 0 h
.5745 g 3552 2721 N -19 0 0 18 19 0 h
.5843 g 3552 2739 N -19 0 0 19 19 0 h
.5565 g 3552 2758 N -19 0 0 19 19 0 h
.5338 g 3552 2777 N -19 0 0 19 19 0 h
.495 g 3552 2796 N -19 0 0 19 19 0 h
.4906 g 3552 2815 N -19 0 0 19 19 0 h
.55 g 3552 2834 N -19 0 0 19 19 0 h
.5851 g 3552 2853 N -19 0 0 18 19 0 h
.6448 g 3571 477 N -19 0 0 18 19 0 h
.6369 g 3571 495 N -19 0 0 19 19 0 h
.6224 g 3571 514 N -19 0 0 19 19 0 h
.6023 g 3571 533 N -19 0 0 19 19 0 h
.5733 g 3571 552 N -19 0 0 19 19 0 h
.5257 g 3571 571 N -19 0 0 19 19 0 h
.4839 g 3571 590 N -19 0 0 19 19 0 h
.4763 g 3571 609 N -19 0 0 18 19 0 h
.4671 g 3571 627 N -19 0 0 19 19 0 h
.4515 g 3571 646 N -19 0 0 19 19 0 h
.4812 g 3571 665 N -19 0 0 19 19 0 h
.5306 g 3571 684 N -19 0 0 19 19 0 h
.5579 g 3571 703 N -19 0 0 19 19 0 h
.5729 g 3571 722 N -19 0 0 19 19 0 h
.5767 g 3571 741 N -19 0 0 19 19 0 h
.5685 g 3571 760 N -19 0 0 18 19 0 h
.5465 g 3571 778 N -19 0 0 19 19 0 h
.5238 g 3571 797 N -19 0 0 19 19 0 h
.54 g 3571 816 N -19 0 0 19 19 0 h
.5613 g 3571 835 N -19 0 0 19 19 0 h
.5255 g 3571 854 N -19 0 0 19 19 0 h
.5018 g 3571 873 N -19 0 0 19 19 0 h
.5233 g 3571 892 N -19 0 0 18 19 0 h
.5724 g 3571 910 N -19 0 0 19 19 0 h
.6022 g 3571 929 N -19 0 0 19 19 0 h
.5774 g 3571 948 N -19 0 0 19 19 0 h
.5819 g 3571 967 N -19 0 0 19 19 0 h
.582 g 3571 986 N -19 0 0 19 19 0 h
.5172 g 3571 1005 N -19 0 0 19 19 0 h
.5008 g 3571 1024 N -19 0 0 19 19 0 h
.5465 g 3571 1043 N -19 0 0 18 19 0 h
.5644 g 3571 1061 N -19 0 0 19 19 0 h
.527 g 3571 1080 N -19 0 0 19 19 0 h
.5351 g 3571 1099 N -19 0 0 19 19 0 h
.5946 g 3571 1118 N -19 0 0 19 19 0 h
.6209 g 3571 1137 N -19 0 0 19 19 0 h
.6351 g 3571 1156 N -19 0 0 19 19 0 h
.6406 g 3571 1175 N -19 0 0 18 19 0 h
.6427 g 3571 1193 N -19 0 0 19 19 0 h
.6411 g 3571 1212 N -19 0 0 19 19 0 h
.637 g 3571 1231 N -19 0 0 19 19 0 h
.6292 g 3571 1250 N -19 0 0 19 19 0 h
.6143 g 3571 1269 N -19 0 0 19 19 0 h
.5908 g 3571 1288 N -19 0 0 19 19 0 h
.5407 g 3571 1307 N -19 0 0 18 19 0 h
.5183 g 3571 1325 N -19 0 0 19 19 0 h
.573 g 3571 1344 N -19 0 0 19 19 0 h
.6313 g 3571 1363 N -19 0 0 19 19 0 h
.6514 g 3571 1382 N -19 0 0 19 19 0 h
.6091 g 3571 1401 N -19 0 0 19 19 0 h
.5976 g 3571 1420 N -19 0 0 19 19 0 h
.6457 g 3571 1439 N -19 0 0 19 19 0 h
.5939 g 3571 1458 N -19 0 0 18 19 0 h
.4367 g 3571 1476 N -19 0 0 19 19 0 h
.2999 g 3571 1495 N -19 0 0 19 19 0 h
.2562 g 3571 1514 N -19 0 0 19 19 0 h
.2594 g 3571 1533 N -19 0 0 19 19 0 h
.2632 g 3571 1552 N -19 0 0 19 19 0 h
.2694 g 3571 1571 N -19 0 0 19 19 0 h
.2781 g 3571 1590 N -19 0 0 18 19 0 h
.2912 g 3571 1608 N -19 0 0 19 19 0 h
.3182 g 3571 1627 N -19 0 0 19 19 0 h
.0374 g 3571 1646 N -19 0 0 19 19 0 h
.0337 g 3571 1665 N -19 0 0 18 19 0 h
.31 g 3571 1683 N -19 0 0 19 19 0 h
.2826 g 3571 1702 N -19 0 0 19 19 0 h
.2691 g 3571 1721 N -19 0 0 19 19 0 h
.2591 g 3571 1740 N -19 0 0 18 19 0 h
.2505 g 3571 1758 N -19 0 0 19 19 0 h
.2495 g 3571 1777 N -19 0 0 19 19 0 h
.2844 g 3571 1796 N -19 0 0 19 19 0 h
.398 g 3571 1815 N -19 0 0 19 19 0 h
.5353 g 3571 1834 N -19 0 0 19 19 0 h
.5629 g 3571 1853 N -19 0 0 19 19 0 h
.5498 g 3571 1872 N -19 0 0 18 19 0 h
.5507 g 3571 1890 N -19 0 0 19 19 0 h
.5237 g 3571 1909 N -19 0 0 19 19 0 h
.487 g 3571 1928 N -19 0 0 19 19 0 h
.4455 g 3571 1947 N -19 0 0 19 19 0 h
.4304 g 3571 1966 N -19 0 0 19 19 0 h
.4312 g 3571 1985 N -19 0 0 19 19 0 h
.4491 g 3571 2004 N -19 0 0 19 19 0 h
.4529 g 3571 2023 N -19 0 0 18 19 0 h
.4136 g 3571 2041 N -19 0 0 19 19 0 h
.4077 g 3571 2060 N -19 0 0 19 19 0 h
.4354 g 3571 2079 N -19 0 0 19 19 0 h
.4732 g 3571 2098 N -19 0 0 19 19 0 h
.5879 g 3571 2117 N -19 0 0 19 19 0 h
.6647 g 3571 2136 N -19 0 0 19 19 0 h
.6356 g 3571 2155 N -19 0 0 18 19 0 h
.618 g 3571 2173 N -19 0 0 19 19 0 h
.6333 g 3571 2192 N -19 0 0 19 19 0 h
.6457 g 3571 2211 N -19 0 0 19 19 0 h
.6352 g 3571 2230 N -19 0 0 19 19 0 h
.6099 g 3571 2249 N -19 0 0 19 19 0 h
.5588 g 3571 2268 N -19 0 0 19 19 0 h
.5115 g 3571 2287 N -19 0 0 18 19 0 h
.4919 g 3571 2305 N -19 0 0 19 19 0 h
.4804 g 3571 2324 N -19 0 0 19 19 0 h
.5002 g 3571 2343 N -19 0 0 19 19 0 h
.5378 g 3571 2362 N -19 0 0 19 19 0 h
.5629 g 3571 2381 N -19 0 0 19 19 0 h
.5848 g 3571 2400 N -19 0 0 19 19 0 h
.6039 g 3571 2419 N -19 0 0 19 19 0 h
.6218 g 3571 2438 N -19 0 0 18 19 0 h
.6374 g 3571 2456 N -19 0 0 19 19 0 h
.6483 g 3571 2475 N -19 0 0 19 19 0 h
.6571 g 3571 2494 N -19 0 0 19 19 0 h
.6643 g 3571 2513 N -19 0 0 19 19 0 h
.6655 g 3571 2532 N -19 0 0 19 19 0 h
.656 g 3571 2551 N -19 0 0 19 19 0 h
.6289 g 3571 2570 N -19 0 0 18 19 0 h
.5691 g 3571 2588 N -19 0 0 19 19 0 h
.5385 g 3571 2607 N -19 0 0 19 19 0 h
.5831 g 3571 2626 N -19 0 0 19 19 0 h
.5956 g 3571 2645 N -19 0 0 19 19 0 h
.5593 g 3571 2664 N -19 0 0 19 19 0 h
.5282 g 3571 2683 N -19 0 0 19 19 0 h
.5213 g 3571 2702 N -19 0 0 19 19 0 h
.563 g 3571 2721 N -19 0 0 18 19 0 h
.5363 g 3571 2739 N -19 0 0 19 19 0 h
.4854 g 3571 2758 N -19 0 0 19 19 0 h
.5069 g 3571 2777 N -19 0 0 19 19 0 h
.4861 g 3571 2796 N -19 0 0 19 19 0 h
.5249 g 3571 2815 N -19 0 0 19 19 0 h
.6138 g 3571 2834 N -19 0 0 19 19 0 h
.636 g 3571 2853 N -19 0 0 18 19 0 h
.6304 g 3590 477 N -19 0 0 18 19 0 h
.6081 g 3590 495 N -19 0 0 19 19 0 h
.5689 g 3590 514 N -19 0 0 19 19 0 h
.5297 g 3590 533 N -19 0 0 19 19 0 h
.5225 g 3590 552 N -19 0 0 19 19 0 h
.5107 g 3590 571 N -19 0 0 19 19 0 h
.489 g 3590 590 N -19 0 0 19 19 0 h
.4937 g 3590 609 N -19 0 0 18 19 0 h
.4836 g 3590 627 N -19 0 0 19 19 0 h
.4155 g 3590 646 N -19 0 0 19 19 0 h
.4363 g 3590 665 N -19 0 0 19 19 0 h
.5308 g 3590 684 N -19 0 0 19 19 0 h
.5656 g 3590 703 N -19 0 0 19 19 0 h
.5807 g 3590 722 N -19 0 0 19 19 0 h
.5806 g 3590 741 N -19 0 0 19 19 0 h
.5599 g 3590 760 N -19 0 0 18 19 0 h
.5032 g 3590 778 N -19 0 0 19 19 0 h
.4745 g 3590 797 N -19 0 0 19 19 0 h
.5085 g 3590 816 N -19 0 0 19 19 0 h
.4461 g 3590 835 N -19 0 0 19 19 0 h
.404 g 3590 854 N -19 0 0 19 19 0 h
.4592 g 3590 873 N -19 0 0 19 19 0 h
.4804 g 3590 892 N -19 0 0 18 19 0 h
.5198 g 3590 910 N -19 0 0 19 19 0 h
.497 g 3590 929 N -19 0 0 19 19 0 h
.4656 g 3590 948 N -19 0 0 19 19 0 h
.5104 g 3590 967 N -19 0 0 19 19 0 h
.5331 g 3590 986 N -19 0 0 19 19 0 h
.5288 g 3590 1005 N -19 0 0 19 19 0 h
.5435 g 3590 1024 N -19 0 0 19 19 0 h
.5769 g 3590 1043 N -19 0 0 18 19 0 h
.5972 g 3590 1061 N -19 0 0 19 19 0 h
.6037 g 3590 1080 N -19 0 0 19 19 0 h
.6051 g 3590 1099 N -19 0 0 19 19 0 h
.6038 g 3590 1118 N -19 0 0 19 19 0 h
.5956 g 3590 1137 N -19 0 0 19 19 0 h
.5823 g 3590 1156 N -19 0 0 19 19 0 h
.5697 g 3590 1175 N -19 0 0 18 19 0 h
.5637 g 3590 1193 N -19 0 0 19 19 0 h
.5692 g 3590 1212 N -19 0 0 19 19 0 h
.5809 g 3590 1231 N -19 0 0 19 19 0 h
.5897 g 3590 1250 N -19 0 0 19 19 0 h
.5928 g 3590 1269 N -19 0 0 19 19 0 h
.5849 g 3590 1288 N -19 0 0 19 19 0 h
.5339 g 3590 1307 N -19 0 0 18 19 0 h
.5293 g 3590 1325 N -19 0 0 19 19 0 h
.6045 g 3590 1344 N -19 0 0 19 19 0 h
.6551 g 3590 1363 N -19 0 0 19 19 0 h
.6488 g 3590 1382 N -19 0 0 19 19 0 h
.6237 g 3590 1401 N -19 0 0 19 19 0 h
.6515 g 3590 1420 N -19 0 0 19 19 0 h
.613 g 3590 1439 N -19 0 0 19 19 0 h
.4431 g 3590 1458 N -19 0 0 18 19 0 h
.2944 g 3590 1476 N -19 0 0 19 19 0 h
.2469 g 3590 1495 N -19 0 0 19 19 0 h
.2513 g 3590 1514 N -19 0 0 19 19 0 h
.2512 g 3590 1533 N -19 0 0 19 19 0 h
.2481 g 3590 1552 N -19 0 0 19 19 0 h
.258 g 3590 1571 N -19 0 0 19 19 0 h
.2745 g 3590 1590 N -19 0 0 18 19 0 h
.2875 g 3590 1608 N -19 0 0 19 19 0 h
.3122 g 3590 1627 N -19 0 0 19 19 0 h
.0336 g 3590 1646 N -19 0 0 19 19 0 h
.0305 g 3590 1665 N -19 0 0 18 19 0 h
.3055 g 3590 1683 N -19 0 0 19 19 0 h
.2807 g 3590 1702 N -19 0 0 19 19 0 h
.2687 g 3590 1721 N -19 0 0 19 19 0 h
.2596 g 3590 1740 N -19 0 0 18 19 0 h
.2397 g 3590 1758 N -19 0 0 19 19 0 h
.3068 g 3590 1777 N -19 0 0 19 19 0 h
.418 g 3590 1796 N -19 0 0 19 19 0 h
.4781 g 3590 1815 N -19 0 0 19 19 0 h
.5464 g 3590 1834 N -19 0 0 19 19 0 h
.5673 g 3590 1853 N -19 0 0 19 19 0 h
.544 g 3590 1872 N -19 0 0 18 19 0 h
.534 g 3590 1890 N -19 0 0 19 19 0 h
.5325 g 3590 1909 N -19 0 0 19 19 0 h
.4876 g 3590 1928 N -19 0 0 19 19 0 h
.3813 g 3590 1947 N -19 0 0 19 19 0 h
.3772 g 3590 1966 N -19 0 0 19 19 0 h
.4647 g 3590 1985 N -19 0 0 19 19 0 h
.4474 g 3590 2004 N -19 0 0 19 19 0 h
.4104 g 3590 2023 N -19 0 0 18 19 0 h
.4149 g 3590 2041 N -19 0 0 19 19 0 h
.4201 g 3590 2060 N -19 0 0 19 19 0 h
.4869 g 3590 2079 N -19 0 0 19 19 0 h
.6071 g 3590 2098 N -19 0 0 19 19 0 h
.6572 g 3590 2117 N -19 0 0 19 19 0 h
.631 g 3590 2136 N -19 0 0 19 19 0 h
.6271 g 3590 2155 N -19 0 0 18 19 0 h
.6419 g 3590 2173 N -19 0 0 19 19 0 h
.6438 g 3590 2192 N -19 0 0 19 19 0 h
.6236 g 3590 2211 N -19 0 0 19 19 0 h
.579 g 3590 2230 N -19 0 0 19 19 0 h
.5359 g 3590 2249 N -19 0 0 19 19 0 h
.5078 g 3590 2268 N -19 0 0 19 19 0 h
.4906 g 3590 2287 N -19 0 0 18 19 0 h
.5044 g 3590 2305 N -19 0 0 19 19 0 h
.534 g 3590 2324 N -19 0 0 19 19 0 h
.554 g 3590 2343 N -19 0 0 19 19 0 h
.5678 g 3590 2362 N -19 0 0 19 19 0 h
.5841 g 3590 2381 N -19 0 0 19 19 0 h
.6009 g 3590 2400 N -19 0 0 19 19 0 h
.6181 g 3590 2419 N -19 0 0 19 19 0 h
.6336 g 3590 2438 N -19 0 0 18 19 0 h
.6443 g 3590 2456 N -19 0 0 19 19 0 h
.6528 g 3590 2475 N -19 0 0 19 19 0 h
.6595 g 3590 2494 N -19 0 0 19 19 0 h
.6589 g 3590 2513 N -19 0 0 19 19 0 h
.6445 g 3590 2532 N -19 0 0 19 19 0 h
.5941 g 3590 2551 N -19 0 0 19 19 0 h
.5568 g 3590 2570 N -19 0 0 18 19 0 h
.4825 g 3590 2588 N -19 0 0 19 19 0 h
.4982 g 3590 2607 N -19 0 0 19 19 0 h
.5809 g 3590 2626 N -19 0 0 19 19 0 h
.4978 g 3590 2645 N -19 0 0 19 19 0 h
.467 g 3590 2664 N -19 0 0 19 19 0 h
.4357 g 3590 2683 N -19 0 0 19 19 0 h
.4685 g 3590 2702 N -19 0 0 19 19 0 h
.5675 g 3590 2721 N -19 0 0 18 19 0 h
.4741 g 3590 2739 N -19 0 0 19 19 0 h
.4493 g 3590 2758 N -19 0 0 19 19 0 h
.5304 g 3590 2777 N -19 0 0 19 19 0 h
.5822 g 3590 2796 N -19 0 0 19 19 0 h
.6248 g 3590 2815 N -19 0 0 19 19 0 h
.6418 g 3590 2834 N -19 0 0 19 19 0 h
.6469 g 3590 2853 N -19 0 0 18 19 0 h
.5555 g 3609 477 N -19 0 0 18 19 0 h
.5317 g 3609 495 N -19 0 0 19 19 0 h
.5396 g 3609 514 N -19 0 0 19 19 0 h
.5321 g 3609 533 N -19 0 0 19 19 0 h
.553 g 3609 552 N -19 0 0 19 19 0 h
.5794 g 3609 571 N -19 0 0 19 19 0 h
.5836 g 3609 590 N -19 0 0 19 19 0 h
.5731 g 3609 609 N -19 0 0 18 19 0 h
.5406 g 3609 627 N -19 0 0 19 19 0 h
.4524 g 3609 646 N -19 0 0 19 19 0 h
.4595 g 3609 665 N -19 0 0 19 19 0 h
.5522 g 3609 684 N -19 0 0 19 19 0 h
.5812 g 3609 703 N -19 0 0 19 19 0 h
.5867 g 3609 722 N -19 0 0 19 19 0 h
.5591 g 3609 741 N -19 0 0 19 19 0 h
.5365 g 3609 760 N -19 0 0 18 19 0 h
.5166 g 3609 778 N -19 0 0 19 19 0 h
.4688 g 3609 797 N -19 0 0 19 19 0 h
.4664 g 3609 816 N -19 0 0 19 19 0 h
.4271 g 3609 835 N -19 0 0 19 19 0 h
.3888 g 3609 854 N -19 0 0 19 19 0 h
.4781 g 3609 873 N -19 0 0 19 19 0 h
.4638 g 3609 892 N -19 0 0 18 19 0 h
.4511 g 3609 910 N -19 0 0 19 19 0 h
.4929 g 3609 929 N -19 0 0 19 19 0 h
.4479 g 3609 948 N -19 0 0 19 19 0 h
.4873 g 3609 967 N -19 0 0 19 19 0 h
.5714 g 3609 986 N -19 0 0 19 19 0 h
.6077 g 3609 1005 N -19 0 0 19 19 0 h
.6224 g 3609 1024 N -19 0 0 19 19 0 h
.622 g 3609 1043 N -19 0 0 18 19 0 h
.6097 g 3609 1061 N -19 0 0 19 19 0 h
.5852 g 3609 1080 N -19 0 0 19 19 0 h
.5513 g 3609 1099 N -19 0 0 19 19 0 h
.55 g 3609 1118 N -19 0 0 19 19 0 h
.568 g 3609 1137 N -19 0 0 19 19 0 h
.5638 g 3609 1156 N -19 0 0 19 19 0 h
.5509 g 3609 1175 N -19 0 0 18 19 0 h
.5356 g 3609 1193 N -19 0 0 19 19 0 h
.4316 g 3609 1212 N -19 0 0 19 19 0 h
.4477 g 3609 1231 N -19 0 0 19 19 0 h
.5772 g 3609 1250 N -19 0 0 19 19 0 h
.6006 g 3609 1269 N -19 0 0 19 19 0 h
.6003 g 3609 1288 N -19 0 0 19 19 0 h
.5451 g 3609 1307 N -19 0 0 18 19 0 h
.5461 g 3609 1325 N -19 0 0 19 19 0 h
.6264 g 3609 1344 N -19 0 0 19 19 0 h
.6532 g 3609 1363 N -19 0 0 19 19 0 h
.6477 g 3609 1382 N -19 0 0 19 19 0 h
.6596 g 3609 1401 N -19 0 0 19 19 0 h
.598 g 3609 1420 N -19 0 0 19 19 0 h
.4271 g 3609 1439 N -19 0 0 19 19 0 h
.2827 g 3609 1458 N -19 0 0 18 19 0 h
.2363 g 3609 1476 N -19 0 0 19 19 0 h
.2416 g 3609 1495 N -19 0 0 19 19 0 h
.2444 g 3609 1514 N -19 0 0 19 19 0 h
.2407 g 3609 1533 N -19 0 0 19 19 0 h
.2406 g 3609 1552 N -19 0 0 19 19 0 h
.2555 g 3609 1571 N -19 0 0 19 19 0 h
.2723 g 3609 1590 N -19 0 0 18 19 0 h
.284 g 3609 1608 N -19 0 0 19 19 0 h
.3069 g 3609 1627 N -19 0 0 19 19 0 h
.0316 g 3609 1646 N -19 0 0 19 19 0 h
.0304 g 3609 1665 N -19 0 0 18 19 0 h
.3043 g 3609 1683 N -19 0 0 19 19 0 h
.2812 g 3609 1702 N -19 0 0 19 19 0 h
.27 g 3609 1721 N -19 0 0 19 19 0 h
.2241 g 3609 1740 N -19 0 0 18 19 0 h
.2073 g 3609 1758 N -19 0 0 19 19 0 h
.3827 g 3609 1777 N -19 0 0 19 19 0 h
.5592 g 3609 1796 N -19 0 0 19 19 0 h
.5799 g 3609 1815 N -19 0 0 19 19 0 h
.5787 g 3609 1834 N -19 0 0 19 19 0 h
.556 g 3609 1853 N -19 0 0 19 19 0 h
.5479 g 3609 1872 N -19 0 0 18 19 0 h
.5579 g 3609 1890 N -19 0 0 19 19 0 h
.5335 g 3609 1909 N -19 0 0 19 19 0 h
.5131 g 3609 1928 N -19 0 0 19 19 0 h
.4383 g 3609 1947 N -19 0 0 19 19 0 h
.4485 g 3609 1966 N -19 0 0 19 19 0 h
.535 g 3609 1985 N -19 0 0 19 19 0 h
.4763 g 3609 2004 N -19 0 0 19 19 0 h
.4308 g 3609 2023 N -19 0 0 18 19 0 h
.4507 g 3609 2041 N -19 0 0 19 19 0 h
.5029 g 3609 2060 N -19 0 0 19 19 0 h
.6084 g 3609 2079 N -19 0 0 19 19 0 h
.6354 g 3609 2098 N -19 0 0 19 19 0 h
.6077 g 3609 2117 N -19 0 0 19 19 0 h
.6233 g 3609 2136 N -19 0 0 19 19 0 h
.6411 g 3609 2155 N -19 0 0 18 19 0 h
.6311 g 3609 2173 N -19 0 0 19 19 0 h
.5937 g 3609 2192 N -19 0 0 19 19 0 h
.548 g 3609 2211 N -19 0 0 19 19 0 h
.5223 g 3609 2230 N -19 0 0 19 19 0 h
.5176 g 3609 2249 N -19 0 0 19 19 0 h
.5244 g 3609 2268 N -19 0 0 19 19 0 h
.5307 g 3609 2287 N -19 0 0 18 19 0 h
.5342 g 3609 2305 N -19 0 0 19 19 0 h
.5381 g 3609 2324 N -19 0 0 19 19 0 h
.5456 g 3609 2343 N -19 0 0 19 19 0 h
.5616 g 3609 2362 N -19 0 0 19 19 0 h
.5812 g 3609 2381 N -19 0 0 19 19 0 h
.6024 g 3609 2400 N -19 0 0 19 19 0 h
.6212 g 3609 2419 N -19 0 0 19 19 0 h
.6338 g 3609 2438 N -19 0 0 18 19 0 h
.6436 g 3609 2456 N -19 0 0 19 19 0 h
.6507 g 3609 2475 N -19 0 0 19 19 0 h
.6486 g 3609 2494 N -19 0 0 19 19 0 h
.627 g 3609 2513 N -19 0 0 19 19 0 h
.5849 g 3609 2532 N -19 0 0 19 19 0 h
.5486 g 3609 2551 N -19 0 0 19 19 0 h
.539 g 3609 2570 N -19 0 0 18 19 0 h
.5184 g 3609 2588 N -19 0 0 19 19 0 h
.548 g 3609 2607 N -19 0 0 19 19 0 h
.5524 g 3609 2626 N -19 0 0 19 19 0 h
.4779 g 3609 2645 N -19 0 0 19 19 0 h
.4701 g 3609 2664 N -19 0 0 19 19 0 h
.4751 g 3609 2683 N -19 0 0 19 19 0 h
.5174 g 3609 2702 N -19 0 0 19 19 0 h
.5165 g 3609 2721 N -19 0 0 18 19 0 h
.4649 g 3609 2739 N -19 0 0 19 19 0 h
.5176 g 3609 2758 N -19 0 0 19 19 0 h
.5896 g 3609 2777 N -19 0 0 19 19 0 h
.6254 g 3609 2796 N -19 0 0 19 19 0 h
.6391 g 3609 2815 N -19 0 0 19 19 0 h
.6406 g 3609 2834 N -19 0 0 19 19 0 h
.6318 g 3609 2853 N -19 0 0 18 19 0 h
.5343 g 3628 477 N -19 0 0 18 19 0 h
.5441 g 3628 495 N -19 0 0 19 19 0 h
.5905 g 3628 514 N -19 0 0 19 19 0 h
.613 g 3628 533 N -19 0 0 19 19 0 h
.6213 g 3628 552 N -19 0 0 19 19 0 h
.6202 g 3628 571 N -19 0 0 19 19 0 h
.6093 g 3628 590 N -19 0 0 19 19 0 h
.5834 g 3628 609 N -19 0 0 18 19 0 h
.4936 g 3628 627 N -19 0 0 19 19 0 h
.4569 g 3628 646 N -19 0 0 19 19 0 h
.5311 g 3628 665 N -19 0 0 19 19 0 h
.5817 g 3628 684 N -19 0 0 19 19 0 h
.5914 g 3628 703 N -19 0 0 19 19 0 h
.5495 g 3628 722 N -19 0 0 19 19 0 h
.5273 g 3628 741 N -19 0 0 19 19 0 h
.5697 g 3628 760 N -19 0 0 18 19 0 h
.5526 g 3628 778 N -19 0 0 19 19 0 h
.4955 g 3628 797 N -19 0 0 19 19 0 h
.4945 g 3628 816 N -19 0 0 19 19 0 h
.5111 g 3628 835 N -19 0 0 19 19 0 h
.5298 g 3628 854 N -19 0 0 19 19 0 h
.5502 g 3628 873 N -19 0 0 19 19 0 h
.5133 g 3628 892 N -19 0 0 18 19 0 h
.5287 g 3628 910 N -19 0 0 19 19 0 h
.5178 g 3628 929 N -19 0 0 19 19 0 h
.4918 g 3628 948 N -19 0 0 19 19 0 h
.5726 g 3628 967 N -19 0 0 19 19 0 h
.6228 g 3628 986 N -19 0 0 19 19 0 h
.6324 g 3628 1005 N -19 0 0 19 19 0 h
.6216 g 3628 1024 N -19 0 0 19 19 0 h
.5874 g 3628 1043 N -19 0 0 18 19 0 h
.5601 g 3628 1061 N -19 0 0 19 19 0 h
.5628 g 3628 1080 N -19 0 0 19 19 0 h
.559 g 3628 1099 N -19 0 0 19 19 0 h
.576 g 3628 1118 N -19 0 0 19 19 0 h
.6106 g 3628 1137 N -19 0 0 19 19 0 h
.6183 g 3628 1156 N -19 0 0 19 19 0 h
.6104 g 3628 1175 N -19 0 0 18 19 0 h
.577 g 3628 1193 N -19 0 0 19 19 0 h
.4449 g 3628 1212 N -19 0 0 19 19 0 h
.4644 g 3628 1231 N -19 0 0 19 19 0 h
.6087 g 3628 1250 N -19 0 0 19 19 0 h
.6324 g 3628 1269 N -19 0 0 19 19 0 h
.6299 g 3628 1288 N -19 0 0 19 19 0 h
.5681 g 3628 1307 N -19 0 0 18 19 0 h
.5654 g 3628 1325 N -19 0 0 19 19 0 h
.6357 g 3628 1344 N -19 0 0 19 19 0 h
.6443 g 3628 1363 N -19 0 0 19 19 0 h
.6258 g 3628 1382 N -19 0 0 19 19 0 h
.5126 g 3628 1401 N -19 0 0 19 19 0 h
.3596 g 3628 1420 N -19 0 0 19 19 0 h
.2698 g 3628 1439 N -19 0 0 19 19 0 h
.2301 g 3628 1458 N -19 0 0 18 19 0 h
.2354 g 3628 1476 N -19 0 0 19 19 0 h
.2397 g 3628 1495 N -19 0 0 19 19 0 h
.2415 g 3628 1514 N -19 0 0 19 19 0 h
.2422 g 3628 1533 N -19 0 0 19 19 0 h
.2499 g 3628 1552 N -19 0 0 19 19 0 h
.2614 g 3628 1571 N -19 0 0 19 19 0 h
.2701 g 3628 1590 N -19 0 0 18 19 0 h
.2812 g 3628 1608 N -19 0 0 19 19 0 h
.3043 g 3628 1627 N -19 0 0 19 19 0 h
.0317 g 3628 1646 N -19 0 0 19 19 0 h
.0327 g 3628 1665 N -19 0 0 18 19 0 h
.3064 g 3628 1683 N -19 0 0 19 19 0 h
.2838 g 3628 1702 N -19 0 0 19 19 0 h
.2951 g 3628 1721 N -19 0 0 19 19 0 h
.3282 g 3628 1740 N -19 0 0 18 19 0 h
.4046 g 3628 1758 N -19 0 0 19 19 0 h
.5253 g 3628 1777 N -19 0 0 19 19 0 h
.5936 g 3628 1796 N -19 0 0 19 19 0 h
.5874 g 3628 1815 N -19 0 0 19 19 0 h
.5784 g 3628 1834 N -19 0 0 19 19 0 h
.5471 g 3628 1853 N -19 0 0 19 19 0 h
.5221 g 3628 1872 N -19 0 0 18 19 0 h
.5458 g 3628 1890 N -19 0 0 19 19 0 h
.5398 g 3628 1909 N -19 0 0 19 19 0 h
.5189 g 3628 1928 N -19 0 0 19 19 0 h
.442 g 3628 1947 N -19 0 0 19 19 0 h
.4651 g 3628 1966 N -19 0 0 19 19 0 h
.5334 g 3628 1985 N -19 0 0 19 19 0 h
.4868 g 3628 2004 N -19 0 0 19 19 0 h
.4451 g 3628 2023 N -19 0 0 18 19 0 h
.4781 g 3628 2041 N -19 0 0 19 19 0 h
.5984 g 3628 2060 N -19 0 0 19 19 0 h
.5581 g 3628 2079 N -19 0 0 19 19 0 h
.5162 g 3628 2098 N -19 0 0 19 19 0 h
.6102 g 3628 2117 N -19 0 0 19 19 0 h
.6376 g 3628 2136 N -19 0 0 19 19 0 h
.6117 g 3628 2155 N -19 0 0 18 19 0 h
.558 g 3628 2173 N -19 0 0 19 19 0 h
.5318 g 3628 2192 N -19 0 0 19 19 0 h
.5344 g 3628 2211 N -19 0 0 19 19 0 h
.5471 g 3628 2230 N -19 0 0 19 19 0 h
.5579 g 3628 2249 N -19 0 0 19 19 0 h
.5442 g 3628 2268 N -19 0 0 19 19 0 h
.53 g 3628 2287 N -19 0 0 18 19 0 h
.5173 g 3628 2305 N -19 0 0 19 19 0 h
.5147 g 3628 2324 N -19 0 0 19 19 0 h
.5307 g 3628 2343 N -19 0 0 19 19 0 h
.5561 g 3628 2362 N -19 0 0 19 19 0 h
.5838 g 3628 2381 N -19 0 0 19 19 0 h
.6077 g 3628 2400 N -19 0 0 19 19 0 h
.6233 g 3628 2419 N -19 0 0 19 19 0 h
.6348 g 3628 2438 N -19 0 0 18 19 0 h
.6426 g 3628 2456 N -19 0 0 19 19 0 h
.639 g 3628 2475 N -19 0 0 19 19 0 h
.6077 g 3628 2494 N -19 0 0 19 19 0 h
.5771 g 3628 2513 N -19 0 0 19 19 0 h
.569 g 3628 2532 N -19 0 0 19 19 0 h
.576 g 3628 2551 N -19 0 0 19 19 0 h
.585 g 3628 2570 N -19 0 0 18 19 0 h
.5959 g 3628 2588 N -19 0 0 19 19 0 h
.5795 g 3628 2607 N -19 0 0 19 19 0 h
.5437 g 3628 2626 N -19 0 0 19 19 0 h
.5298 g 3628 2645 N -19 0 0 19 19 0 h
.5439 g 3628 2664 N -19 0 0 19 19 0 h
.5646 g 3628 2683 N -19 0 0 19 19 0 h
.5308 g 3628 2702 N -19 0 0 19 19 0 h
.4763 g 3628 2721 N -19 0 0 18 19 0 h
.5054 g 3628 2739 N -19 0 0 19 19 0 h
.581 g 3628 2758 N -19 0 0 19 19 0 h
.617 g 3628 2777 N -19 0 0 19 19 0 h
.6286 g 3628 2796 N -19 0 0 19 19 0 h
.6257 g 3628 2815 N -19 0 0 19 19 0 h
.6078 g 3628 2834 N -19 0 0 19 19 0 h
.5319 g 3628 2853 N -19 0 0 18 19 0 h
.6062 g 3647 477 N -18 0 0 18 18 0 h
.63 g 3647 495 N -18 0 0 19 18 0 h
.6414 g 3647 514 N -18 0 0 19 18 0 h
.6448 g 3647 533 N -18 0 0 19 18 0 h
.6412 g 3647 552 N -18 0 0 19 18 0 h
.6292 g 3647 571 N -18 0 0 19 18 0 h
.6038 g 3647 590 N -18 0 0 19 18 0 h
.5295 g 3647 609 N -18 0 0 18 18 0 h
.4562 g 3647 627 N -18 0 0 19 18 0 h
.5061 g 3647 646 N -18 0 0 19 18 0 h
.5857 g 3647 665 N -18 0 0 19 18 0 h
.597 g 3647 684 N -18 0 0 19 18 0 h
.5423 g 3647 703 N -18 0 0 19 18 0 h
.5115 g 3647 722 N -18 0 0 19 18 0 h
.581 g 3647 741 N -18 0 0 19 18 0 h
.6044 g 3647 760 N -18 0 0 18 18 0 h
.533 g 3647 778 N -18 0 0 19 18 0 h
.5104 g 3647 797 N -18 0 0 19 18 0 h
.5311 g 3647 816 N -18 0 0 19 18 0 h
.5635 g 3647 835 N -18 0 0 19 18 0 h
.5917 g 3647 854 N -18 0 0 19 18 0 h
.5704 g 3647 873 N -18 0 0 19 18 0 h
.5861 g 3647 892 N -18 0 0 18 18 0 h
.5543 g 3647 910 N -18 0 0 19 18 0 h
.4857 g 3647 929 N -18 0 0 19 18 0 h
.5474 g 3647 948 N -18 0 0 19 18 0 h
.6264 g 3647 967 N -18 0 0 19 18 0 h
.6331 g 3647 986 N -18 0 0 19 18 0 h
.6136 g 3647 1005 N -18 0 0 19 18 0 h
.5247 g 3647 1024 N -18 0 0 19 18 0 h
.501 g 3647 1043 N -18 0 0 18 18 0 h
.5661 g 3647 1061 N -18 0 0 19 18 0 h
.6067 g 3647 1080 N -18 0 0 19 18 0 h
.6412 g 3647 1099 N -18 0 0 19 18 0 h
.6548 g 3647 1118 N -18 0 0 19 18 0 h
.6572 g 3647 1137 N -18 0 0 19 18 0 h
.649 g 3647 1156 N -18 0 0 19 18 0 h
.6229 g 3647 1175 N -18 0 0 18 18 0 h
.5633 g 3647 1193 N -18 0 0 19 18 0 h
.5501 g 3647 1212 N -18 0 0 19 18 0 h
.6063 g 3647 1231 N -18 0 0 19 18 0 h
.646 g 3647 1250 N -18 0 0 19 18 0 h
.6563 g 3647 1269 N -18 0 0 19 18 0 h
.6364 g 3647 1288 N -18 0 0 19 18 0 h
.586 g 3647 1307 N -18 0 0 18 18 0 h
.5966 g 3647 1325 N -18 0 0 19 18 0 h
.6292 g 3647 1344 N -18 0 0 19 18 0 h
.5583 g 3647 1363 N -18 0 0 19 18 0 h
.4399 g 3647 1382 N -18 0 0 19 18 0 h
.2945 g 3647 1401 N -18 0 0 19 18 0 h
.2149 g 3647 1420 N -18 0 0 19 18 0 h
.2259 g 3647 1439 N -18 0 0 19 18 0 h
.2303 g 3647 1458 N -18 0 0 18 18 0 h
.2339 g 3647 1476 N -18 0 0 19 18 0 h
.2367 g 3647 1495 N -18 0 0 19 18 0 h
.2417 g 3647 1514 N -18 0 0 19 18 0 h
.2466 g 3647 1533 N -18 0 0 19 18 0 h
.2519 g 3647 1552 N -18 0 0 19 18 0 h
.2595 g 3647 1571 N -18 0 0 19 18 0 h
.2686 g 3647 1590 N -18 0 0 18 18 0 h
.2807 g 3647 1608 N -18 0 0 19 18 0 h
.3052 g 3647 1627 N -18 0 0 19 18 0 h
.0339 g 3647 1646 N -18 0 0 19 18 0 h
.0365 g 3647 1665 N -18 0 0 18 18 0 h
.3106 g 3647 1683 N -18 0 0 19 18 0 h
.2834 g 3647 1702 N -18 0 0 19 18 0 h
.3888 g 3647 1721 N -18 0 0 19 18 0 h
.5791 g 3647 1740 N -18 0 0 18 18 0 h
.6613 g 3647 1758 N -18 0 0 19 18 0 h
.6293 g 3647 1777 N -18 0 0 19 18 0 h
.5886 g 3647 1796 N -18 0 0 19 18 0 h
.5411 g 3647 1815 N -18 0 0 19 18 0 h
.5384 g 3647 1834 N -18 0 0 19 18 0 h
.5773 g 3647 1853 N -18 0 0 19 18 0 h
.5147 g 3647 1872 N -18 0 0 18 18 0 h
.505 g 3647 1890 N -18 0 0 19 18 0 h
.5351 g 3647 1909 N -18 0 0 19 18 0 h
.5409 g 3647 1928 N -18 0 0 19 18 0 h
.5083 g 3647 1947 N -18 0 0 19 18 0 h
.4775 g 3647 1966 N -18 0 0 19 18 0 h
.4829 g 3647 1985 N -18 0 0 19 18 0 h
.4491 g 3647 2004 N -18 0 0 19 18 0 h
.4735 g 3647 2023 N -18 0 0 18 18 0 h
.5863 g 3647 2041 N -18 0 0 19 18 0 h
.6484 g 3647 2060 N -18 0 0 19 18 0 h
.5321 g 3647 2079 N -18 0 0 19 18 0 h
.5335 g 3647 2098 N -18 0 0 19 18 0 h
.6199 g 3647 2117 N -18 0 0 19 18 0 h
.5844 g 3647 2136 N -18 0 0 19 18 0 h
.5693 g 3647 2155 N -18 0 0 18 18 0 h
.5544 g 3647 2173 N -18 0 0 19 18 0 h
.5637 g 3647 2192 N -18 0 0 19 18 0 h
.5923 g 3647 2211 N -18 0 0 19 18 0 h
.5832 g 3647 2230 N -18 0 0 19 18 0 h
.5564 g 3647 2249 N -18 0 0 19 18 0 h
.5149 g 3647 2268 N -18 0 0 19 18 0 h
.4628 g 3647 2287 N -18 0 0 18 18 0 h
.4403 g 3647 2305 N -18 0 0 19 18 0 h
.4497 g 3647 2324 N -18 0 0 19 18 0 h
.4902 g 3647 2343 N -18 0 0 19 18 0 h
.5488 g 3647 2362 N -18 0 0 19 18 0 h
.5854 g 3647 2381 N -18 0 0 19 18 0 h
.6062 g 3647 2400 N -18 0 0 19 18 0 h
.6209 g 3647 2419 N -18 0 0 19 18 0 h
.6296 g 3647 2438 N -18 0 0 18 18 0 h
.6222 g 3647 2456 N -18 0 0 19 18 0 h
.5747 g 3647 2475 N -18 0 0 19 18 0 h
.5555 g 3647 2494 N -18 0 0 19 18 0 h
.5913 g 3647 2513 N -18 0 0 19 18 0 h
.612 g 3647 2532 N -18 0 0 19 18 0 h
.6057 g 3647 2551 N -18 0 0 19 18 0 h
.608 g 3647 2570 N -18 0 0 18 18 0 h
.6009 g 3647 2588 N -18 0 0 19 18 0 h
.5718 g 3647 2607 N -18 0 0 19 18 0 h
.5568 g 3647 2626 N -18 0 0 19 18 0 h
.5636 g 3647 2645 N -18 0 0 19 18 0 h
.5731 g 3647 2664 N -18 0 0 19 18 0 h
.5277 g 3647 2683 N -18 0 0 19 18 0 h
.4823 g 3647 2702 N -18 0 0 19 18 0 h
.506 g 3647 2721 N -18 0 0 18 18 0 h
.5638 g 3647 2739 N -18 0 0 19 18 0 h
.6046 g 3647 2758 N -18 0 0 19 18 0 h
.6137 g 3647 2777 N -18 0 0 19 18 0 h
.6037 g 3647 2796 N -18 0 0 19 18 0 h
.5565 g 3647 2815 N -18 0 0 19 18 0 h
.5365 g 3647 2834 N -18 0 0 19 18 0 h
.5111 g 3647 2853 N -18 0 0 18 18 0 h
.6511 g 3665 477 N -19 0 0 18 19 0 h
.6581 g 3665 495 N -19 0 0 19 19 0 h
.6589 g 3665 514 N -19 0 0 19 19 0 h
.6535 g 3665 533 N -19 0 0 19 19 0 h
.6402 g 3665 552 N -19 0 0 19 19 0 h
.6133 g 3665 571 N -19 0 0 19 19 0 h
.5214 g 3665 590 N -19 0 0 19 19 0 h
.4617 g 3665 609 N -19 0 0 18 19 0 h
.528 g 3665 627 N -19 0 0 19 19 0 h
.5932 g 3665 646 N -19 0 0 19 19 0 h
.6031 g 3665 665 N -19 0 0 19 19 0 h
.566 g 3665 684 N -19 0 0 19 19 0 h
.5254 g 3665 703 N -19 0 0 19 19 0 h
.5839 g 3665 722 N -19 0 0 19 19 0 h
.6305 g 3665 741 N -19 0 0 19 19 0 h
.5741 g 3665 760 N -19 0 0 18 19 0 h
.5416 g 3665 778 N -19 0 0 19 19 0 h
.5465 g 3665 797 N -19 0 0 19 19 0 h
.5754 g 3665 816 N -19 0 0 19 19 0 h
.6057 g 3665 835 N -19 0 0 19 19 0 h
.5905 g 3665 854 N -19 0 0 19 19 0 h
.6011 g 3665 873 N -19 0 0 19 19 0 h
.5845 g 3665 892 N -19 0 0 18 19 0 h
.5161 g 3665 910 N -19 0 0 19 19 0 h
.5541 g 3665 929 N -19 0 0 19 19 0 h
.6256 g 3665 948 N -19 0 0 19 19 0 h
.6278 g 3665 967 N -19 0 0 19 19 0 h
.5946 g 3665 986 N -19 0 0 19 19 0 h
.5595 g 3665 1005 N -19 0 0 19 19 0 h
.5082 g 3665 1024 N -19 0 0 19 19 0 h
.5425 g 3665 1043 N -19 0 0 18 19 0 h
.6361 g 3665 1061 N -19 0 0 19 19 0 h
.66 g 3665 1080 N -19 0 0 19 19 0 h
.6703 g 3665 1099 N -19 0 0 19 19 0 h
.671 g 3665 1118 N -19 0 0 19 19 0 h
.6623 g 3665 1137 N -19 0 0 19 19 0 h
.6367 g 3665 1156 N -19 0 0 19 19 0 h
.5815 g 3665 1175 N -19 0 0 18 19 0 h
.5524 g 3665 1193 N -19 0 0 19 19 0 h
.599 g 3665 1212 N -19 0 0 19 19 0 h
.6517 g 3665 1231 N -19 0 0 19 19 0 h
.6675 g 3665 1250 N -19 0 0 19 19 0 h
.6582 g 3665 1269 N -19 0 0 19 19 0 h
.6082 g 3665 1288 N -19 0 0 19 19 0 h
.5981 g 3665 1307 N -19 0 0 18 19 0 h
.6164 g 3665 1325 N -19 0 0 19 19 0 h
.5971 g 3665 1344 N -19 0 0 19 19 0 h
.4748 g 3665 1363 N -19 0 0 19 19 0 h
.2931 g 3665 1382 N -19 0 0 19 19 0 h
.2206 g 3665 1401 N -19 0 0 19 19 0 h
.2183 g 3665 1420 N -19 0 0 19 19 0 h
.2216 g 3665 1439 N -19 0 0 19 19 0 h
.2238 g 3665 1458 N -19 0 0 18 19 0 h
.2253 g 3665 1476 N -19 0 0 19 19 0 h
.2307 g 3665 1495 N -19 0 0 19 19 0 h
.2378 g 3665 1514 N -19 0 0 19 19 0 h
.2437 g 3665 1533 N -19 0 0 19 19 0 h
.2505 g 3665 1552 N -19 0 0 19 19 0 h
.2592 g 3665 1571 N -19 0 0 19 19 0 h
.2692 g 3665 1590 N -19 0 0 18 19 0 h
.2823 g 3665 1608 N -19 0 0 19 19 0 h
.3089 g 3665 1627 N -19 0 0 19 19 0 h
.0375 g 3665 1646 N -19 0 0 19 19 0 h
.0407 g 3665 1665 N -19 0 0 18 19 0 h
.3313 g 3665 1683 N -19 0 0 19 19 0 h
.3937 g 3665 1702 N -19 0 0 19 19 0 h
.5543 g 3665 1721 N -19 0 0 19 19 0 h
.6536 g 3665 1740 N -19 0 0 18 19 0 h
.5976 g 3665 1758 N -19 0 0 19 19 0 h
.5401 g 3665 1777 N -19 0 0 19 19 0 h
.5182 g 3665 1796 N -19 0 0 19 19 0 h
.4749 g 3665 1815 N -19 0 0 19 19 0 h
.4998 g 3665 1834 N -19 0 0 19 19 0 h
.4709 g 3665 1853 N -19 0 0 19 19 0 h
.4316 g 3665 1872 N -19 0 0 18 19 0 h
.4818 g 3665 1890 N -19 0 0 19 19 0 h
.4934 g 3665 1909 N -19 0 0 19 19 0 h
.5346 g 3665 1928 N -19 0 0 19 19 0 h
.5639 g 3665 1947 N -19 0 0 19 19 0 h
.4714 g 3665 1966 N -19 0 0 19 19 0 h
.3839 g 3665 1985 N -19 0 0 19 19 0 h
.437 g 3665 2004 N -19 0 0 19 19 0 h
.5701 g 3665 2023 N -19 0 0 18 19 0 h
.6389 g 3665 2041 N -19 0 0 19 19 0 h
.6273 g 3665 2060 N -19 0 0 19 19 0 h
.6275 g 3665 2079 N -19 0 0 19 19 0 h
.6083 g 3665 2098 N -19 0 0 19 19 0 h
.5703 g 3665 2117 N -19 0 0 19 19 0 h
.5666 g 3665 2136 N -19 0 0 19 19 0 h
.5918 g 3665 2155 N -19 0 0 18 19 0 h
.6199 g 3665 2173 N -19 0 0 19 19 0 h
.6212 g 3665 2192 N -19 0 0 19 19 0 h
.6035 g 3665 2211 N -19 0 0 19 19 0 h
.5684 g 3665 2230 N -19 0 0 19 19 0 h
.4896 g 3665 2249 N -19 0 0 19 19 0 h
.4447 g 3665 2268 N -19 0 0 19 19 0 h
.444 g 3665 2287 N -19 0 0 18 19 0 h
.4283 g 3665 2305 N -19 0 0 19 19 0 h
.414 g 3665 2324 N -19 0 0 19 19 0 h
.4638 g 3665 2343 N -19 0 0 19 19 0 h
.5482 g 3665 2362 N -19 0 0 19 19 0 h
.5815 g 3665 2381 N -19 0 0 19 19 0 h
.6013 g 3665 2400 N -19 0 0 19 19 0 h
.6122 g 3665 2419 N -19 0 0 19 19 0 h
.6002 g 3665 2438 N -19 0 0 18 19 0 h
.5755 g 3665 2456 N -19 0 0 19 19 0 h
.5543 g 3665 2475 N -19 0 0 19 19 0 h
.5902 g 3665 2494 N -19 0 0 19 19 0 h
.6364 g 3665 2513 N -19 0 0 19 19 0 h
.6226 g 3665 2532 N -19 0 0 19 19 0 h
.6143 g 3665 2551 N -19 0 0 19 19 0 h
.6104 g 3665 2570 N -19 0 0 18 19 0 h
.5928 g 3665 2588 N -19 0 0 19 19 0 h
.5766 g 3665 2607 N -19 0 0 19 19 0 h
.5822 g 3665 2626 N -19 0 0 19 19 0 h
.5753 g 3665 2645 N -19 0 0 19 19 0 h
.5292 g 3665 2664 N -19 0 0 19 19 0 h
.471 g 3665 2683 N -19 0 0 19 19 0 h
.4769 g 3665 2702 N -19 0 0 19 19 0 h
.5484 g 3665 2721 N -19 0 0 18 19 0 h
.5899 g 3665 2739 N -19 0 0 19 19 0 h
.5938 g 3665 2758 N -19 0 0 19 19 0 h
.5656 g 3665 2777 N -19 0 0 19 19 0 h
.5444 g 3665 2796 N -19 0 0 19 19 0 h
.5318 g 3665 2815 N -19 0 0 19 19 0 h
.553 g 3665 2834 N -19 0 0 19 19 0 h
.6082 g 3665 2853 N -19 0 0 18 19 0 h
.6677 g 3684 477 N -19 0 0 18 19 0 h
.6665 g 3684 495 N -19 0 0 19 19 0 h
.6594 g 3684 514 N -19 0 0 19 19 0 h
.6441 g 3684 533 N -19 0 0 19 19 0 h
.6139 g 3684 552 N -19 0 0 19 19 0 h
.5497 g 3684 571 N -19 0 0 19 19 0 h
.4786 g 3684 590 N -19 0 0 19 19 0 h
.5205 g 3684 609 N -19 0 0 18 19 0 h
.6014 g 3684 627 N -19 0 0 19 19 0 h
.6085 g 3684 646 N -19 0 0 19 19 0 h
.5756 g 3684 665 N -19 0 0 19 19 0 h
.5553 g 3684 684 N -19 0 0 19 19 0 h
.6107 g 3684 703 N -19 0 0 19 19 0 h
.6443 g 3684 722 N -19 0 0 19 19 0 h
.5908 g 3684 741 N -19 0 0 19 19 0 h
.5474 g 3684 760 N -19 0 0 18 19 0 h
.5454 g 3684 778 N -19 0 0 19 19 0 h
.5792 g 3684 797 N -19 0 0 19 19 0 h
.6149 g 3684 816 N -19 0 0 19 19 0 h
.6051 g 3684 835 N -19 0 0 19 19 0 h
.6128 g 3684 854 N -19 0 0 19 19 0 h
.5959 g 3684 873 N -19 0 0 19 19 0 h
.5431 g 3684 892 N -19 0 0 18 19 0 h
.5692 g 3684 910 N -19 0 0 19 19 0 h
.6175 g 3684 929 N -19 0 0 19 19 0 h
.6154 g 3684 948 N -19 0 0 19 19 0 h
.5369 g 3684 967 N -19 0 0 19 19 0 h
.5055 g 3684 986 N -19 0 0 19 19 0 h
.562 g 3684 1005 N -19 0 0 19 19 0 h
.6098 g 3684 1024 N -19 0 0 19 19 0 h
.6504 g 3684 1043 N -19 0 0 18 19 0 h
.6688 g 3684 1061 N -19 0 0 19 19 0 h
.6765 g 3684 1080 N -19 0 0 19 19 0 h
.6756 g 3684 1099 N -19 0 0 19 19 0 h
.6656 g 3684 1118 N -19 0 0 19 19 0 h
.6379 g 3684 1137 N -19 0 0 19 19 0 h
.588 g 3684 1156 N -19 0 0 19 19 0 h
.5618 g 3684 1175 N -19 0 0 18 19 0 h
.6042 g 3684 1193 N -19 0 0 19 19 0 h
.6567 g 3684 1212 N -19 0 0 19 19 0 h
.674 g 3684 1231 N -19 0 0 19 19 0 h
.6686 g 3684 1250 N -19 0 0 19 19 0 h
.61 g 3684 1269 N -19 0 0 19 19 0 h
.5797 g 3684 1288 N -19 0 0 19 19 0 h
.6163 g 3684 1307 N -19 0 0 18 19 0 h
.6067 g 3684 1325 N -19 0 0 19 19 0 h
.5324 g 3684 1344 N -19 0 0 19 19 0 h
.388 g 3684 1363 N -19 0 0 19 19 0 h
.2513 g 3684 1382 N -19 0 0 19 19 0 h
.212 g 3684 1401 N -19 0 0 19 19 0 h
.2142 g 3684 1420 N -19 0 0 19 19 0 h
.2154 g 3684 1439 N -19 0 0 19 19 0 h
.2156 g 3684 1458 N -19 0 0 18 19 0 h
.2202 g 3684 1476 N -19 0 0 19 19 0 h
.2275 g 3684 1495 N -19 0 0 19 19 0 h
.2346 g 3684 1514 N -19 0 0 19 19 0 h
.2424 g 3684 1533 N -19 0 0 19 19 0 h
.251 g 3684 1552 N -19 0 0 19 19 0 h
.2605 g 3684 1571 N -19 0 0 19 19 0 h
.2715 g 3684 1590 N -19 0 0 18 19 0 h
.2854 g 3684 1608 N -19 0 0 19 19 0 h
.3138 g 3684 1627 N -19 0 0 19 19 0 h
.0408 g 3684 1646 N -19 0 0 19 19 0 h
.0315 g 3684 1665 N -19 0 0 18 19 0 h
.3389 g 3684 1683 N -19 0 0 19 19 0 h
.4082 g 3684 1702 N -19 0 0 19 19 0 h
.4773 g 3684 1721 N -19 0 0 19 19 0 h
.394 g 3684 1740 N -19 0 0 18 19 0 h
.2274 g 3684 1758 N -19 0 0 19 19 0 h
.2847 g 3684 1777 N -19 0 0 19 19 0 h
.3812 g 3684 1796 N -19 0 0 19 19 0 h
.3707 g 3684 1815 N -19 0 0 19 19 0 h
.3617 g 3684 1834 N -19 0 0 19 19 0 h
.2857 g 3684 1853 N -19 0 0 19 19 0 h
.2977 g 3684 1872 N -19 0 0 18 19 0 h
.3722 g 3684 1890 N -19 0 0 19 19 0 h
.3824 g 3684 1909 N -19 0 0 19 19 0 h
.3955 g 3684 1928 N -19 0 0 19 19 0 h
.3856 g 3684 1947 N -19 0 0 19 19 0 h
.3413 g 3684 1966 N -19 0 0 19 19 0 h
.3912 g 3684 1985 N -19 0 0 19 19 0 h
.5597 g 3684 2004 N -19 0 0 19 19 0 h
.6527 g 3684 2023 N -19 0 0 18 19 0 h
.6423 g 3684 2041 N -19 0 0 19 19 0 h
.6399 g 3684 2060 N -19 0 0 19 19 0 h
.6056 g 3684 2079 N -19 0 0 19 19 0 h
.5614 g 3684 2098 N -19 0 0 19 19 0 h
.5822 g 3684 2117 N -19 0 0 19 19 0 h
.6202 g 3684 2136 N -19 0 0 19 19 0 h
.6385 g 3684 2155 N -19 0 0 18 19 0 h
.6368 g 3684 2173 N -19 0 0 19 19 0 h
.6186 g 3684 2192 N -19 0 0 19 19 0 h
.5837 g 3684 2211 N -19 0 0 19 19 0 h
.5184 g 3684 2230 N -19 0 0 19 19 0 h
.4396 g 3684 2249 N -19 0 0 19 19 0 h
.4493 g 3684 2268 N -19 0 0 19 19 0 h
.4951 g 3684 2287 N -19 0 0 18 19 0 h
.4608 g 3684 2305 N -19 0 0 19 19 0 h
.4412 g 3684 2324 N -19 0 0 19 19 0 h
.5008 g 3684 2343 N -19 0 0 19 19 0 h
.5585 g 3684 2362 N -19 0 0 19 19 0 h
.5834 g 3684 2381 N -19 0 0 19 19 0 h
.5955 g 3684 2400 N -19 0 0 19 19 0 h
.5724 g 3684 2419 N -19 0 0 19 19 0 h
.5568 g 3684 2438 N -19 0 0 18 19 0 h
.5801 g 3684 2456 N -19 0 0 19 19 0 h
.6218 g 3684 2475 N -19 0 0 19 19 0 h
.6479 g 3684 2494 N -19 0 0 19 19 0 h
.6274 g 3684 2513 N -19 0 0 19 19 0 h
.6133 g 3684 2532 N -19 0 0 19 19 0 h
.6149 g 3684 2551 N -19 0 0 19 19 0 h
.6022 g 3684 2570 N -19 0 0 18 19 0 h
.5854 g 3684 2588 N -19 0 0 19 19 0 h
.5882 g 3684 2607 N -19 0 0 19 19 0 h
.5672 g 3684 2626 N -19 0 0 19 19 0 h
.5134 g 3684 2645 N -19 0 0 19 19 0 h
.4494 g 3684 2664 N -19 0 0 19 19 0 h
.4357 g 3684 2683 N -19 0 0 19 19 0 h
.5133 g 3684 2702 N -19 0 0 19 19 0 h
.5694 g 3684 2721 N -19 0 0 18 19 0 h
.5651 g 3684 2739 N -19 0 0 19 19 0 h
.5355 g 3684 2758 N -19 0 0 19 19 0 h
.5239 g 3684 2777 N -19 0 0 19 19 0 h
.5526 g 3684 2796 N -19 0 0 19 19 0 h
.5985 g 3684 2815 N -19 0 0 19 19 0 h
.6342 g 3684 2834 N -19 0 0 19 19 0 h
.653 g 3684 2853 N -19 0 0 18 19 0 h
.6687 g 3703 477 N -19 0 0 18 19 0 h
.6597 g 3703 495 N -19 0 0 19 19 0 h
.6418 g 3703 514 N -19 0 0 19 19 0 h
.605 g 3703 533 N -19 0 0 19 19 0 h
.5591 g 3703 552 N -19 0 0 19 19 0 h
.5269 g 3703 571 N -19 0 0 19 19 0 h
.5582 g 3703 590 N -19 0 0 19 19 0 h
.6103 g 3703 609 N -19 0 0 18 19 0 h
.6131 g 3703 627 N -19 0 0 19 19 0 h
.5807 g 3703 646 N -19 0 0 19 19 0 h
.5663 g 3703 665 N -19 0 0 19 19 0 h
.619 g 3703 684 N -19 0 0 19 19 0 h
.6498 g 3703 703 N -19 0 0 19 19 0 h
.5967 g 3703 722 N -19 0 0 19 19 0 h
.5415 g 3703 741 N -19 0 0 19 19 0 h
.5358 g 3703 760 N -19 0 0 18 19 0 h
.5751 g 3703 778 N -19 0 0 19 19 0 h
.6154 g 3703 797 N -19 0 0 19 19 0 h
.612 g 3703 816 N -19 0 0 19 19 0 h
.6175 g 3703 835 N -19 0 0 19 19 0 h
.5987 g 3703 854 N -19 0 0 19 19 0 h
.5482 g 3703 873 N -19 0 0 19 19 0 h
.5663 g 3703 892 N -19 0 0 18 19 0 h
.6058 g 3703 910 N -19 0 0 19 19 0 h
.598 g 3703 929 N -19 0 0 19 19 0 h
.5568 g 3703 948 N -19 0 0 19 19 0 h
.4945 g 3703 967 N -19 0 0 19 19 0 h
.5298 g 3703 986 N -19 0 0 19 19 0 h
.6221 g 3703 1005 N -19 0 0 19 19 0 h
.6534 g 3703 1024 N -19 0 0 19 19 0 h
.6684 g 3703 1043 N -19 0 0 18 19 0 h
.674 g 3703 1061 N -19 0 0 19 19 0 h
.6712 g 3703 1080 N -19 0 0 19 19 0 h
.6591 g 3703 1099 N -19 0 0 19 19 0 h
.6258 g 3703 1118 N -19 0 0 19 19 0 h
.5849 g 3703 1137 N -19 0 0 19 19 0 h
.5722 g 3703 1156 N -19 0 0 19 19 0 h
.6092 g 3703 1175 N -19 0 0 18 19 0 h
.6552 g 3703 1193 N -19 0 0 19 19 0 h
.6711 g 3703 1212 N -19 0 0 19 19 0 h
.6651 g 3703 1231 N -19 0 0 19 19 0 h
.6144 g 3703 1250 N -19 0 0 19 19 0 h
.5699 g 3703 1269 N -19 0 0 19 19 0 h
.5987 g 3703 1288 N -19 0 0 19 19 0 h
.6154 g 3703 1307 N -19 0 0 18 19 0 h
.5448 g 3703 1325 N -19 0 0 19 19 0 h
.3899 g 3703 1344 N -19 0 0 19 19 0 h
.2558 g 3703 1363 N -19 0 0 19 19 0 h
.2268 g 3703 1382 N -19 0 0 19 19 0 h
.2518 g 3703 1401 N -19 0 0 19 19 0 h
.2315 g 3703 1420 N -19 0 0 19 19 0 h
.2121 g 3703 1439 N -19 0 0 19 19 0 h
.2075 g 3703 1458 N -19 0 0 18 19 0 h
.216 g 3703 1476 N -19 0 0 19 19 0 h
.2589 g 3703 1495 N -19 0 0 19 19 0 h
.2605 g 3703 1514 N -19 0 0 19 19 0 h
.2381 g 3703 1533 N -19 0 0 19 19 0 h
.2033 g 3703 1552 N -19 0 0 19 19 0 h
.2477 g 3703 1571 N -19 0 0 19 19 0 h
.2931 g 3703 1590 N -19 0 0 18 19 0 h
.301 g 3703 1608 N -19 0 0 19 19 0 h
.322 g 3703 1627 N -19 0 0 19 19 0 h
.0316 g 3703 1646 N -19 0 0 19 19 0 h
.0328 g 3703 1665 N -19 0 0 18 19 0 h
.3243 g 3703 1683 N -19 0 0 19 19 0 h
.3009 g 3703 1702 N -19 0 0 19 19 0 h
.2908 g 3703 1721 N -19 0 0 19 19 0 h
.2181 g 3703 1740 N -19 0 0 18 19 0 h
.1081 g 3703 1758 N -19 0 0 19 19 0 h
.1775 g 3703 1777 N -19 0 0 19 19 0 h
.2682 g 3703 1796 N -19 0 0 19 19 0 h
.2601 g 3703 1815 N -19 0 0 19 19 0 h
.2259 g 3703 1834 N -19 0 0 19 19 0 h
.2178 g 3703 1853 N -19 0 0 19 19 0 h
.2336 g 3703 1872 N -19 0 0 18 19 0 h
.2605 g 3703 1890 N -19 0 0 19 19 0 h
.2685 g 3703 1909 N -19 0 0 19 19 0 h
.2488 g 3703 1928 N -19 0 0 19 19 0 h
.2441 g 3703 1947 N -19 0 0 19 19 0 h
.3558 g 3703 1966 N -19 0 0 19 19 0 h
.565 g 3703 1985 N -19 0 0 19 19 0 h
.6609 g 3703 2004 N -19 0 0 19 19 0 h
.6553 g 3703 2023 N -19 0 0 18 19 0 h
.6551 g 3703 2041 N -19 0 0 19 19 0 h
.6211 g 3703 2060 N -19 0 0 19 19 0 h
.5658 g 3703 2079 N -19 0 0 19 19 0 h
.5867 g 3703 2098 N -19 0 0 19 19 0 h
.6366 g 3703 2117 N -19 0 0 19 19 0 h
.6527 g 3703 2136 N -19 0 0 19 19 0 h
.6509 g 3703 2155 N -19 0 0 18 19 0 h
.6347 g 3703 2173 N -19 0 0 19 19 0 h
.6046 g 3703 2192 N -19 0 0 19 19 0 h
.558 g 3703 2211 N -19 0 0 19 19 0 h
.4563 g 3703 2230 N -19 0 0 19 19 0 h
.4305 g 3703 2249 N -19 0 0 19 19 0 h
.486 g 3703 2268 N -19 0 0 19 19 0 h
.4615 g 3703 2287 N -19 0 0 18 19 0 h
.4369 g 3703 2305 N -19 0 0 19 19 0 h
.4829 g 3703 2324 N -19 0 0 19 19 0 h
.5377 g 3703 2343 N -19 0 0 19 19 0 h
.5658 g 3703 2362 N -19 0 0 19 19 0 h
.5774 g 3703 2381 N -19 0 0 19 19 0 h
.4821 g 3703 2400 N -19 0 0 19 19 0 h
.4655 g 3703 2419 N -19 0 0 19 19 0 h
.5793 g 3703 2438 N -19 0 0 18 19 0 h
.6353 g 3703 2456 N -19 0 0 19 19 0 h
.6543 g 3703 2475 N -19 0 0 19 19 0 h
.6262 g 3703 2494 N -19 0 0 19 19 0 h
.6058 g 3703 2513 N -19 0 0 19 19 0 h
.6147 g 3703 2532 N -19 0 0 19 19 0 h
.6086 g 3703 2551 N -19 0 0 19 19 0 h
.5919 g 3703 2570 N -19 0 0 18 19 0 h
.5928 g 3703 2588 N -19 0 0 19 19 0 h
.5503 g 3703 2607 N -19 0 0 19 19 0 h
.4872 g 3703 2626 N -19 0 0 19 19 0 h
.4664 g 3703 2645 N -19 0 0 19 19 0 h
.434 g 3703 2664 N -19 0 0 19 19 0 h
.4769 g 3703 2683 N -19 0 0 19 19 0 h
.5477 g 3703 2702 N -19 0 0 19 19 0 h
.5197 g 3703 2721 N -19 0 0 18 19 0 h
.5078 g 3703 2739 N -19 0 0 19 19 0 h
.5312 g 3703 2758 N -19 0 0 19 19 0 h
.5702 g 3703 2777 N -19 0 0 19 19 0 h
.6221 g 3703 2796 N -19 0 0 19 19 0 h
.6471 g 3703 2815 N -19 0 0 19 19 0 h
.6616 g 3703 2834 N -19 0 0 19 19 0 h
.6694 g 3703 2853 N -19 0 0 18 19 0 h
.6543 g 3722 477 N -19 0 0 18 19 0 h
.6323 g 3722 495 N -19 0 0 19 19 0 h
.579 g 3722 514 N -19 0 0 19 19 0 h
.5432 g 3722 533 N -19 0 0 19 19 0 h
.5526 g 3722 552 N -19 0 0 19 19 0 h
.5848 g 3722 571 N -19 0 0 19 19 0 h
.617 g 3722 590 N -19 0 0 19 19 0 h
.6148 g 3722 609 N -19 0 0 18 19 0 h
.582 g 3722 627 N -19 0 0 19 19 0 h
.5695 g 3722 646 N -19 0 0 19 19 0 h
.6178 g 3722 665 N -19 0 0 19 19 0 h
.6473 g 3722 684 N -19 0 0 19 19 0 h
.5902 g 3722 703 N -19 0 0 19 19 0 h
.5188 g 3722 722 N -19 0 0 19 19 0 h
.5135 g 3722 741 N -19 0 0 19 19 0 h
.5642 g 3722 760 N -19 0 0 18 19 0 h
.6107 g 3722 778 N -19 0 0 19 19 0 h
.6132 g 3722 797 N -19 0 0 19 19 0 h
.6167 g 3722 816 N -19 0 0 19 19 0 h
.5938 g 3722 835 N -19 0 0 19 19 0 h
.5448 g 3722 854 N -19 0 0 19 19 0 h
.5585 g 3722 873 N -19 0 0 19 19 0 h
.5911 g 3722 892 N -19 0 0 18 19 0 h
.5756 g 3722 910 N -19 0 0 19 19 0 h
.5432 g 3722 929 N -19 0 0 19 19 0 h
.5321 g 3722 948 N -19 0 0 19 19 0 h
.5685 g 3722 967 N -19 0 0 19 19 0 h
.6221 g 3722 986 N -19 0 0 19 19 0 h
.6479 g 3722 1005 N -19 0 0 19 19 0 h
.6599 g 3722 1024 N -19 0 0 19 19 0 h
.6631 g 3722 1043 N -19 0 0 18 19 0 h
.6575 g 3722 1061 N -19 0 0 19 19 0 h
.6415 g 3722 1080 N -19 0 0 19 19 0 h
.5877 g 3722 1099 N -19 0 0 19 19 0 h
.5553 g 3722 1118 N -19 0 0 19 19 0 h
.5775 g 3722 1137 N -19 0 0 19 19 0 h
.6138 g 3722 1156 N -19 0 0 19 19 0 h
.6483 g 3722 1175 N -19 0 0 18 19 0 h
.6595 g 3722 1193 N -19 0 0 19 19 0 h
.6476 g 3722 1212 N -19 0 0 19 19 0 h
.6146 g 3722 1231 N -19 0 0 19 19 0 h
.5817 g 3722 1250 N -19 0 0 19 19 0 h
.5785 g 3722 1269 N -19 0 0 19 19 0 h
.5827 g 3722 1288 N -19 0 0 19 19 0 h
.5307 g 3722 1307 N -19 0 0 18 19 0 h
.4186 g 3722 1325 N -19 0 0 19 19 0 h
.3504 g 3722 1344 N -19 0 0 19 19 0 h
.3745 g 3722 1363 N -19 0 0 19 19 0 h
.3971 g 3722 1382 N -19 0 0 19 19 0 h
.3773 g 3722 1401 N -19 0 0 19 19 0 h
.3506 g 3722 1420 N -19 0 0 19 19 0 h
.3299 g 3722 1439 N -19 0 0 19 19 0 h
.3245 g 3722 1458 N -19 0 0 18 19 0 h
.3637 g 3722 1476 N -19 0 0 19 19 0 h
.3574 g 3722 1495 N -19 0 0 19 19 0 h
.3531 g 3722 1514 N -19 0 0 19 19 0 h
.3109 g 3722 1533 N -19 0 0 19 19 0 h
.2879 g 3722 1552 N -19 0 0 19 19 0 h
.4239 g 3722 1571 N -19 0 0 19 19 0 h
.4815 g 3722 1590 N -19 0 0 18 19 0 h
.4105 g 3722 1608 N -19 0 0 19 19 0 h
.34 g 3722 1627 N -19 0 0 19 19 0 h
.0328 g 3722 1646 N -19 0 0 19 19 0 h
.0443 g 3722 1665 N -19 0 0 18 19 0 h
.3198 g 3722 1683 N -19 0 0 19 19 0 h
.2905 g 3722 1702 N -19 0 0 19 19 0 h
.2763 g 3722 1721 N -19 0 0 19 19 0 h
.2656 g 3722 1740 N -19 0 0 18 19 0 h
.2567 g 3722 1758 N -19 0 0 19 19 0 h
.2489 g 3722 1777 N -19 0 0 19 19 0 h
.2423 g 3722 1796 N -19 0 0 19 19 0 h
.2369 g 3722 1815 N -19 0 0 19 19 0 h
.232 g 3722 1834 N -19 0 0 19 19 0 h
.2302 g 3722 1853 N -19 0 0 19 19 0 h
.2329 g 3722 1872 N -19 0 0 18 19 0 h
.2361 g 3722 1890 N -19 0 0 19 19 0 h
.2389 g 3722 1909 N -19 0 0 19 19 0 h
.2495 g 3722 1928 N -19 0 0 19 19 0 h
.3527 g 3722 1947 N -19 0 0 19 19 0 h
.5608 g 3722 1966 N -19 0 0 19 19 0 h
.6733 g 3722 1985 N -19 0 0 19 19 0 h
.6666 g 3722 2004 N -19 0 0 19 19 0 h
.6684 g 3722 2023 N -19 0 0 18 19 0 h
.643 g 3722 2041 N -19 0 0 19 19 0 h
.5867 g 3722 2060 N -19 0 0 19 19 0 h
.5962 g 3722 2079 N -19 0 0 19 19 0 h
.6441 g 3722 2098 N -19 0 0 19 19 0 h
.6622 g 3722 2117 N -19 0 0 19 19 0 h
.6621 g 3722 2136 N -19 0 0 19 19 0 h
.6495 g 3722 2155 N -19 0 0 18 19 0 h
.6256 g 3722 2173 N -19 0 0 19 19 0 h
.5921 g 3722 2192 N -19 0 0 19 19 0 h
.5411 g 3722 2211 N -19 0 0 19 19 0 h
.4454 g 3722 2230 N -19 0 0 19 19 0 h
.3928 g 3722 2249 N -19 0 0 19 19 0 h
.431 g 3722 2268 N -19 0 0 19 19 0 h
.4473 g 3722 2287 N -19 0 0 18 19 0 h
.4751 g 3722 2305 N -19 0 0 19 19 0 h
.5277 g 3722 2324 N -19 0 0 19 19 0 h
.5523 g 3722 2343 N -19 0 0 19 19 0 h
.5588 g 3722 2362 N -19 0 0 19 19 0 h
.5369 g 3722 2381 N -19 0 0 19 19 0 h
.458 g 3722 2400 N -19 0 0 19 19 0 h
.5099 g 3722 2419 N -19 0 0 19 19 0 h
.6398 g 3722 2438 N -19 0 0 18 19 0 h
.6554 g 3722 2456 N -19 0 0 19 19 0 h
.6123 g 3722 2475 N -19 0 0 19 19 0 h
.5842 g 3722 2494 N -19 0 0 19 19 0 h
.6088 g 3722 2513 N -19 0 0 19 19 0 h
.6113 g 3722 2532 N -19 0 0 19 19 0 h
.5955 g 3722 2551 N -19 0 0 19 19 0 h
.5948 g 3722 2570 N -19 0 0 18 19 0 h
.5042 g 3722 2588 N -19 0 0 19 19 0 h
.4228 g 3722 2607 N -19 0 0 19 19 0 h
.4479 g 3722 2626 N -19 0 0 19 19 0 h
.4537 g 3722 2645 N -19 0 0 19 19 0 h
.4884 g 3722 2664 N -19 0 0 19 19 0 h
.527 g 3722 2683 N -19 0 0 19 19 0 h
.5034 g 3722 2702 N -19 0 0 19 19 0 h
.4826 g 3722 2721 N -19 0 0 18 19 0 h
.5303 g 3722 2739 N -19 0 0 19 19 0 h
.5971 g 3722 2758 N -19 0 0 19 19 0 h
.6323 g 3722 2777 N -19 0 0 19 19 0 h
.6525 g 3722 2796 N -19 0 0 19 19 0 h
.6643 g 3722 2815 N -19 0 0 19 19 0 h
.67 g 3722 2834 N -19 0 0 19 19 0 h
.6706 g 3722 2853 N -19 0 0 18 19 0 h
.6116 g 3741 477 N -19 0 0 18 19 0 h
.5616 g 3741 495 N -19 0 0 19 19 0 h
.5285 g 3741 514 N -19 0 0 19 19 0 h
.5548 g 3741 533 N -19 0 0 19 19 0 h
.6009 g 3741 552 N -19 0 0 19 19 0 h
.6207 g 3741 571 N -19 0 0 19 19 0 h
.6132 g 3741 590 N -19 0 0 19 19 0 h
.577 g 3741 609 N -19 0 0 18 19 0 h
.5639 g 3741 627 N -19 0 0 19 19 0 h
.6063 g 3741 646 N -19 0 0 19 19 0 h
.6337 g 3741 665 N -19 0 0 19 19 0 h
.5164 g 3741 684 N -19 0 0 19 19 0 h
.3021 g 3741 703 N -19 0 0 19 19 0 h
.3547 g 3741 722 N -19 0 0 19 19 0 h
.5453 g 3741 741 N -19 0 0 19 19 0 h
.6001 g 3741 760 N -19 0 0 18 19 0 h
.6098 g 3741 778 N -19 0 0 19 19 0 h
.6117 g 3741 797 N -19 0 0 19 19 0 h
.5834 g 3741 816 N -19 0 0 19 19 0 h
.5337 g 3741 835 N -19 0 0 19 19 0 h
.5459 g 3741 854 N -19 0 0 19 19 0 h
.5745 g 3741 873 N -19 0 0 19 19 0 h
.5477 g 3741 892 N -19 0 0 18 19 0 h
.5158 g 3741 910 N -19 0 0 19 19 0 h
.5291 g 3741 929 N -19 0 0 19 19 0 h
.5703 g 3741 948 N -19 0 0 19 19 0 h
.6115 g 3741 967 N -19 0 0 19 19 0 h
.633 g 3741 986 N -19 0 0 19 19 0 h
.6414 g 3741 1005 N -19 0 0 19 19 0 h
.6406 g 3741 1024 N -19 0 0 19 19 0 h
.6289 g 3741 1043 N -19 0 0 18 19 0 h
.6001 g 3741 1061 N -19 0 0 19 19 0 h
.5746 g 3741 1080 N -19 0 0 19 19 0 h
.549 g 3741 1099 N -19 0 0 19 19 0 h
.5654 g 3741 1118 N -19 0 0 19 19 0 h
.6165 g 3741 1137 N -19 0 0 19 19 0 h
.6363 g 3741 1156 N -19 0 0 19 19 0 h
.6368 g 3741 1175 N -19 0 0 18 19 0 h
.5934 g 3741 1193 N -19 0 0 19 19 0 h
.5775 g 3741 1212 N -19 0 0 19 19 0 h
.5945 g 3741 1231 N -19 0 0 19 19 0 h
.5964 g 3741 1250 N -19 0 0 19 19 0 h
.5634 g 3741 1269 N -19 0 0 19 19 0 h
.4962 g 3741 1288 N -19 0 0 19 19 0 h
.4367 g 3741 1307 N -19 0 0 18 19 0 h
.3997 g 3741 1325 N -19 0 0 19 19 0 h
.4743 g 3741 1344 N -19 0 0 19 19 0 h
.5724 g 3741 1363 N -19 0 0 19 19 0 h
.5409 g 3741 1382 N -19 0 0 19 19 0 h
.4894 g 3741 1401 N -19 0 0 19 19 0 h
.4902 g 3741 1420 N -19 0 0 19 19 0 h
.4871 g 3741 1439 N -19 0 0 19 19 0 h
.518 g 3741 1458 N -19 0 0 18 19 0 h
.5162 g 3741 1476 N -19 0 0 19 19 0 h
.4629 g 3741 1495 N -19 0 0 19 19 0 h
.4899 g 3741 1514 N -19 0 0 19 19 0 h
.4995 g 3741 1533 N -19 0 0 19 19 0 h
.5598 g 3741 1552 N -19 0 0 19 19 0 h
.6518 g 3741 1571 N -19 0 0 19 19 0 h
.552 g 3741 1590 N -19 0 0 18 19 0 h
.3926 g 3741 1608 N -19 0 0 19 19 0 h
.3359 g 3741 1627 N -19 0 0 19 19 0 h
.0445 g 3741 1646 N -19 0 0 19 19 0 h
.0434 g 3741 1665 N -19 0 0 18 19 0 h
.318 g 3741 1683 N -19 0 0 19 19 0 h
.289 g 3741 1702 N -19 0 0 19 19 0 h
.275 g 3741 1721 N -19 0 0 19 19 0 h
.2647 g 3741 1740 N -19 0 0 18 19 0 h
.2563 g 3741 1758 N -19 0 0 19 19 0 h
.2501 g 3741 1777 N -19 0 0 19 19 0 h
.2453 g 3741 1796 N -19 0 0 19 19 0 h
.24 g 3741 1815 N -19 0 0 19 19 0 h
.2372 g 3741 1834 N -19 0 0 19 19 0 h
.2389 g 3741 1853 N -19 0 0 19 19 0 h
.2416 g 3741 1872 N -19 0 0 18 19 0 h
.2439 g 3741 1890 N -19 0 0 19 19 0 h
.2821 g 3741 1909 N -19 0 0 19 19 0 h
.3941 g 3741 1928 N -19 0 0 19 19 0 h
.5783 g 3741 1947 N -19 0 0 19 19 0 h
.6831 g 3741 1966 N -19 0 0 19 19 0 h
.6748 g 3741 1985 N -19 0 0 19 19 0 h
.6802 g 3741 2004 N -19 0 0 19 19 0 h
.6637 g 3741 2023 N -19 0 0 18 19 0 h
.6072 g 3741 2041 N -19 0 0 19 19 0 h
.6022 g 3741 2060 N -19 0 0 19 19 0 h
.6455 g 3741 2079 N -19 0 0 19 19 0 h
.6681 g 3741 2098 N -19 0 0 19 19 0 h
.671 g 3741 2117 N -19 0 0 19 19 0 h
.6624 g 3741 2136 N -19 0 0 19 19 0 h
.6447 g 3741 2155 N -19 0 0 18 19 0 h
.6207 g 3741 2173 N -19 0 0 19 19 0 h
.5903 g 3741 2192 N -19 0 0 19 19 0 h
.5509 g 3741 2211 N -19 0 0 19 19 0 h
.5006 g 3741 2230 N -19 0 0 19 19 0 h
.451 g 3741 2249 N -19 0 0 19 19 0 h
.4594 g 3741 2268 N -19 0 0 19 19 0 h
.507 g 3741 2287 N -19 0 0 18 19 0 h
.5317 g 3741 2305 N -19 0 0 19 19 0 h
.544 g 3741 2324 N -19 0 0 19 19 0 h
.5381 g 3741 2343 N -19 0 0 19 19 0 h
.5252 g 3741 2362 N -19 0 0 19 19 0 h
.5321 g 3741 2381 N -19 0 0 19 19 0 h
.5816 g 3741 2400 N -19 0 0 19 19 0 h
.6374 g 3741 2419 N -19 0 0 19 19 0 h
.651 g 3741 2438 N -19 0 0 18 19 0 h
.6061 g 3741 2456 N -19 0 0 19 19 0 h
.5624 g 3741 2475 N -19 0 0 19 19 0 h
.5907 g 3741 2494 N -19 0 0 19 19 0 h
.611 g 3741 2513 N -19 0 0 19 19 0 h
.5969 g 3741 2532 N -19 0 0 19 19 0 h
.5952 g 3741 2551 N -19 0 0 19 19 0 h
.5316 g 3741 2570 N -19 0 0 18 19 0 h
.4025 g 3741 2588 N -19 0 0 19 19 0 h
.3492 g 3741 2607 N -19 0 0 19 19 0 h
.4034 g 3741 2626 N -19 0 0 19 19 0 h
.4845 g 3741 2645 N -19 0 0 19 19 0 h
.5159 g 3741 2664 N -19 0 0 19 19 0 h
.4963 g 3741 2683 N -19 0 0 19 19 0 h
.4871 g 3741 2702 N -19 0 0 19 19 0 h
.5399 g 3741 2721 N -19 0 0 18 19 0 h
.6041 g 3741 2739 N -19 0 0 19 19 0 h
.6337 g 3741 2758 N -19 0 0 19 19 0 h
.6512 g 3741 2777 N -19 0 0 19 19 0 h
.6611 g 3741 2796 N -19 0 0 19 19 0 h
.665 g 3741 2815 N -19 0 0 19 19 0 h
.6637 g 3741 2834 N -19 0 0 19 19 0 h
.6564 g 3741 2853 N -19 0 0 18 19 0 h
.5319 g 3760 477 N -19 0 0 18 19 0 h
.5419 g 3760 495 N -19 0 0 19 19 0 h
.567 g 3760 514 N -19 0 0 19 19 0 h
.6088 g 3760 533 N -19 0 0 19 19 0 h
.6177 g 3760 552 N -19 0 0 19 19 0 h
.6012 g 3760 571 N -19 0 0 19 19 0 h
.5694 g 3760 590 N -19 0 0 19 19 0 h
.5563 g 3760 609 N -19 0 0 18 19 0 h
.5735 g 3760 627 N -19 0 0 19 19 0 h
.5948 g 3760 646 N -19 0 0 19 19 0 h
.5617 g 3760 665 N -19 0 0 19 19 0 h
.4152 g 3760 684 N -19 0 0 19 19 0 h
.2638 g 3760 703 N -19 0 0 19 19 0 h
.3912 g 3760 722 N -19 0 0 19 19 0 h
.5813 g 3760 741 N -19 0 0 19 19 0 h
.5968 g 3760 760 N -19 0 0 18 19 0 h
.5973 g 3760 778 N -19 0 0 19 19 0 h
.4931 g 3760 797 N -19 0 0 19 19 0 h
.4507 g 3760 816 N -19 0 0 19 19 0 h
.5377 g 3760 835 N -19 0 0 19 19 0 h
.5627 g 3760 854 N -19 0 0 19 19 0 h
.5373 g 3760 873 N -19 0 0 19 19 0 h
.4879 g 3760 892 N -19 0 0 18 19 0 h
.4958 g 3760 910 N -19 0 0 19 19 0 h
.5482 g 3760 929 N -19 0 0 19 19 0 h
.5839 g 3760 948 N -19 0 0 19 19 0 h
.6007 g 3760 967 N -19 0 0 19 19 0 h
.6028 g 3760 986 N -19 0 0 19 19 0 h
.591 g 3760 1005 N -19 0 0 19 19 0 h
.5293 g 3760 1024 N -19 0 0 19 19 0 h
.515 g 3760 1043 N -19 0 0 18 19 0 h
.554 g 3760 1061 N -19 0 0 19 19 0 h
.563 g 3760 1080 N -19 0 0 19 19 0 h
.5879 g 3760 1099 N -19 0 0 19 19 0 h
.6076 g 3760 1118 N -19 0 0 19 19 0 h
.5994 g 3760 1137 N -19 0 0 19 19 0 h
.5798 g 3760 1156 N -19 0 0 19 19 0 h
.5897 g 3760 1175 N -19 0 0 18 19 0 h
.5785 g 3760 1193 N -19 0 0 19 19 0 h
.5679 g 3760 1212 N -19 0 0 19 19 0 h
.6161 g 3760 1231 N -19 0 0 19 19 0 h
.6162 g 3760 1250 N -19 0 0 19 19 0 h
.5352 g 3760 1269 N -19 0 0 19 19 0 h
.4595 g 3760 1288 N -19 0 0 19 19 0 h
.4509 g 3760 1307 N -19 0 0 18 19 0 h
.4846 g 3760 1325 N -19 0 0 19 19 0 h
.4918 g 3760 1344 N -19 0 0 19 19 0 h
.5243 g 3760 1363 N -19 0 0 19 19 0 h
.537 g 3760 1382 N -19 0 0 19 19 0 h
.5311 g 3760 1401 N -19 0 0 19 19 0 h
.5176 g 3760 1420 N -19 0 0 19 19 0 h
.5284 g 3760 1439 N -19 0 0 19 19 0 h
.5845 g 3760 1458 N -19 0 0 18 19 0 h
.5506 g 3760 1476 N -19 0 0 19 19 0 h
.5475 g 3760 1495 N -19 0 0 19 19 0 h
.585 g 3760 1514 N -19 0 0 19 19 0 h
.6268 g 3760 1533 N -19 0 0 19 19 0 h
.6631 g 3760 1552 N -19 0 0 19 19 0 h
.579 g 3760 1571 N -19 0 0 19 19 0 h
.3856 g 3760 1590 N -19 0 0 18 19 0 h
.2848 g 3760 1608 N -19 0 0 19 19 0 h
.3187 g 3760 1627 N -19 0 0 19 19 0 h
.0441 g 3760 1646 N -19 0 0 19 19 0 h
.0427 g 3760 1665 N -19 0 0 18 19 0 h
.3158 g 3760 1683 N -19 0 0 19 19 0 h
.2876 g 3760 1702 N -19 0 0 19 19 0 h
.2741 g 3760 1721 N -19 0 0 19 19 0 h
.2644 g 3760 1740 N -19 0 0 18 19 0 h
.2568 g 3760 1758 N -19 0 0 19 19 0 h
.2521 g 3760 1777 N -19 0 0 19 19 0 h
.2485 g 3760 1796 N -19 0 0 19 19 0 h
.2457 g 3760 1815 N -19 0 0 19 19 0 h
.2463 g 3760 1834 N -19 0 0 19 19 0 h
.2481 g 3760 1853 N -19 0 0 19 19 0 h
.2501 g 3760 1872 N -19 0 0 18 19 0 h
.2903 g 3760 1890 N -19 0 0 19 19 0 h
.4276 g 3760 1909 N -19 0 0 19 19 0 h
.6124 g 3760 1928 N -19 0 0 19 19 0 h
.6948 g 3760 1947 N -19 0 0 19 19 0 h
.6825 g 3760 1966 N -19 0 0 19 19 0 h
.6859 g 3760 1985 N -19 0 0 19 19 0 h
.6735 g 3760 2004 N -19 0 0 19 19 0 h
.6231 g 3760 2023 N -19 0 0 18 19 0 h
.6094 g 3760 2041 N -19 0 0 19 19 0 h
.6441 g 3760 2060 N -19 0 0 19 19 0 h
.6724 g 3760 2079 N -19 0 0 19 19 0 h
.678 g 3760 2098 N -19 0 0 19 19 0 h
.6731 g 3760 2117 N -19 0 0 19 19 0 h
.6603 g 3760 2136 N -19 0 0 19 19 0 h
.6427 g 3760 2155 N -19 0 0 18 19 0 h
.6222 g 3760 2173 N -19 0 0 19 19 0 h
.5984 g 3760 2192 N -19 0 0 19 19 0 h
.5738 g 3760 2211 N -19 0 0 19 19 0 h
.5542 g 3760 2230 N -19 0 0 19 19 0 h
.5436 g 3760 2249 N -19 0 0 19 19 0 h
.5391 g 3760 2268 N -19 0 0 19 19 0 h
.5358 g 3760 2287 N -19 0 0 18 19 0 h
.5297 g 3760 2305 N -19 0 0 19 19 0 h
.4856 g 3760 2324 N -19 0 0 19 19 0 h
.4827 g 3760 2343 N -19 0 0 19 19 0 h
.5396 g 3760 2362 N -19 0 0 19 19 0 h
.5882 g 3760 2381 N -19 0 0 19 19 0 h
.6288 g 3760 2400 N -19 0 0 19 19 0 h
.6411 g 3760 2419 N -19 0 0 19 19 0 h
.6252 g 3760 2438 N -19 0 0 18 19 0 h
.5784 g 3760 2456 N -19 0 0 19 19 0 h
.5812 g 3760 2475 N -19 0 0 19 19 0 h
.6083 g 3760 2494 N -19 0 0 19 19 0 h
.597 g 3760 2513 N -19 0 0 19 19 0 h
.5942 g 3760 2532 N -19 0 0 19 19 0 h
.4732 g 3760 2551 N -19 0 0 19 19 0 h
.367 g 3760 2570 N -19 0 0 18 19 0 h
.4279 g 3760 2588 N -19 0 0 19 19 0 h
.4148 g 3760 2607 N -19 0 0 19 19 0 h
.4408 g 3760 2626 N -19 0 0 19 19 0 h
.5181 g 3760 2645 N -19 0 0 19 19 0 h
.4883 g 3760 2664 N -19 0 0 19 19 0 h
.4846 g 3760 2683 N -19 0 0 19 19 0 h
.5441 g 3760 2702 N -19 0 0 19 19 0 h
.6 g 3760 2721 N -19 0 0 18 19 0 h
.6275 g 3760 2739 N -19 0 0 19 19 0 h
.6434 g 3760 2758 N -19 0 0 19 19 0 h
.6516 g 3760 2777 N -19 0 0 19 19 0 h
.6537 g 3760 2796 N -19 0 0 19 19 0 h
.6499 g 3760 2815 N -19 0 0 19 19 0 h
.6392 g 3760 2834 N -19 0 0 19 19 0 h
.6181 g 3760 2853 N -19 0 0 18 19 0 h
.5408 g 3779 477 N -19 0 0 18 19 0 h
.5925 g 3779 495 N -19 0 0 19 19 0 h
.6096 g 3779 514 N -19 0 0 19 19 0 h
.6071 g 3779 533 N -19 0 0 19 19 0 h
.5757 g 3779 552 N -19 0 0 19 19 0 h
.5402 g 3779 571 N -19 0 0 19 19 0 h
.5236 g 3779 590 N -19 0 0 19 19 0 h
.5572 g 3779 609 N -19 0 0 18 19 0 h
.5625 g 3779 627 N -19 0 0 19 19 0 h
.5375 g 3779 646 N -19 0 0 19 19 0 h
.5114 g 3779 665 N -19 0 0 19 19 0 h
.4733 g 3779 684 N -19 0 0 19 19 0 h
.4902 g 3779 703 N -19 0 0 19 19 0 h
.5458 g 3779 722 N -19 0 0 19 19 0 h
.5827 g 3779 741 N -19 0 0 19 19 0 h
.5813 g 3779 760 N -19 0 0 18 19 0 h
.5073 g 3779 778 N -19 0 0 19 19 0 h
.3933 g 3779 797 N -19 0 0 19 19 0 h
.4512 g 3779 816 N -19 0 0 19 19 0 h
.5488 g 3779 835 N -19 0 0 19 19 0 h
.5077 g 3779 854 N -19 0 0 19 19 0 h
.4657 g 3779 873 N -19 0 0 19 19 0 h
.4724 g 3779 892 N -19 0 0 18 19 0 h
.5034 g 3779 910 N -19 0 0 19 19 0 h
.5344 g 3779 929 N -19 0 0 19 19 0 h
.5381 g 3779 948 N -19 0 0 19 19 0 h
.4946 g 3779 967 N -19 0 0 19 19 0 h
.4996 g 3779 986 N -19 0 0 19 19 0 h
.5461 g 3779 1005 N -19 0 0 19 19 0 h
.5072 g 3779 1024 N -19 0 0 19 19 0 h
.515 g 3779 1043 N -19 0 0 18 19 0 h
.5833 g 3779 1061 N -19 0 0 19 19 0 h
.6024 g 3779 1080 N -19 0 0 19 19 0 h
.5909 g 3779 1099 N -19 0 0 19 19 0 h
.5628 g 3779 1118 N -19 0 0 19 19 0 h
.5617 g 3779 1137 N -19 0 0 19 19 0 h
.5774 g 3779 1156 N -19 0 0 19 19 0 h
.6054 g 3779 1175 N -19 0 0 18 19 0 h
.6063 g 3779 1193 N -19 0 0 19 19 0 h
.607 g 3779 1212 N -19 0 0 19 19 0 h
.6365 g 3779 1231 N -19 0 0 19 19 0 h
.575 g 3779 1250 N -19 0 0 19 19 0 h
.4658 g 3779 1269 N -19 0 0 19 19 0 h
.4453 g 3779 1288 N -19 0 0 19 19 0 h
.4934 g 3779 1307 N -19 0 0 18 19 0 h
.5419 g 3779 1325 N -19 0 0 19 19 0 h
.4844 g 3779 1344 N -19 0 0 19 19 0 h
.4613 g 3779 1363 N -19 0 0 19 19 0 h
.5142 g 3779 1382 N -19 0 0 19 19 0 h
.5324 g 3779 1401 N -19 0 0 19 19 0 h
.5493 g 3779 1420 N -19 0 0 19 19 0 h
.5383 g 3779 1439 N -19 0 0 19 19 0 h
.5587 g 3779 1458 N -19 0 0 18 19 0 h
.5788 g 3779 1476 N -19 0 0 19 19 0 h
.5884 g 3779 1495 N -19 0 0 19 19 0 h
.5961 g 3779 1514 N -19 0 0 19 19 0 h
.5638 g 3779 1533 N -19 0 0 19 19 0 h
.4126 g 3779 1552 N -19 0 0 19 19 0 h
.2992 g 3779 1571 N -19 0 0 19 19 0 h
.2965 g 3779 1590 N -19 0 0 18 19 0 h
.2898 g 3779 1608 N -19 0 0 19 19 0 h
.3166 g 3779 1627 N -19 0 0 19 19 0 h
.0439 g 3779 1646 N -19 0 0 19 19 0 h
.0426 g 3779 1665 N -19 0 0 18 19 0 h
.3138 g 3779 1683 N -19 0 0 19 19 0 h
.2865 g 3779 1702 N -19 0 0 19 19 0 h
.2736 g 3779 1721 N -19 0 0 19 19 0 h
.2644 g 3779 1740 N -19 0 0 18 19 0 h
.2532 g 3779 1758 N -19 0 0 19 19 0 h
.2467 g 3779 1777 N -19 0 0 19 19 0 h
.2481 g 3779 1796 N -19 0 0 19 19 0 h
.25 g 3779 1815 N -19 0 0 19 19 0 h
.2518 g 3779 1834 N -19 0 0 19 19 0 h
.2538 g 3779 1853 N -19 0 0 19 19 0 h
.3038 g 3779 1872 N -19 0 0 18 19 0 h
.4428 g 3779 1890 N -19 0 0 19 19 0 h
.616 g 3779 1909 N -19 0 0 19 19 0 h
.6957 g 3779 1928 N -19 0 0 19 19 0 h
.6867 g 3779 1947 N -19 0 0 19 19 0 h
.6922 g 3779 1966 N -19 0 0 19 19 0 h
.6816 g 3779 1985 N -19 0 0 19 19 0 h
.6244 g 3779 2004 N -19 0 0 19 19 0 h
.6051 g 3779 2023 N -19 0 0 18 19 0 h
.6447 g 3779 2041 N -19 0 0 19 19 0 h
.6755 g 3779 2060 N -19 0 0 19 19 0 h
.6834 g 3779 2079 N -19 0 0 19 19 0 h
.6819 g 3779 2098 N -19 0 0 19 19 0 h
.6736 g 3779 2117 N -19 0 0 19 19 0 h
.6611 g 3779 2136 N -19 0 0 19 19 0 h
.6469 g 3779 2155 N -19 0 0 18 19 0 h
.6308 g 3779 2173 N -19 0 0 19 19 0 h
.6133 g 3779 2192 N -19 0 0 19 19 0 h
.5968 g 3779 2211 N -19 0 0 19 19 0 h
.5809 g 3779 2230 N -19 0 0 19 19 0 h
.5632 g 3779 2249 N -19 0 0 19 19 0 h
.5436 g 3779 2268 N -19 0 0 19 19 0 h
.5148 g 3779 2287 N -19 0 0 18 19 0 h
.4914 g 3779 2305 N -19 0 0 19 19 0 h
.4677 g 3779 2324 N -19 0 0 19 19 0 h
.5074 g 3779 2343 N -19 0 0 19 19 0 h
.5825 g 3779 2362 N -19 0 0 19 19 0 h
.6063 g 3779 2381 N -19 0 0 19 19 0 h
.6177 g 3779 2400 N -19 0 0 19 19 0 h
.6239 g 3779 2419 N -19 0 0 19 19 0 h
.6032 g 3779 2438 N -19 0 0 18 19 0 h
.5915 g 3779 2456 N -19 0 0 19 19 0 h
.5993 g 3779 2475 N -19 0 0 19 19 0 h
.5917 g 3779 2494 N -19 0 0 19 19 0 h
.5889 g 3779 2513 N -19 0 0 19 19 0 h
.5319 g 3779 2532 N -19 0 0 19 19 0 h
.3633 g 3779 2551 N -19 0 0 19 19 0 h
.3654 g 3779 2570 N -19 0 0 18 19 0 h
.4823 g 3779 2588 N -19 0 0 19 19 0 h
.5114 g 3779 2607 N -19 0 0 19 19 0 h
.5313 g 3779 2626 N -19 0 0 19 19 0 h
.4768 g 3779 2645 N -19 0 0 19 19 0 h
.4526 g 3779 2664 N -19 0 0 19 19 0 h
.5221 g 3779 2683 N -19 0 0 19 19 0 h
.5835 g 3779 2702 N -19 0 0 19 19 0 h
.6112 g 3779 2721 N -19 0 0 18 19 0 h
.6261 g 3779 2739 N -19 0 0 19 19 0 h
.6325 g 3779 2758 N -19 0 0 19 19 0 h
.6317 g 3779 2777 N -19 0 0 19 19 0 h
.6235 g 3779 2796 N -19 0 0 19 19 0 h
.6041 g 3779 2815 N -19 0 0 19 19 0 h
.5507 g 3779 2834 N -19 0 0 19 19 0 h
.5323 g 3779 2853 N -19 0 0 18 19 0 h
.6026 g 3798 477 N -18 0 0 18 18 0 h
.6009 g 3798 495 N -18 0 0 19 18 0 h
.5756 g 3798 514 N -18 0 0 19 18 0 h
.544 g 3798 533 N -18 0 0 19 18 0 h
.5186 g 3798 552 N -18 0 0 19 18 0 h
.518 g 3798 571 N -18 0 0 19 18 0 h
.5581 g 3798 590 N -18 0 0 19 18 0 h
.5741 g 3798 609 N -18 0 0 18 18 0 h
.543 g 3798 627 N -18 0 0 19 18 0 h
.5228 g 3798 646 N -18 0 0 19 18 0 h
.5155 g 3798 665 N -18 0 0 19 18 0 h
.488 g 3798 684 N -18 0 0 19 18 0 h
.502 g 3798 703 N -18 0 0 19 18 0 h
.5532 g 3798 722 N -18 0 0 19 18 0 h
.5587 g 3798 741 N -18 0 0 19 18 0 h
.5283 g 3798 760 N -18 0 0 18 18 0 h
.4643 g 3798 778 N -18 0 0 19 18 0 h
.4799 g 3798 797 N -18 0 0 19 18 0 h
.5389 g 3798 816 N -18 0 0 19 18 0 h
.5143 g 3798 835 N -18 0 0 19 18 0 h
.4378 g 3798 854 N -18 0 0 19 18 0 h
.4229 g 3798 873 N -18 0 0 19 18 0 h
.4637 g 3798 892 N -18 0 0 18 18 0 h
.4896 g 3798 910 N -18 0 0 19 18 0 h
.5225 g 3798 929 N -18 0 0 19 18 0 h
.5308 g 3798 948 N -18 0 0 19 18 0 h
.4983 g 3798 967 N -18 0 0 19 18 0 h
.5168 g 3798 986 N -18 0 0 19 18 0 h
.5821 g 3798 1005 N -18 0 0 19 18 0 h
.6044 g 3798 1024 N -18 0 0 19 18 0 h
.615 g 3798 1043 N -18 0 0 18 18 0 h
.6101 g 3798 1061 N -18 0 0 19 18 0 h
.5444 g 3798 1080 N -18 0 0 19 18 0 h
.5292 g 3798 1099 N -18 0 0 19 18 0 h
.5736 g 3798 1118 N -18 0 0 19 18 0 h
.6085 g 3798 1137 N -18 0 0 19 18 0 h
.649 g 3798 1156 N -18 0 0 19 18 0 h
.6057 g 3798 1175 N -18 0 0 18 18 0 h
.5871 g 3798 1193 N -18 0 0 19 18 0 h
.6404 g 3798 1212 N -18 0 0 19 18 0 h
.6052 g 3798 1231 N -18 0 0 19 18 0 h
.4972 g 3798 1250 N -18 0 0 19 18 0 h
.4454 g 3798 1269 N -18 0 0 19 18 0 h
.4529 g 3798 1288 N -18 0 0 19 18 0 h
.5098 g 3798 1307 N -18 0 0 18 18 0 h
.5499 g 3798 1325 N -18 0 0 19 18 0 h
.4881 g 3798 1344 N -18 0 0 19 18 0 h
.4686 g 3798 1363 N -18 0 0 19 18 0 h
.5023 g 3798 1382 N -18 0 0 19 18 0 h
.5286 g 3798 1401 N -18 0 0 19 18 0 h
.5597 g 3798 1420 N -18 0 0 19 18 0 h
.5584 g 3798 1439 N -18 0 0 19 18 0 h
.5673 g 3798 1458 N -18 0 0 18 18 0 h
.5777 g 3798 1476 N -18 0 0 19 18 0 h
.5799 g 3798 1495 N -18 0 0 19 18 0 h
.5649 g 3798 1514 N -18 0 0 19 18 0 h
.355 g 3798 1533 N -18 0 0 19 18 0 h
.1463 g 3798 1552 N -18 0 0 19 18 0 h
.1979 g 3798 1571 N -18 0 0 19 18 0 h
.2755 g 3798 1590 N -18 0 0 18 18 0 h
.2881 g 3798 1608 N -18 0 0 19 18 0 h
.3145 g 3798 1627 N -18 0 0 19 18 0 h
.0431 g 3798 1646 N -18 0 0 19 18 0 h
.0419 g 3798 1665 N -18 0 0 18 18 0 h
.312 g 3798 1683 N -18 0 0 19 18 0 h
.2856 g 3798 1702 N -18 0 0 19 18 0 h
.2725 g 3798 1721 N -18 0 0 19 18 0 h
.2555 g 3798 1740 N -18 0 0 18 18 0 h
.2417 g 3798 1758 N -18 0 0 19 18 0 h
.2443 g 3798 1777 N -18 0 0 19 18 0 h
.2522 g 3798 1796 N -18 0 0 19 18 0 h
.2558 g 3798 1815 N -18 0 0 19 18 0 h
.2581 g 3798 1834 N -18 0 0 19 18 0 h
.3098 g 3798 1853 N -18 0 0 19 18 0 h
.4469 g 3798 1872 N -18 0 0 18 18 0 h
.6106 g 3798 1890 N -18 0 0 19 18 0 h
.6924 g 3798 1909 N -18 0 0 19 18 0 h
.6873 g 3798 1928 N -18 0 0 19 18 0 h
.6877 g 3798 1947 N -18 0 0 19 18 0 h
.674 g 3798 1966 N -18 0 0 19 18 0 h
.6287 g 3798 1985 N -18 0 0 19 18 0 h
.6089 g 3798 2004 N -18 0 0 19 18 0 h
.6379 g 3798 2023 N -18 0 0 18 18 0 h
.6737 g 3798 2041 N -18 0 0 19 18 0 h
.684 g 3798 2060 N -18 0 0 19 18 0 h
.6857 g 3798 2079 N -18 0 0 19 18 0 h
.6813 g 3798 2098 N -18 0 0 19 18 0 h
.6729 g 3798 2117 N -18 0 0 19 18 0 h
.6634 g 3798 2136 N -18 0 0 19 18 0 h
.6522 g 3798 2155 N -18 0 0 18 18 0 h
.6387 g 3798 2173 N -18 0 0 19 18 0 h
.6241 g 3798 2192 N -18 0 0 19 18 0 h
.605 g 3798 2211 N -18 0 0 19 18 0 h
.5779 g 3798 2230 N -18 0 0 19 18 0 h
.5395 g 3798 2249 N -18 0 0 19 18 0 h
.5068 g 3798 2268 N -18 0 0 19 18 0 h
.5008 g 3798 2287 N -18 0 0 18 18 0 h
.5123 g 3798 2305 N -18 0 0 19 18 0 h
.5385 g 3798 2324 N -18 0 0 19 18 0 h
.5534 g 3798 2343 N -18 0 0 19 18 0 h
.5344 g 3798 2362 N -18 0 0 19 18 0 h
.5499 g 3798 2381 N -18 0 0 19 18 0 h
.6052 g 3798 2400 N -18 0 0 19 18 0 h
.5973 g 3798 2419 N -18 0 0 19 18 0 h
.5721 g 3798 2438 N -18 0 0 18 18 0 h
.5811 g 3798 2456 N -18 0 0 19 18 0 h
.5803 g 3798 2475 N -18 0 0 19 18 0 h
.5775 g 3798 2494 N -18 0 0 19 18 0 h
.5211 g 3798 2513 N -18 0 0 19 18 0 h
.3706 g 3798 2532 N -18 0 0 19 18 0 h
.3745 g 3798 2551 N -18 0 0 19 18 0 h
.4952 g 3798 2570 N -18 0 0 18 18 0 h
.5341 g 3798 2588 N -18 0 0 19 18 0 h
.5482 g 3798 2607 N -18 0 0 19 18 0 h
.5278 g 3798 2626 N -18 0 0 19 18 0 h
.4316 g 3798 2645 N -18 0 0 19 18 0 h
.436 g 3798 2664 N -18 0 0 19 18 0 h
.5417 g 3798 2683 N -18 0 0 19 18 0 h
.5758 g 3798 2702 N -18 0 0 19 18 0 h
.5908 g 3798 2721 N -18 0 0 18 18 0 h
.5938 g 3798 2739 N -18 0 0 19 18 0 h
.5854 g 3798 2758 N -18 0 0 19 18 0 h
.5567 g 3798 2777 N -18 0 0 19 18 0 h
.5347 g 3798 2796 N -18 0 0 19 18 0 h
.5424 g 3798 2815 N -18 0 0 19 18 0 h
.5249 g 3798 2834 N -18 0 0 19 18 0 h
.5355 g 3798 2853 N -18 0 0 18 18 0 h
.5469 g 3816 477 N -19 0 0 18 19 0 h
.5342 g 3816 495 N -19 0 0 19 19 0 h
.5528 g 3816 514 N -19 0 0 19 19 0 h
.5275 g 3816 533 N -19 0 0 19 19 0 h
.5389 g 3816 552 N -19 0 0 19 19 0 h
.5954 g 3816 571 N -19 0 0 19 19 0 h
.633 g 3816 590 N -19 0 0 19 19 0 h
.5864 g 3816 609 N -19 0 0 18 19 0 h
.5274 g 3816 627 N -19 0 0 19 19 0 h
.5071 g 3816 646 N -19 0 0 19 19 0 h
.4882 g 3816 665 N -19 0 0 19 19 0 h
.4789 g 3816 684 N -19 0 0 19 19 0 h
.5027 g 3816 703 N -19 0 0 19 19 0 h
.5037 g 3816 722 N -19 0 0 19 19 0 h
.4943 g 3816 741 N -19 0 0 19 19 0 h
.5139 g 3816 760 N -19 0 0 18 19 0 h
.5324 g 3816 778 N -19 0 0 19 19 0 h
.55 g 3816 797 N -19 0 0 19 19 0 h
.5365 g 3816 816 N -19 0 0 19 19 0 h
.5078 g 3816 835 N -19 0 0 19 19 0 h
.4788 g 3816 854 N -19 0 0 19 19 0 h
.487 g 3816 873 N -19 0 0 19 19 0 h
.5116 g 3816 892 N -19 0 0 18 19 0 h
.5343 g 3816 910 N -19 0 0 19 19 0 h
.5677 g 3816 929 N -19 0 0 19 19 0 h
.5935 g 3816 948 N -19 0 0 19 19 0 h
.6125 g 3816 967 N -19 0 0 19 19 0 h
.6247 g 3816 986 N -19 0 0 19 19 0 h
.6302 g 3816 1005 N -19 0 0 19 19 0 h
.6282 g 3816 1024 N -19 0 0 19 19 0 h
.6074 g 3816 1043 N -19 0 0 18 19 0 h
.5761 g 3816 1061 N -19 0 0 19 19 0 h
.5321 g 3816 1080 N -19 0 0 19 19 0 h
.5671 g 3816 1099 N -19 0 0 19 19 0 h
.6492 g 3816 1118 N -19 0 0 19 19 0 h
.6674 g 3816 1137 N -19 0 0 19 19 0 h
.6419 g 3816 1156 N -19 0 0 19 19 0 h
.6027 g 3816 1175 N -19 0 0 18 19 0 h
.6364 g 3816 1193 N -19 0 0 19 19 0 h
.616 g 3816 1212 N -19 0 0 19 19 0 h
.4978 g 3816 1231 N -19 0 0 19 19 0 h
.4387 g 3816 1250 N -19 0 0 19 19 0 h
.4484 g 3816 1269 N -19 0 0 19 19 0 h
.4696 g 3816 1288 N -19 0 0 19 19 0 h
.4733 g 3816 1307 N -19 0 0 18 19 0 h
.4676 g 3816 1325 N -19 0 0 19 19 0 h
.4322 g 3816 1344 N -19 0 0 19 19 0 h
.4273 g 3816 1363 N -19 0 0 19 19 0 h
.4917 g 3816 1382 N -19 0 0 19 19 0 h
.5338 g 3816 1401 N -19 0 0 19 19 0 h
.5363 g 3816 1420 N -19 0 0 19 19 0 h
.5327 g 3816 1439 N -19 0 0 19 19 0 h
.5567 g 3816 1458 N -19 0 0 18 19 0 h
.5395 g 3816 1476 N -19 0 0 19 19 0 h
.4944 g 3816 1495 N -19 0 0 19 19 0 h
.448 g 3816 1514 N -19 0 0 19 19 0 h
.2465 g 3816 1533 N -19 0 0 19 19 0 h
.1758 g 3816 1552 N -19 0 0 19 19 0 h
.2651 g 3816 1571 N -19 0 0 19 19 0 h
.2744 g 3816 1590 N -19 0 0 18 19 0 h
.2868 g 3816 1608 N -19 0 0 19 19 0 h
.3126 g 3816 1627 N -19 0 0 19 19 0 h
.0423 g 3816 1646 N -19 0 0 19 19 0 h
.041 g 3816 1665 N -19 0 0 18 19 0 h
.31 g 3816 1683 N -19 0 0 19 19 0 h
.2838 g 3816 1702 N -19 0 0 19 19 0 h
.2706 g 3816 1721 N -19 0 0 19 19 0 h
.2551 g 3816 1740 N -19 0 0 18 19 0 h
.2476 g 3816 1758 N -19 0 0 19 19 0 h
.2553 g 3816 1777 N -19 0 0 19 19 0 h
.2622 g 3816 1796 N -19 0 0 19 19 0 h
.2654 g 3816 1815 N -19 0 0 19 19 0 h
.3134 g 3816 1834 N -19 0 0 19 19 0 h
.4386 g 3816 1853 N -19 0 0 19 19 0 h
.5599 g 3816 1872 N -19 0 0 18 19 0 h
.6471 g 3816 1890 N -19 0 0 19 19 0 h
.6777 g 3816 1909 N -19 0 0 19 19 0 h
.6618 g 3816 1928 N -19 0 0 19 19 0 h
.6303 g 3816 1947 N -19 0 0 19 19 0 h
.6092 g 3816 1966 N -19 0 0 19 19 0 h
.6212 g 3816 1985 N -19 0 0 19 19 0 h
.6444 g 3816 2004 N -19 0 0 19 19 0 h
.6711 g 3816 2023 N -19 0 0 18 19 0 h
.6799 g 3816 2041 N -19 0 0 19 19 0 h
.6832 g 3816 2060 N -19 0 0 19 19 0 h
.6812 g 3816 2079 N -19 0 0 19 19 0 h
.6753 g 3816 2098 N -19 0 0 19 19 0 h
.6687 g 3816 2117 N -19 0 0 19 19 0 h
.6599 g 3816 2136 N -19 0 0 19 19 0 h
.6477 g 3816 2155 N -19 0 0 18 19 0 h
.6323 g 3816 2173 N -19 0 0 19 19 0 h
.606 g 3816 2192 N -19 0 0 19 19 0 h
.5562 g 3816 2211 N -19 0 0 19 19 0 h
.522 g 3816 2230 N -19 0 0 19 19 0 h
.5209 g 3816 2249 N -19 0 0 19 19 0 h
.5256 g 3816 2268 N -19 0 0 19 19 0 h
.5485 g 3816 2287 N -19 0 0 18 19 0 h
.5596 g 3816 2305 N -19 0 0 19 19 0 h
.5479 g 3816 2324 N -19 0 0 19 19 0 h
.5481 g 3816 2343 N -19 0 0 19 19 0 h
.4941 g 3816 2362 N -19 0 0 19 19 0 h
.529 g 3816 2381 N -19 0 0 19 19 0 h
.6011 g 3816 2400 N -19 0 0 19 19 0 h
.5557 g 3816 2419 N -19 0 0 19 19 0 h
.5466 g 3816 2438 N -19 0 0 18 19 0 h
.5618 g 3816 2456 N -19 0 0 19 19 0 h
.5596 g 3816 2475 N -19 0 0 19 19 0 h
.5252 g 3816 2494 N -19 0 0 19 19 0 h
.4251 g 3816 2513 N -19 0 0 19 19 0 h
.3659 g 3816 2532 N -19 0 0 19 19 0 h
.4561 g 3816 2551 N -19 0 0 19 19 0 h
.5508 g 3816 2570 N -19 0 0 18 19 0 h
.5632 g 3816 2588 N -19 0 0 19 19 0 h
.5548 g 3816 2607 N -19 0 0 19 19 0 h
.5259 g 3816 2626 N -19 0 0 19 19 0 h
.4511 g 3816 2645 N -19 0 0 19 19 0 h
.3917 g 3816 2664 N -19 0 0 19 19 0 h
.4268 g 3816 2683 N -19 0 0 19 19 0 h
.422 g 3816 2702 N -19 0 0 19 19 0 h
.4445 g 3816 2721 N -19 0 0 18 19 0 h
.526 g 3816 2739 N -19 0 0 19 19 0 h
.5434 g 3816 2758 N -19 0 0 19 19 0 h
.5341 g 3816 2777 N -19 0 0 19 19 0 h
.5301 g 3816 2796 N -19 0 0 19 19 0 h
.5598 g 3816 2815 N -19 0 0 19 19 0 h
.5906 g 3816 2834 N -19 0 0 19 19 0 h
.6016 g 3816 2853 N -19 0 0 18 19 0 h
.544 g 3835 477 N -19 0 0 18 19 0 h
.5528 g 3835 495 N -19 0 0 19 19 0 h
.5817 g 3835 514 N -19 0 0 19 19 0 h
.5845 g 3835 533 N -19 0 0 19 19 0 h
.6317 g 3835 552 N -19 0 0 19 19 0 h
.674 g 3835 571 N -19 0 0 19 19 0 h
.6186 g 3835 590 N -19 0 0 19 19 0 h
.5264 g 3835 609 N -19 0 0 18 19 0 h
.4695 g 3835 627 N -19 0 0 19 19 0 h
.4261 g 3835 646 N -19 0 0 19 19 0 h
.4348 g 3835 665 N -19 0 0 19 19 0 h
.461 g 3835 684 N -19 0 0 19 19 0 h
.477 g 3835 703 N -19 0 0 19 19 0 h
.48 g 3835 722 N -19 0 0 19 19 0 h
.5079 g 3835 741 N -19 0 0 19 19 0 h
.5584 g 3835 760 N -19 0 0 18 19 0 h
.5654 g 3835 778 N -19 0 0 19 19 0 h
.5561 g 3835 797 N -19 0 0 19 19 0 h
.5428 g 3835 816 N -19 0 0 19 19 0 h
.5417 g 3835 835 N -19 0 0 19 19 0 h
.5554 g 3835 854 N -19 0 0 19 19 0 h
.5709 g 3835 873 N -19 0 0 19 19 0 h
.5866 g 3835 892 N -19 0 0 18 19 0 h
.6038 g 3835 910 N -19 0 0 19 19 0 h
.6182 g 3835 929 N -19 0 0 19 19 0 h
.6289 g 3835 948 N -19 0 0 19 19 0 h
.6344 g 3835 967 N -19 0 0 19 19 0 h
.6342 g 3835 986 N -19 0 0 19 19 0 h
.6256 g 3835 1005 N -19 0 0 19 19 0 h
.589 g 3835 1024 N -19 0 0 19 19 0 h
.5622 g 3835 1043 N -19 0 0 18 19 0 h
.576 g 3835 1061 N -19 0 0 19 19 0 h
.6184 g 3835 1080 N -19 0 0 19 19 0 h
.6613 g 3835 1099 N -19 0 0 19 19 0 h
.6709 g 3835 1118 N -19 0 0 19 19 0 h
.6463 g 3835 1137 N -19 0 0 19 19 0 h
.6331 g 3835 1156 N -19 0 0 19 19 0 h
.666 g 3835 1175 N -19 0 0 18 19 0 h
.605 g 3835 1193 N -19 0 0 19 19 0 h
.4819 g 3835 1212 N -19 0 0 19 19 0 h
.4383 g 3835 1231 N -19 0 0 19 19 0 h
.428 g 3835 1250 N -19 0 0 19 19 0 h
.447 g 3835 1269 N -19 0 0 19 19 0 h
.4794 g 3835 1288 N -19 0 0 19 19 0 h
.4475 g 3835 1307 N -19 0 0 18 19 0 h
.4344 g 3835 1325 N -19 0 0 19 19 0 h
.4594 g 3835 1344 N -19 0 0 19 19 0 h
.4718 g 3835 1363 N -19 0 0 19 19 0 h
.4986 g 3835 1382 N -19 0 0 19 19 0 h
.5214 g 3835 1401 N -19 0 0 19 19 0 h
.5491 g 3835 1420 N -19 0 0 19 19 0 h
.5383 g 3835 1439 N -19 0 0 19 19 0 h
.5459 g 3835 1458 N -19 0 0 18 19 0 h
.5189 g 3835 1476 N -19 0 0 19 19 0 h
.4081 g 3835 1495 N -19 0 0 19 19 0 h
.3121 g 3835 1514 N -19 0 0 19 19 0 h
.2583 g 3835 1533 N -19 0 0 19 19 0 h
.2563 g 3835 1552 N -19 0 0 19 19 0 h
.2644 g 3835 1571 N -19 0 0 19 19 0 h
.2737 g 3835 1590 N -19 0 0 18 19 0 h
.2859 g 3835 1608 N -19 0 0 19 19 0 h
.3108 g 3835 1627 N -19 0 0 19 19 0 h
.0417 g 3835 1646 N -19 0 0 19 19 0 h
.0398 g 3835 1665 N -19 0 0 18 19 0 h
.3069 g 3835 1683 N -19 0 0 19 19 0 h
.2817 g 3835 1702 N -19 0 0 19 19 0 h
.2704 g 3835 1721 N -19 0 0 19 19 0 h
.265 g 3835 1740 N -19 0 0 18 19 0 h
.2636 g 3835 1758 N -19 0 0 19 19 0 h
.2664 g 3835 1777 N -19 0 0 19 19 0 h
.2711 g 3835 1796 N -19 0 0 19 19 0 h
.3028 g 3835 1815 N -19 0 0 19 19 0 h
.4541 g 3835 1834 N -19 0 0 19 19 0 h
.6139 g 3835 1853 N -19 0 0 19 19 0 h
.6404 g 3835 1872 N -19 0 0 18 19 0 h
.6204 g 3835 1890 N -19 0 0 19 19 0 h
.6372 g 3835 1909 N -19 0 0 19 19 0 h
.6529 g 3835 1928 N -19 0 0 19 19 0 h
.6196 g 3835 1947 N -19 0 0 19 19 0 h
.6229 g 3835 1966 N -19 0 0 19 19 0 h
.6558 g 3835 1985 N -19 0 0 19 19 0 h
.6627 g 3835 2004 N -19 0 0 19 19 0 h
.6652 g 3835 2023 N -19 0 0 18 19 0 h
.6683 g 3835 2041 N -19 0 0 19 19 0 h
.6683 g 3835 2060 N -19 0 0 19 19 0 h
.6645 g 3835 2079 N -19 0 0 19 19 0 h
.6608 g 3835 2098 N -19 0 0 19 19 0 h
.6542 g 3835 2117 N -19 0 0 19 19 0 h
.6422 g 3835 2136 N -19 0 0 19 19 0 h
.6243 g 3835 2155 N -19 0 0 18 19 0 h
.5723 g 3835 2173 N -19 0 0 19 19 0 h
.5346 g 3835 2192 N -19 0 0 19 19 0 h
.531 g 3835 2211 N -19 0 0 19 19 0 h
.5386 g 3835 2230 N -19 0 0 19 19 0 h
.5748 g 3835 2249 N -19 0 0 19 19 0 h
.5975 g 3835 2268 N -19 0 0 19 19 0 h
.5589 g 3835 2287 N -19 0 0 18 19 0 h
.5453 g 3835 2305 N -19 0 0 19 19 0 h
.5798 g 3835 2324 N -19 0 0 19 19 0 h
.5801 g 3835 2343 N -19 0 0 19 19 0 h
.5672 g 3835 2362 N -19 0 0 19 19 0 h
.5994 g 3835 2381 N -19 0 0 19 19 0 h
.563 g 3835 2400 N -19 0 0 19 19 0 h
.4942 g 3835 2419 N -19 0 0 19 19 0 h
.5035 g 3835 2438 N -19 0 0 18 19 0 h
.5082 g 3835 2456 N -19 0 0 19 19 0 h
.5152 g 3835 2475 N -19 0 0 19 19 0 h
.4573 g 3835 2494 N -19 0 0 19 19 0 h
.42 g 3835 2513 N -19 0 0 19 19 0 h
.4942 g 3835 2532 N -19 0 0 19 19 0 h
.5542 g 3835 2551 N -19 0 0 19 19 0 h
.5698 g 3835 2570 N -19 0 0 18 19 0 h
.5701 g 3835 2588 N -19 0 0 19 19 0 h
.5606 g 3835 2607 N -19 0 0 19 19 0 h
.5426 g 3835 2626 N -19 0 0 19 19 0 h
.5137 g 3835 2645 N -19 0 0 19 19 0 h
.4509 g 3835 2664 N -19 0 0 19 19 0 h
.4394 g 3835 2683 N -19 0 0 19 19 0 h
.4277 g 3835 2702 N -19 0 0 19 19 0 h
.4532 g 3835 2721 N -19 0 0 18 19 0 h
.5433 g 3835 2739 N -19 0 0 19 19 0 h
.5751 g 3835 2758 N -19 0 0 19 19 0 h
.5943 g 3835 2777 N -19 0 0 19 19 0 h
.605 g 3835 2796 N -19 0 0 19 19 0 h
.6079 g 3835 2815 N -19 0 0 19 19 0 h
.5978 g 3835 2834 N -19 0 0 19 19 0 h
.5243 g 3835 2853 N -19 0 0 18 19 0 h
.6288 g 3854 477 N -19 0 0 18 19 0 h
.6221 g 3854 495 N -19 0 0 19 19 0 h
.6103 g 3854 514 N -19 0 0 19 19 0 h
.6534 g 3854 533 N -19 0 0 19 19 0 h
.6959 g 3854 552 N -19 0 0 19 19 0 h
.6194 g 3854 571 N -19 0 0 19 19 0 h
.4635 g 3854 590 N -19 0 0 19 19 0 h
.4171 g 3854 609 N -19 0 0 18 19 0 h
.4532 g 3854 627 N -19 0 0 19 19 0 h
.4031 g 3854 646 N -19 0 0 19 19 0 h
.4008 g 3854 665 N -19 0 0 19 19 0 h
.4306 g 3854 684 N -19 0 0 19 19 0 h
.4566 g 3854 703 N -19 0 0 19 19 0 h
.5326 g 3854 722 N -19 0 0 19 19 0 h
.5639 g 3854 741 N -19 0 0 19 19 0 h
.5693 g 3854 760 N -19 0 0 18 19 0 h
.5596 g 3854 778 N -19 0 0 19 19 0 h
.5463 g 3854 797 N -19 0 0 19 19 0 h
.5455 g 3854 816 N -19 0 0 19 19 0 h
.5549 g 3854 835 N -19 0 0 19 19 0 h
.5647 g 3854 854 N -19 0 0 19 19 0 h
.5772 g 3854 873 N -19 0 0 19 19 0 h
.5912 g 3854 892 N -19 0 0 18 19 0 h
.6032 g 3854 910 N -19 0 0 19 19 0 h
.612 g 3854 929 N -19 0 0 19 19 0 h
.6156 g 3854 948 N -19 0 0 19 19 0 h
.6139 g 3854 967 N -19 0 0 19 19 0 h
.6036 g 3854 986 N -19 0 0 19 19 0 h
.5575 g 3854 1005 N -19 0 0 19 19 0 h
.5223 g 3854 1024 N -19 0 0 19 19 0 h
.5566 g 3854 1043 N -19 0 0 18 19 0 h
.6118 g 3854 1061 N -19 0 0 19 19 0 h
.6445 g 3854 1080 N -19 0 0 19 19 0 h
.6509 g 3854 1099 N -19 0 0 19 19 0 h
.6173 g 3854 1118 N -19 0 0 19 19 0 h
.6069 g 3854 1137 N -19 0 0 19 19 0 h
.6466 g 3854 1156 N -19 0 0 19 19 0 h
.5795 g 3854 1175 N -19 0 0 18 19 0 h
.4554 g 3854 1193 N -19 0 0 19 19 0 h
.4322 g 3854 1212 N -19 0 0 19 19 0 h
.4447 g 3854 1231 N -19 0 0 19 19 0 h
.468 g 3854 1250 N -19 0 0 19 19 0 h
.4892 g 3854 1269 N -19 0 0 19 19 0 h
.4413 g 3854 1288 N -19 0 0 19 19 0 h
.4189 g 3854 1307 N -19 0 0 18 19 0 h
.4707 g 3854 1325 N -19 0 0 19 19 0 h
.5156 g 3854 1344 N -19 0 0 19 19 0 h
.4968 g 3854 1363 N -19 0 0 19 19 0 h
.4981 g 3854 1382 N -19 0 0 19 19 0 h
.5413 g 3854 1401 N -19 0 0 19 19 0 h
.5417 g 3854 1420 N -19 0 0 19 19 0 h
.5535 g 3854 1439 N -19 0 0 19 19 0 h
.5582 g 3854 1458 N -19 0 0 18 19 0 h
.4625 g 3854 1476 N -19 0 0 19 19 0 h
.3268 g 3854 1495 N -19 0 0 19 19 0 h
.2587 g 3854 1514 N -19 0 0 19 19 0 h
.2488 g 3854 1533 N -19 0 0 19 19 0 h
.2563 g 3854 1552 N -19 0 0 19 19 0 h
.2643 g 3854 1571 N -19 0 0 19 19 0 h
.2733 g 3854 1590 N -19 0 0 18 19 0 h
.2848 g 3854 1608 N -19 0 0 19 19 0 h
.3081 g 3854 1627 N -19 0 0 19 19 0 h
.0404 g 3854 1646 N -19 0 0 19 19 0 h
.0373 g 3854 1665 N -19 0 0 18 19 0 h
.3019 g 3854 1683 N -19 0 0 19 19 0 h
.2796 g 3854 1702 N -19 0 0 19 19 0 h
.2711 g 3854 1721 N -19 0 0 19 19 0 h
.2681 g 3854 1740 N -19 0 0 18 19 0 h
.2697 g 3854 1758 N -19 0 0 19 19 0 h
.275 g 3854 1777 N -19 0 0 19 19 0 h
.3171 g 3854 1796 N -19 0 0 19 19 0 h
.464 g 3854 1815 N -19 0 0 19 19 0 h
.661 g 3854 1834 N -19 0 0 19 19 0 h
.7242 g 3854 1853 N -19 0 0 19 19 0 h
.6982 g 3854 1872 N -19 0 0 18 19 0 h
.6736 g 3854 1890 N -19 0 0 19 19 0 h
.6712 g 3854 1909 N -19 0 0 19 19 0 h
.6908 g 3854 1928 N -19 0 0 19 19 0 h
.6804 g 3854 1947 N -19 0 0 19 19 0 h
.6597 g 3854 1966 N -19 0 0 19 19 0 h
.6335 g 3854 1985 N -19 0 0 19 19 0 h
.6146 g 3854 2004 N -19 0 0 19 19 0 h
.6166 g 3854 2023 N -19 0 0 18 19 0 h
.6216 g 3854 2041 N -19 0 0 19 19 0 h
.6231 g 3854 2060 N -19 0 0 19 19 0 h
.628 g 3854 2079 N -19 0 0 19 19 0 h
.6262 g 3854 2098 N -19 0 0 19 19 0 h
.614 g 3854 2117 N -19 0 0 19 19 0 h
.5872 g 3854 2136 N -19 0 0 19 19 0 h
.5705 g 3854 2155 N -19 0 0 18 19 0 h
.5459 g 3854 2173 N -19 0 0 19 19 0 h
.5452 g 3854 2192 N -19 0 0 19 19 0 h
.5905 g 3854 2211 N -19 0 0 19 19 0 h
.6191 g 3854 2230 N -19 0 0 19 19 0 h
.6222 g 3854 2249 N -19 0 0 19 19 0 h
.5846 g 3854 2268 N -19 0 0 19 19 0 h
.5508 g 3854 2287 N -19 0 0 18 19 0 h
.5976 g 3854 2305 N -19 0 0 19 19 0 h
.6403 g 3854 2324 N -19 0 0 19 19 0 h
.6316 g 3854 2343 N -19 0 0 19 19 0 h
.6469 g 3854 2362 N -19 0 0 19 19 0 h
.6136 g 3854 2381 N -19 0 0 19 19 0 h
.5324 g 3854 2400 N -19 0 0 19 19 0 h
.4945 g 3854 2419 N -19 0 0 19 19 0 h
.4824 g 3854 2438 N -19 0 0 18 19 0 h
.4957 g 3854 2456 N -19 0 0 19 19 0 h
.5105 g 3854 2475 N -19 0 0 19 19 0 h
.4299 g 3854 2494 N -19 0 0 19 19 0 h
.4334 g 3854 2513 N -19 0 0 19 19 0 h
.5358 g 3854 2532 N -19 0 0 19 19 0 h
.5641 g 3854 2551 N -19 0 0 19 19 0 h
.5743 g 3854 2570 N -19 0 0 18 19 0 h
.5766 g 3854 2588 N -19 0 0 19 19 0 h
.5748 g 3854 2607 N -19 0 0 19 19 0 h
.5723 g 3854 2626 N -19 0 0 19 19 0 h
.5722 g 3854 2645 N -19 0 0 19 19 0 h
.5771 g 3854 2664 N -19 0 0 19 19 0 h
.5861 g 3854 2683 N -19 0 0 19 19 0 h
.5971 g 3854 2702 N -19 0 0 19 19 0 h
.6077 g 3854 2721 N -19 0 0 18 19 0 h
.6159 g 3854 2739 N -19 0 0 19 19 0 h
.6198 g 3854 2758 N -19 0 0 19 19 0 h
.6179 g 3854 2777 N -19 0 0 19 19 0 h
.6069 g 3854 2796 N -19 0 0 19 19 0 h
.5567 g 3854 2815 N -19 0 0 19 19 0 h
.5433 g 3854 2834 N -19 0 0 19 19 0 h
.5246 g 3854 2853 N -19 0 0 18 19 0 h
.6415 g 3873 477 N -19 0 0 18 19 0 h
.6234 g 3873 495 N -19 0 0 19 19 0 h
.663 g 3873 514 N -19 0 0 19 19 0 h
.7043 g 3873 533 N -19 0 0 19 19 0 h
.6284 g 3873 552 N -19 0 0 19 19 0 h
.4846 g 3873 571 N -19 0 0 19 19 0 h
.4069 g 3873 590 N -19 0 0 19 19 0 h
.454 g 3873 609 N -19 0 0 18 19 0 h
.4928 g 3873 627 N -19 0 0 19 19 0 h
.4551 g 3873 646 N -19 0 0 19 19 0 h
.4626 g 3873 665 N -19 0 0 19 19 0 h
.4508 g 3873 684 N -19 0 0 19 19 0 h
.4739 g 3873 703 N -19 0 0 19 19 0 h
.5444 g 3873 722 N -19 0 0 19 19 0 h
.5535 g 3873 741 N -19 0 0 19 19 0 h
.5322 g 3873 760 N -19 0 0 18 19 0 h
.4673 g 3873 778 N -19 0 0 19 19 0 h
.3609 g 3873 797 N -19 0 0 19 19 0 h
.4083 g 3873 816 N -19 0 0 19 19 0 h
.5183 g 3873 835 N -19 0 0 19 19 0 h
.5265 g 3873 854 N -19 0 0 19 19 0 h
.5328 g 3873 873 N -19 0 0 19 19 0 h
.5315 g 3873 892 N -19 0 0 18 19 0 h
.5167 g 3873 910 N -19 0 0 19 19 0 h
.4808 g 3873 929 N -19 0 0 19 19 0 h
.4959 g 3873 948 N -19 0 0 19 19 0 h
.5399 g 3873 967 N -19 0 0 19 19 0 h
.5379 g 3873 986 N -19 0 0 19 19 0 h
.5008 g 3873 1005 N -19 0 0 19 19 0 h
.5023 g 3873 1024 N -19 0 0 19 19 0 h
.5516 g 3873 1043 N -19 0 0 18 19 0 h
.5736 g 3873 1061 N -19 0 0 19 19 0 h
.5187 g 3873 1080 N -19 0 0 19 19 0 h
.5295 g 3873 1099 N -19 0 0 19 19 0 h
.5872 g 3873 1118 N -19 0 0 19 19 0 h
.6004 g 3873 1137 N -19 0 0 19 19 0 h
.5622 g 3873 1156 N -19 0 0 19 19 0 h
.4178 g 3873 1175 N -19 0 0 18 19 0 h
.3745 g 3873 1193 N -19 0 0 19 19 0 h
.426 g 3873 1212 N -19 0 0 19 19 0 h
.4464 g 3873 1231 N -19 0 0 19 19 0 h
.4671 g 3873 1250 N -19 0 0 19 19 0 h
.4834 g 3873 1269 N -19 0 0 19 19 0 h
.4346 g 3873 1288 N -19 0 0 19 19 0 h
.403 g 3873 1307 N -19 0 0 18 19 0 h
.4572 g 3873 1325 N -19 0 0 19 19 0 h
.4601 g 3873 1344 N -19 0 0 19 19 0 h
.435 g 3873 1363 N -19 0 0 19 19 0 h
.4799 g 3873 1382 N -19 0 0 19 19 0 h
.5376 g 3873 1401 N -19 0 0 19 19 0 h
.5069 g 3873 1420 N -19 0 0 19 19 0 h
.4273 g 3873 1439 N -19 0 0 19 19 0 h
.3701 g 3873 1458 N -19 0 0 18 19 0 h
.295 g 3873 1476 N -19 0 0 19 19 0 h
.2437 g 3873 1495 N -19 0 0 19 19 0 h
.2436 g 3873 1514 N -19 0 0 19 19 0 h
.2506 g 3873 1533 N -19 0 0 19 19 0 h
.2568 g 3873 1552 N -19 0 0 19 19 0 h
.2635 g 3873 1571 N -19 0 0 19 19 0 h
.2714 g 3873 1590 N -19 0 0 18 19 0 h
.2825 g 3873 1608 N -19 0 0 19 19 0 h
.3037 g 3873 1627 N -19 0 0 19 19 0 h
.0377 g 3873 1646 N -19 0 0 19 19 0 h
.0333 g 3873 1665 N -19 0 0 18 19 0 h
.2954 g 3873 1683 N -19 0 0 19 19 0 h
.277 g 3873 1702 N -19 0 0 19 19 0 h
.2716 g 3873 1721 N -19 0 0 19 19 0 h
.2723 g 3873 1740 N -19 0 0 18 19 0 h
.2795 g 3873 1758 N -19 0 0 19 19 0 h
.3449 g 3873 1777 N -19 0 0 19 19 0 h
.5072 g 3873 1796 N -19 0 0 19 19 0 h
.7031 g 3873 1815 N -19 0 0 19 19 0 h
.7536 g 3873 1834 N -19 0 0 19 19 0 h
.7165 g 3873 1853 N -19 0 0 19 19 0 h
.739 g 3873 1872 N -19 0 0 18 19 0 h
.7551 g 3873 1890 N -19 0 0 19 19 0 h
.7425 g 3873 1909 N -19 0 0 19 19 0 h
.7087 g 3873 1928 N -19 0 0 19 19 0 h
.6305 g 3873 1947 N -19 0 0 19 19 0 h
.5963 g 3873 1966 N -19 0 0 19 19 0 h
.6113 g 3873 1985 N -19 0 0 19 19 0 h
.596 g 3873 2004 N -19 0 0 19 19 0 h
.5945 g 3873 2023 N -19 0 0 18 19 0 h
.5866 g 3873 2041 N -19 0 0 19 19 0 h
.5667 g 3873 2060 N -19 0 0 19 19 0 h
.5535 g 3873 2079 N -19 0 0 19 19 0 h
.5514 g 3873 2098 N -19 0 0 19 19 0 h
.5598 g 3873 2117 N -19 0 0 19 19 0 h
.5651 g 3873 2136 N -19 0 0 19 19 0 h
.5789 g 3873 2155 N -19 0 0 18 19 0 h
.605 g 3873 2173 N -19 0 0 19 19 0 h
.6289 g 3873 2192 N -19 0 0 19 19 0 h
.6415 g 3873 2211 N -19 0 0 19 19 0 h
.634 g 3873 2230 N -19 0 0 19 19 0 h
.6059 g 3873 2249 N -19 0 0 19 19 0 h
.5874 g 3873 2268 N -19 0 0 19 19 0 h
.6306 g 3873 2287 N -19 0 0 18 19 0 h
.6709 g 3873 2305 N -19 0 0 19 19 0 h
.6619 g 3873 2324 N -19 0 0 19 19 0 h
.6677 g 3873 2343 N -19 0 0 19 19 0 h
.6485 g 3873 2362 N -19 0 0 19 19 0 h
.591 g 3873 2381 N -19 0 0 19 19 0 h
.5664 g 3873 2400 N -19 0 0 19 19 0 h
.5548 g 3873 2419 N -19 0 0 19 19 0 h
.5417 g 3873 2438 N -19 0 0 18 19 0 h
.5567 g 3873 2456 N -19 0 0 19 19 0 h
.5501 g 3873 2475 N -19 0 0 19 19 0 h
.4155 g 3873 2494 N -19 0 0 19 19 0 h
.4104 g 3873 2513 N -19 0 0 19 19 0 h
.5386 g 3873 2532 N -19 0 0 19 19 0 h
.5665 g 3873 2551 N -19 0 0 19 19 0 h
.5796 g 3873 2570 N -19 0 0 18 19 0 h
.5867 g 3873 2588 N -19 0 0 19 19 0 h
.5918 g 3873 2607 N -19 0 0 19 19 0 h
.5972 g 3873 2626 N -19 0 0 19 19 0 h
.6039 g 3873 2645 N -19 0 0 19 19 0 h
.6113 g 3873 2664 N -19 0 0 19 19 0 h
.6182 g 3873 2683 N -19 0 0 19 19 0 h
.6234 g 3873 2702 N -19 0 0 19 19 0 h
.6257 g 3873 2721 N -19 0 0 18 19 0 h
.623 g 3873 2739 N -19 0 0 19 19 0 h
.6125 g 3873 2758 N -19 0 0 19 19 0 h
.5835 g 3873 2777 N -19 0 0 19 19 0 h
.5615 g 3873 2796 N -19 0 0 19 19 0 h
.5425 g 3873 2815 N -19 0 0 19 19 0 h
.5708 g 3873 2834 N -19 0 0 19 19 0 h
.6355 g 3873 2853 N -19 0 0 18 19 0 h
.6213 g 3892 477 N -19 0 0 18 19 0 h
.6542 g 3892 495 N -19 0 0 19 19 0 h
.6913 g 3892 514 N -19 0 0 19 19 0 h
.6397 g 3892 533 N -19 0 0 19 19 0 h
.5143 g 3892 552 N -19 0 0 19 19 0 h
.4617 g 3892 571 N -19 0 0 19 19 0 h
.5242 g 3892 590 N -19 0 0 19 19 0 h
.5547 g 3892 609 N -19 0 0 18 19 0 h
.5207 g 3892 627 N -19 0 0 19 19 0 h
.5317 g 3892 646 N -19 0 0 19 19 0 h
.5412 g 3892 665 N -19 0 0 19 19 0 h
.4666 g 3892 684 N -19 0 0 19 19 0 h
.463 g 3892 703 N -19 0 0 19 19 0 h
.4887 g 3892 722 N -19 0 0 19 19 0 h
.4914 g 3892 741 N -19 0 0 19 19 0 h
.5124 g 3892 760 N -19 0 0 18 19 0 h
.4731 g 3892 778 N -19 0 0 19 19 0 h
.3859 g 3892 797 N -19 0 0 19 19 0 h
.4412 g 3892 816 N -19 0 0 19 19 0 h
.5527 g 3892 835 N -19 0 0 19 19 0 h
.5611 g 3892 854 N -19 0 0 19 19 0 h
.5608 g 3892 873 N -19 0 0 19 19 0 h
.5502 g 3892 892 N -19 0 0 18 19 0 h
.5238 g 3892 910 N -19 0 0 19 19 0 h
.4671 g 3892 929 N -19 0 0 19 19 0 h
.4287 g 3892 948 N -19 0 0 19 19 0 h
.48 g 3892 967 N -19 0 0 19 19 0 h
.5447 g 3892 986 N -19 0 0 19 19 0 h
.5676 g 3892 1005 N -19 0 0 19 19 0 h
.5864 g 3892 1024 N -19 0 0 19 19 0 h
.5991 g 3892 1043 N -19 0 0 18 19 0 h
.5869 g 3892 1061 N -19 0 0 19 19 0 h
.5189 g 3892 1080 N -19 0 0 19 19 0 h
.5616 g 3892 1099 N -19 0 0 19 19 0 h
.6561 g 3892 1118 N -19 0 0 19 19 0 h
.576 g 3892 1137 N -19 0 0 19 19 0 h
.4495 g 3892 1156 N -19 0 0 19 19 0 h
.3941 g 3892 1175 N -19 0 0 18 19 0 h
.4092 g 3892 1193 N -19 0 0 19 19 0 h
.3949 g 3892 1212 N -19 0 0 19 19 0 h
.4251 g 3892 1231 N -19 0 0 19 19 0 h
.4896 g 3892 1250 N -19 0 0 19 19 0 h
.4967 g 3892 1269 N -19 0 0 19 19 0 h
.45 g 3892 1288 N -19 0 0 19 19 0 h
.4109 g 3892 1307 N -19 0 0 18 19 0 h
.4309 g 3892 1325 N -19 0 0 19 19 0 h
.3767 g 3892 1344 N -19 0 0 19 19 0 h
.4144 g 3892 1363 N -19 0 0 19 19 0 h
.5153 g 3892 1382 N -19 0 0 19 19 0 h
.5378 g 3892 1401 N -19 0 0 19 19 0 h
.5093 g 3892 1420 N -19 0 0 19 19 0 h
.3472 g 3892 1439 N -19 0 0 19 19 0 h
.2166 g 3892 1458 N -19 0 0 18 19 0 h
.219 g 3892 1476 N -19 0 0 19 19 0 h
.2385 g 3892 1495 N -19 0 0 19 19 0 h
.2468 g 3892 1514 N -19 0 0 19 19 0 h
.2485 g 3892 1533 N -19 0 0 19 19 0 h
.2452 g 3892 1552 N -19 0 0 19 19 0 h
.2547 g 3892 1571 N -19 0 0 19 19 0 h
.2698 g 3892 1590 N -19 0 0 18 19 0 h
.2799 g 3892 1608 N -19 0 0 19 19 0 h
.2975 g 3892 1627 N -19 0 0 19 19 0 h
.0345 g 3892 1646 N -19 0 0 19 19 0 h
.0288 g 3892 1665 N -19 0 0 18 19 0 h
.2873 g 3892 1683 N -19 0 0 19 19 0 h
.274 g 3892 1702 N -19 0 0 19 19 0 h
.2738 g 3892 1721 N -19 0 0 19 19 0 h
.2856 g 3892 1740 N -19 0 0 18 19 0 h
.3641 g 3892 1758 N -19 0 0 19 19 0 h
.5476 g 3892 1777 N -19 0 0 19 19 0 h
.7426 g 3892 1796 N -19 0 0 19 19 0 h
.7826 g 3892 1815 N -19 0 0 19 19 0 h
.7287 g 3892 1834 N -19 0 0 19 19 0 h
.756 g 3892 1853 N -19 0 0 19 19 0 h
.7921 g 3892 1872 N -19 0 0 18 19 0 h
.7712 g 3892 1890 N -19 0 0 19 19 0 h
.7228 g 3892 1909 N -19 0 0 19 19 0 h
.6678 g 3892 1928 N -19 0 0 19 19 0 h
.6124 g 3892 1947 N -19 0 0 19 19 0 h
.6167 g 3892 1966 N -19 0 0 19 19 0 h
.6563 g 3892 1985 N -19 0 0 19 19 0 h
.6536 g 3892 2004 N -19 0 0 19 19 0 h
.6433 g 3892 2023 N -19 0 0 18 19 0 h
.6236 g 3892 2041 N -19 0 0 19 19 0 h
.5933 g 3892 2060 N -19 0 0 19 19 0 h
.568 g 3892 2079 N -19 0 0 19 19 0 h
.5652 g 3892 2098 N -19 0 0 19 19 0 h
.5862 g 3892 2117 N -19 0 0 19 19 0 h
.6162 g 3892 2136 N -19 0 0 19 19 0 h
.6375 g 3892 2155 N -19 0 0 18 19 0 h
.6462 g 3892 2173 N -19 0 0 19 19 0 h
.6491 g 3892 2192 N -19 0 0 19 19 0 h
.6323 g 3892 2211 N -19 0 0 19 19 0 h
.6063 g 3892 2230 N -19 0 0 19 19 0 h
.6081 g 3892 2249 N -19 0 0 19 19 0 h
.6523 g 3892 2268 N -19 0 0 19 19 0 h
.6827 g 3892 2287 N -19 0 0 18 19 0 h
.668 g 3892 2305 N -19 0 0 19 19 0 h
.6648 g 3892 2324 N -19 0 0 19 19 0 h
.6586 g 3892 2343 N -19 0 0 19 19 0 h
.6275 g 3892 2362 N -19 0 0 19 19 0 h
.6154 g 3892 2381 N -19 0 0 19 19 0 h
.5982 g 3892 2400 N -19 0 0 19 19 0 h
.5822 g 3892 2419 N -19 0 0 19 19 0 h
.598 g 3892 2438 N -19 0 0 18 19 0 h
.5997 g 3892 2456 N -19 0 0 19 19 0 h
.5628 g 3892 2475 N -19 0 0 19 19 0 h
.4359 g 3892 2494 N -19 0 0 19 19 0 h
.4305 g 3892 2513 N -19 0 0 19 19 0 h
.543 g 3892 2532 N -19 0 0 19 19 0 h
.569 g 3892 2551 N -19 0 0 19 19 0 h
.5811 g 3892 2570 N -19 0 0 18 19 0 h
.5883 g 3892 2588 N -19 0 0 19 19 0 h
.5937 g 3892 2607 N -19 0 0 19 19 0 h
.5987 g 3892 2626 N -19 0 0 19 19 0 h
.6035 g 3892 2645 N -19 0 0 19 19 0 h
.6074 g 3892 2664 N -19 0 0 19 19 0 h
.6091 g 3892 2683 N -19 0 0 19 19 0 h
.6074 g 3892 2702 N -19 0 0 19 19 0 h
.5981 g 3892 2721 N -19 0 0 18 19 0 h
.5755 g 3892 2739 N -19 0 0 19 19 0 h
.5424 g 3892 2758 N -19 0 0 19 19 0 h
.5356 g 3892 2777 N -19 0 0 19 19 0 h
.5663 g 3892 2796 N -19 0 0 19 19 0 h
.6119 g 3892 2815 N -19 0 0 19 19 0 h
.6496 g 3892 2834 N -19 0 0 19 19 0 h
.6629 g 3892 2853 N -19 0 0 18 19 0 h
.5706 g 3911 477 N -19 0 0 18 19 0 h
.6302 g 3911 495 N -19 0 0 19 19 0 h
.6233 g 3911 514 N -19 0 0 19 19 0 h
.5327 g 3911 533 N -19 0 0 19 19 0 h
.4896 g 3911 552 N -19 0 0 19 19 0 h
.5388 g 3911 571 N -19 0 0 19 19 0 h
.5781 g 3911 590 N -19 0 0 19 19 0 h
.5612 g 3911 609 N -19 0 0 18 19 0 h
.5713 g 3911 627 N -19 0 0 19 19 0 h
.5808 g 3911 646 N -19 0 0 19 19 0 h
.5256 g 3911 665 N -19 0 0 19 19 0 h
.4454 g 3911 684 N -19 0 0 19 19 0 h
.4498 g 3911 703 N -19 0 0 19 19 0 h
.4851 g 3911 722 N -19 0 0 19 19 0 h
.5114 g 3911 741 N -19 0 0 19 19 0 h
.5632 g 3911 760 N -19 0 0 18 19 0 h
.5898 g 3911 778 N -19 0 0 19 19 0 h
.61 g 3911 797 N -19 0 0 19 19 0 h
.6247 g 3911 816 N -19 0 0 19 19 0 h
.6317 g 3911 835 N -19 0 0 19 19 0 h
.6339 g 3911 854 N -19 0 0 19 19 0 h
.6308 g 3911 873 N -19 0 0 19 19 0 h
.6213 g 3911 892 N -19 0 0 18 19 0 h
.5983 g 3911 910 N -19 0 0 19 19 0 h
.525 g 3911 929 N -19 0 0 19 19 0 h
.4772 g 3911 948 N -19 0 0 19 19 0 h
.5447 g 3911 967 N -19 0 0 19 19 0 h
.6254 g 3911 986 N -19 0 0 19 19 0 h
.6606 g 3911 1005 N -19 0 0 19 19 0 h
.6785 g 3911 1024 N -19 0 0 19 19 0 h
.6714 g 3911 1043 N -19 0 0 18 19 0 h
.6517 g 3911 1061 N -19 0 0 19 19 0 h
.6733 g 3911 1080 N -19 0 0 19 19 0 h
.7077 g 3911 1099 N -19 0 0 19 19 0 h
.6414 g 3911 1118 N -19 0 0 19 19 0 h
.4889 g 3911 1137 N -19 0 0 19 19 0 h
.404 g 3911 1156 N -19 0 0 19 19 0 h
.4261 g 3911 1175 N -19 0 0 18 19 0 h
.4636 g 3911 1193 N -19 0 0 19 19 0 h
.4307 g 3911 1212 N -19 0 0 19 19 0 h
.4473 g 3911 1231 N -19 0 0 19 19 0 h
.4973 g 3911 1250 N -19 0 0 19 19 0 h
.4879 g 3911 1269 N -19 0 0 19 19 0 h
.4507 g 3911 1288 N -19 0 0 19 19 0 h
.4205 g 3911 1307 N -19 0 0 18 19 0 h
.4316 g 3911 1325 N -19 0 0 19 19 0 h
.401 g 3911 1344 N -19 0 0 19 19 0 h
.442 g 3911 1363 N -19 0 0 19 19 0 h
.5162 g 3911 1382 N -19 0 0 19 19 0 h
.5076 g 3911 1401 N -19 0 0 19 19 0 h
.4324 g 3911 1420 N -19 0 0 19 19 0 h
.2989 g 3911 1439 N -19 0 0 19 19 0 h
.2307 g 3911 1458 N -19 0 0 18 19 0 h
.2335 g 3911 1476 N -19 0 0 19 19 0 h
.2418 g 3911 1495 N -19 0 0 19 19 0 h
.2468 g 3911 1514 N -19 0 0 19 19 0 h
.2432 g 3911 1533 N -19 0 0 19 19 0 h
.2421 g 3911 1552 N -19 0 0 19 19 0 h
.2558 g 3911 1571 N -19 0 0 19 19 0 h
.2701 g 3911 1590 N -19 0 0 18 19 0 h
.2775 g 3911 1608 N -19 0 0 19 19 0 h
.2897 g 3911 1627 N -19 0 0 19 19 0 h
.0302 g 3911 1646 N -19 0 0 19 19 0 h
.0224 g 3911 1665 N -19 0 0 18 19 0 h
.2772 g 3911 1683 N -19 0 0 19 19 0 h
.2764 g 3911 1702 N -19 0 0 19 19 0 h
.2951 g 3911 1721 N -19 0 0 19 19 0 h
.3793 g 3911 1740 N -19 0 0 18 19 0 h
.5558 g 3911 1758 N -19 0 0 19 19 0 h
.7409 g 3911 1777 N -19 0 0 19 19 0 h
.8138 g 3911 1796 N -19 0 0 19 19 0 h
.7697 g 3911 1815 N -19 0 0 19 19 0 h
.7717 g 3911 1834 N -19 0 0 19 19 0 h
.8042 g 3911 1853 N -19 0 0 19 19 0 h
.7758 g 3911 1872 N -19 0 0 18 19 0 h
.7021 g 3911 1890 N -19 0 0 19 19 0 h
.6548 g 3911 1909 N -19 0 0 19 19 0 h
.6616 g 3911 1928 N -19 0 0 19 19 0 h
.6806 g 3911 1947 N -19 0 0 19 19 0 h
.7009 g 3911 1966 N -19 0 0 19 19 0 h
.7 g 3911 1985 N -19 0 0 19 19 0 h
.693 g 3911 2004 N -19 0 0 19 19 0 h
.6817 g 3911 2023 N -19 0 0 18 19 0 h
.6668 g 3911 2041 N -19 0 0 19 19 0 h
.6527 g 3911 2060 N -19 0 0 19 19 0 h
.6425 g 3911 2079 N -19 0 0 19 19 0 h
.6377 g 3911 2098 N -19 0 0 19 19 0 h
.6393 g 3911 2117 N -19 0 0 19 19 0 h
.6409 g 3911 2136 N -19 0 0 19 19 0 h
.6374 g 3911 2155 N -19 0 0 18 19 0 h
.6281 g 3911 2173 N -19 0 0 19 19 0 h
.5933 g 3911 2192 N -19 0 0 19 19 0 h
.5693 g 3911 2211 N -19 0 0 19 19 0 h
.5898 g 3911 2230 N -19 0 0 19 19 0 h
.6334 g 3911 2249 N -19 0 0 19 19 0 h
.664 g 3911 2268 N -19 0 0 19 19 0 h
.6406 g 3911 2287 N -19 0 0 18 19 0 h
.6176 g 3911 2305 N -19 0 0 19 19 0 h
.6304 g 3911 2324 N -19 0 0 19 19 0 h
.6307 g 3911 2343 N -19 0 0 19 19 0 h
.6284 g 3911 2362 N -19 0 0 19 19 0 h
.5953 g 3911 2381 N -19 0 0 19 19 0 h
.5709 g 3911 2400 N -19 0 0 19 19 0 h
.6072 g 3911 2419 N -19 0 0 19 19 0 h
.6236 g 3911 2438 N -19 0 0 18 19 0 h
.5986 g 3911 2456 N -19 0 0 19 19 0 h
.5162 g 3911 2475 N -19 0 0 19 19 0 h
.4526 g 3911 2494 N -19 0 0 19 19 0 h
.4925 g 3911 2513 N -19 0 0 19 19 0 h
.5399 g 3911 2532 N -19 0 0 19 19 0 h
.5428 g 3911 2551 N -19 0 0 19 19 0 h
.5311 g 3911 2570 N -19 0 0 18 19 0 h
.4952 g 3911 2588 N -19 0 0 19 19 0 h
.4955 g 3911 2607 N -19 0 0 19 19 0 h
.5326 g 3911 2626 N -19 0 0 19 19 0 h
.5462 g 3911 2645 N -19 0 0 19 19 0 h
.5519 g 3911 2664 N -19 0 0 19 19 0 h
.5504 g 3911 2683 N -19 0 0 19 19 0 h
.5484 g 3911 2702 N -19 0 0 19 19 0 h
.5384 g 3911 2721 N -19 0 0 18 19 0 h
.5169 g 3911 2739 N -19 0 0 19 19 0 h
.5018 g 3911 2758 N -19 0 0 19 19 0 h
.5335 g 3911 2777 N -19 0 0 19 19 0 h
.5862 g 3911 2796 N -19 0 0 19 19 0 h
.6111 g 3911 2815 N -19 0 0 19 19 0 h
.6224 g 3911 2834 N -19 0 0 19 19 0 h
.619 g 3911 2853 N -19 0 0 18 19 0 h
.6289 g 3930 477 N -18 0 0 18 18 0 h
.595 g 3930 495 N -18 0 0 19 18 0 h
.5023 g 3930 514 N -18 0 0 19 18 0 h
.4647 g 3930 533 N -18 0 0 19 18 0 h
.4254 g 3930 552 N -18 0 0 19 18 0 h
.4729 g 3930 571 N -18 0 0 19 18 0 h
.546 g 3930 590 N -18 0 0 19 18 0 h
.5342 g 3930 609 N -18 0 0 18 18 0 h
.5198 g 3930 627 N -18 0 0 19 18 0 h
.4671 g 3930 646 N -18 0 0 19 18 0 h
.4482 g 3930 665 N -18 0 0 19 18 0 h
.4585 g 3930 684 N -18 0 0 19 18 0 h
.4967 g 3930 703 N -18 0 0 19 18 0 h
.5517 g 3930 722 N -18 0 0 19 18 0 h
.5764 g 3930 741 N -18 0 0 19 18 0 h
.5883 g 3930 760 N -18 0 0 18 18 0 h
.598 g 3930 778 N -18 0 0 19 18 0 h
.6024 g 3930 797 N -18 0 0 19 18 0 h
.6007 g 3930 816 N -18 0 0 19 18 0 h
.5938 g 3930 835 N -18 0 0 19 18 0 h
.581 g 3930 854 N -18 0 0 19 18 0 h
.5612 g 3930 873 N -18 0 0 19 18 0 h
.5233 g 3930 892 N -18 0 0 18 18 0 h
.5066 g 3930 910 N -18 0 0 19 18 0 h
.4797 g 3930 929 N -18 0 0 19 18 0 h
.5004 g 3930 948 N -18 0 0 19 18 0 h
.5799 g 3930 967 N -18 0 0 19 18 0 h
.6176 g 3930 986 N -18 0 0 19 18 0 h
.6404 g 3930 1005 N -18 0 0 19 18 0 h
.6434 g 3930 1024 N -18 0 0 19 18 0 h
.6053 g 3930 1043 N -18 0 0 18 18 0 h
.6159 g 3930 1061 N -18 0 0 19 18 0 h
.6533 g 3930 1080 N -18 0 0 19 18 0 h
.607 g 3930 1099 N -18 0 0 19 18 0 h
.5056 g 3930 1118 N -18 0 0 19 18 0 h
.4382 g 3930 1137 N -18 0 0 19 18 0 h
.3913 g 3930 1156 N -18 0 0 19 18 0 h
.4295 g 3930 1175 N -18 0 0 18 18 0 h
.4839 g 3930 1193 N -18 0 0 19 18 0 h
.3959 g 3930 1212 N -18 0 0 19 18 0 h
.4128 g 3930 1231 N -18 0 0 19 18 0 h
.4883 g 3930 1250 N -18 0 0 19 18 0 h
.4908 g 3930 1269 N -18 0 0 19 18 0 h
.4832 g 3930 1288 N -18 0 0 19 18 0 h
.4822 g 3930 1307 N -18 0 0 18 18 0 h
.5122 g 3930 1325 N -18 0 0 19 18 0 h
.4486 g 3930 1344 N -18 0 0 19 18 0 h
.4668 g 3930 1363 N -18 0 0 19 18 0 h
.5267 g 3930 1382 N -18 0 0 19 18 0 h
.4332 g 3930 1401 N -18 0 0 19 18 0 h
.3068 g 3930 1420 N -18 0 0 19 18 0 h
.233 g 3930 1439 N -18 0 0 19 18 0 h
.2338 g 3930 1458 N -18 0 0 18 18 0 h
.2411 g 3930 1476 N -18 0 0 19 18 0 h
.247 g 3930 1495 N -18 0 0 19 18 0 h
.2491 g 3930 1514 N -18 0 0 19 18 0 h
.2498 g 3930 1533 N -18 0 0 19 18 0 h
.2569 g 3930 1552 N -18 0 0 19 18 0 h
.266 g 3930 1571 N -18 0 0 19 18 0 h
.2706 g 3930 1590 N -18 0 0 18 18 0 h
.2746 g 3930 1608 N -18 0 0 19 18 0 h
.2795 g 3930 1627 N -18 0 0 19 18 0 h
.023 g 3930 1646 N -18 0 0 19 18 0 h
.023 g 3930 1665 N -18 0 0 18 18 0 h
.2869 g 3930 1683 N -18 0 0 19 18 0 h
.3045 g 3930 1702 N -18 0 0 19 18 0 h
.3375 g 3930 1721 N -18 0 0 19 18 0 h
.5329 g 3930 1740 N -18 0 0 18 18 0 h
.7527 g 3930 1758 N -18 0 0 19 18 0 h
.8131 g 3930 1777 N -18 0 0 19 18 0 h
.7921 g 3930 1796 N -18 0 0 19 18 0 h
.7431 g 3930 1815 N -18 0 0 19 18 0 h
.7237 g 3930 1834 N -18 0 0 19 18 0 h
.7195 g 3930 1853 N -18 0 0 19 18 0 h
.7094 g 3930 1872 N -18 0 0 18 18 0 h
.6532 g 3930 1890 N -18 0 0 19 18 0 h
.6357 g 3930 1909 N -18 0 0 19 18 0 h
.6689 g 3930 1928 N -18 0 0 19 18 0 h
.6788 g 3930 1947 N -18 0 0 19 18 0 h
.6761 g 3930 1966 N -18 0 0 19 18 0 h
.6703 g 3930 1985 N -18 0 0 19 18 0 h
.6647 g 3930 2004 N -18 0 0 19 18 0 h
.6538 g 3930 2023 N -18 0 0 18 18 0 h
.6391 g 3930 2041 N -18 0 0 19 18 0 h
.6221 g 3930 2060 N -18 0 0 19 18 0 h
.499 g 3930 2079 N -18 0 0 19 18 0 h
.4808 g 3930 2098 N -18 0 0 19 18 0 h
.5919 g 3930 2117 N -18 0 0 19 18 0 h
.6132 g 3930 2136 N -18 0 0 19 18 0 h
.6187 g 3930 2155 N -18 0 0 18 18 0 h
.6023 g 3930 2173 N -18 0 0 19 18 0 h
.5442 g 3930 2192 N -18 0 0 19 18 0 h
.5518 g 3930 2211 N -18 0 0 19 18 0 h
.6247 g 3930 2230 N -18 0 0 19 18 0 h
.6284 g 3930 2249 N -18 0 0 19 18 0 h
.6429 g 3930 2268 N -18 0 0 19 18 0 h
.6452 g 3930 2287 N -18 0 0 18 18 0 h
.5648 g 3930 2305 N -18 0 0 19 18 0 h
.4565 g 3930 2324 N -18 0 0 19 18 0 h
.5001 g 3930 2343 N -18 0 0 19 18 0 h
.6237 g 3930 2362 N -18 0 0 19 18 0 h
.5773 g 3930 2381 N -18 0 0 19 18 0 h
.5633 g 3930 2400 N -18 0 0 19 18 0 h
.614 g 3930 2419 N -18 0 0 19 18 0 h
.5718 g 3930 2438 N -18 0 0 18 18 0 h
.5392 g 3930 2456 N -18 0 0 19 18 0 h
.5052 g 3930 2475 N -18 0 0 19 18 0 h
.4912 g 3930 2494 N -18 0 0 19 18 0 h
.4851 g 3930 2513 N -18 0 0 19 18 0 h
.4956 g 3930 2532 N -18 0 0 19 18 0 h
.5438 g 3930 2551 N -18 0 0 19 18 0 h
.5465 g 3930 2570 N -18 0 0 18 18 0 h
.5192 g 3930 2588 N -18 0 0 19 18 0 h
.5231 g 3930 2607 N -18 0 0 19 18 0 h
.5609 g 3930 2626 N -18 0 0 19 18 0 h
.572 g 3930 2645 N -18 0 0 19 18 0 h
.5715 g 3930 2664 N -18 0 0 19 18 0 h
.5601 g 3930 2683 N -18 0 0 19 18 0 h
.5294 g 3930 2702 N -18 0 0 19 18 0 h
.5164 g 3930 2721 N -18 0 0 18 18 0 h
.5428 g 3930 2739 N -18 0 0 19 18 0 h
.5755 g 3930 2758 N -18 0 0 19 18 0 h
.6019 g 3930 2777 N -18 0 0 19 18 0 h
.6184 g 3930 2796 N -18 0 0 19 18 0 h
.6197 g 3930 2815 N -18 0 0 19 18 0 h
.5801 g 3930 2834 N -18 0 0 19 18 0 h
.589 g 3930 2853 N -18 0 0 18 18 0 h
.6877 g 3948 477 N -19 0 0 18 19 0 h
.5608 g 3948 495 N -19 0 0 19 19 0 h
.4955 g 3948 514 N -19 0 0 19 19 0 h
.5343 g 3948 533 N -19 0 0 19 19 0 h
.4177 g 3948 552 N -19 0 0 19 19 0 h
.417 g 3948 571 N -19 0 0 19 19 0 h
.572 g 3948 590 N -19 0 0 19 19 0 h
.5585 g 3948 609 N -19 0 0 18 19 0 h
.5052 g 3948 627 N -19 0 0 19 19 0 h
.4051 g 3948 646 N -19 0 0 19 19 0 h
.4021 g 3948 665 N -19 0 0 19 19 0 h
.4656 g 3948 684 N -19 0 0 19 19 0 h
.5032 g 3948 703 N -19 0 0 19 19 0 h
.56 g 3948 722 N -19 0 0 19 19 0 h
.5908 g 3948 741 N -19 0 0 19 19 0 h
.6076 g 3948 760 N -19 0 0 18 19 0 h
.6191 g 3948 778 N -19 0 0 19 19 0 h
.6222 g 3948 797 N -19 0 0 19 19 0 h
.62 g 3948 816 N -19 0 0 19 19 0 h
.611 g 3948 835 N -19 0 0 19 19 0 h
.5939 g 3948 854 N -19 0 0 19 19 0 h
.5648 g 3948 873 N -19 0 0 19 19 0 h
.4751 g 3948 892 N -19 0 0 18 19 0 h
.4772 g 3948 910 N -19 0 0 19 19 0 h
.5717 g 3948 929 N -19 0 0 19 19 0 h
.6085 g 3948 948 N -19 0 0 19 19 0 h
.6365 g 3948 967 N -19 0 0 19 19 0 h
.6538 g 3948 986 N -19 0 0 19 19 0 h
.6449 g 3948 1005 N -19 0 0 19 19 0 h
.6416 g 3948 1024 N -19 0 0 19 19 0 h
.6471 g 3948 1043 N -19 0 0 18 19 0 h
.6736 g 3948 1061 N -19 0 0 19 19 0 h
.622 g 3948 1080 N -19 0 0 19 19 0 h
.4611 g 3948 1099 N -19 0 0 19 19 0 h
.3875 g 3948 1118 N -19 0 0 19 19 0 h
.4157 g 3948 1137 N -19 0 0 19 19 0 h
.4027 g 3948 1156 N -19 0 0 19 19 0 h
.4347 g 3948 1175 N -19 0 0 18 19 0 h
.4889 g 3948 1193 N -19 0 0 19 19 0 h
.3934 g 3948 1212 N -19 0 0 19 19 0 h
.3772 g 3948 1231 N -19 0 0 19 19 0 h
.4631 g 3948 1250 N -19 0 0 19 19 0 h
.4609 g 3948 1269 N -19 0 0 19 19 0 h
.418 g 3948 1288 N -19 0 0 19 19 0 h
.4702 g 3948 1307 N -19 0 0 18 19 0 h
.5515 g 3948 1325 N -19 0 0 19 19 0 h
.5066 g 3948 1344 N -19 0 0 19 19 0 h
.5162 g 3948 1363 N -19 0 0 19 19 0 h
.4838 g 3948 1382 N -19 0 0 19 19 0 h
.3361 g 3948 1401 N -19 0 0 19 19 0 h
.2604 g 3948 1420 N -19 0 0 19 19 0 h
.2379 g 3948 1439 N -19 0 0 19 19 0 h
.2441 g 3948 1458 N -19 0 0 18 19 0 h
.2494 g 3948 1476 N -19 0 0 19 19 0 h
.253 g 3948 1495 N -19 0 0 19 19 0 h
.2576 g 3948 1514 N -19 0 0 19 19 0 h
.2621 g 3948 1533 N -19 0 0 19 19 0 h
.2658 g 3948 1552 N -19 0 0 19 19 0 h
.2692 g 3948 1571 N -19 0 0 19 19 0 h
.271 g 3948 1590 N -19 0 0 18 19 0 h
.2717 g 3948 1608 N -19 0 0 19 19 0 h
.2772 g 3948 1627 N -19 0 0 19 19 0 h
.0234 g 3948 1646 N -19 0 0 19 19 0 h
.027 g 3948 1665 N -19 0 0 18 19 0 h
.2958 g 3948 1683 N -19 0 0 19 19 0 h
.409 g 3948 1702 N -19 0 0 19 19 0 h
.582 g 3948 1721 N -19 0 0 19 19 0 h
.7713 g 3948 1740 N -19 0 0 18 19 0 h
.8686 g 3948 1758 N -19 0 0 19 19 0 h
.8356 g 3948 1777 N -19 0 0 19 19 0 h
.8186 g 3948 1796 N -19 0 0 19 19 0 h
.7749 g 3948 1815 N -19 0 0 19 19 0 h
.7264 g 3948 1834 N -19 0 0 19 19 0 h
.7048 g 3948 1853 N -19 0 0 19 19 0 h
.6656 g 3948 1872 N -19 0 0 18 19 0 h
.6618 g 3948 1890 N -19 0 0 19 19 0 h
.6929 g 3948 1909 N -19 0 0 19 19 0 h
.6934 g 3948 1928 N -19 0 0 19 19 0 h
.6917 g 3948 1947 N -19 0 0 19 19 0 h
.6838 g 3948 1966 N -19 0 0 19 19 0 h
.6734 g 3948 1985 N -19 0 0 19 19 0 h
.6655 g 3948 2004 N -19 0 0 19 19 0 h
.6558 g 3948 2023 N -19 0 0 18 19 0 h
.6451 g 3948 2041 N -19 0 0 19 19 0 h
.6368 g 3948 2060 N -19 0 0 19 19 0 h
.5224 g 3948 2079 N -19 0 0 19 19 0 h
.509 g 3948 2098 N -19 0 0 19 19 0 h
.6251 g 3948 2117 N -19 0 0 19 19 0 h
.6482 g 3948 2136 N -19 0 0 19 19 0 h
.6442 g 3948 2155 N -19 0 0 18 19 0 h
.6204 g 3948 2173 N -19 0 0 19 19 0 h
.6126 g 3948 2192 N -19 0 0 19 19 0 h
.6569 g 3948 2211 N -19 0 0 19 19 0 h
.6901 g 3948 2230 N -19 0 0 19 19 0 h
.6723 g 3948 2249 N -19 0 0 19 19 0 h
.6907 g 3948 2268 N -19 0 0 19 19 0 h
.6901 g 3948 2287 N -19 0 0 18 19 0 h
.6047 g 3948 2305 N -19 0 0 19 19 0 h
.4762 g 3948 2324 N -19 0 0 19 19 0 h
.5216 g 3948 2343 N -19 0 0 19 19 0 h
.6355 g 3948 2362 N -19 0 0 19 19 0 h
.5839 g 3948 2381 N -19 0 0 19 19 0 h
.5674 g 3948 2400 N -19 0 0 19 19 0 h
.5985 g 3948 2419 N -19 0 0 19 19 0 h
.5698 g 3948 2438 N -19 0 0 18 19 0 h
.556 g 3948 2456 N -19 0 0 19 19 0 h
.5677 g 3948 2475 N -19 0 0 19 19 0 h
.5271 g 3948 2494 N -19 0 0 19 19 0 h
.4869 g 3948 2513 N -19 0 0 19 19 0 h
.5366 g 3948 2532 N -19 0 0 19 19 0 h
.6093 g 3948 2551 N -19 0 0 19 19 0 h
.6377 g 3948 2570 N -19 0 0 18 19 0 h
.6527 g 3948 2588 N -19 0 0 19 19 0 h
.6581 g 3948 2607 N -19 0 0 19 19 0 h
.6563 g 3948 2626 N -19 0 0 19 19 0 h
.6443 g 3948 2645 N -19 0 0 19 19 0 h
.6121 g 3948 2664 N -19 0 0 19 19 0 h
.5919 g 3948 2683 N -19 0 0 19 19 0 h
.5877 g 3948 2702 N -19 0 0 19 19 0 h
.6029 g 3948 2721 N -19 0 0 18 19 0 h
.6467 g 3948 2739 N -19 0 0 19 19 0 h
.6793 g 3948 2758 N -19 0 0 19 19 0 h
.6949 g 3948 2777 N -19 0 0 19 19 0 h
.6949 g 3948 2796 N -19 0 0 19 19 0 h
.6426 g 3948 2815 N -19 0 0 19 19 0 h
.606 g 3948 2834 N -19 0 0 19 19 0 h
.6747 g 3948 2853 N -19 0 0 18 19 0 h
.5075 g 3967 477 N -19 0 0 18 19 0 h
.5049 g 3967 495 N -19 0 0 19 19 0 h
.5651 g 3967 514 N -19 0 0 19 19 0 h
.5829 g 3967 533 N -19 0 0 19 19 0 h
.4917 g 3967 552 N -19 0 0 19 19 0 h
.5004 g 3967 571 N -19 0 0 19 19 0 h
.5747 g 3967 590 N -19 0 0 19 19 0 h
.5421 g 3967 609 N -19 0 0 18 19 0 h
.491 g 3967 627 N -19 0 0 19 19 0 h
.4352 g 3967 646 N -19 0 0 19 19 0 h
.4461 g 3967 665 N -19 0 0 19 19 0 h
.4761 g 3967 684 N -19 0 0 19 19 0 h
.4887 g 3967 703 N -19 0 0 19 19 0 h
.5383 g 3967 722 N -19 0 0 19 19 0 h
.5747 g 3967 741 N -19 0 0 19 19 0 h
.5922 g 3967 760 N -19 0 0 18 19 0 h
.6039 g 3967 778 N -19 0 0 19 19 0 h
.6096 g 3967 797 N -19 0 0 19 19 0 h
.6091 g 3967 816 N -19 0 0 19 19 0 h
.6019 g 3967 835 N -19 0 0 19 19 0 h
.5676 g 3967 854 N -19 0 0 19 19 0 h
.5408 g 3967 873 N -19 0 0 19 19 0 h
.5129 g 3967 892 N -19 0 0 18 19 0 h
.5463 g 3967 910 N -19 0 0 19 19 0 h
.6328 g 3967 929 N -19 0 0 19 19 0 h
.668 g 3967 948 N -19 0 0 19 19 0 h
.6825 g 3967 967 N -19 0 0 19 19 0 h
.653 g 3967 986 N -19 0 0 19 19 0 h
.6442 g 3967 1005 N -19 0 0 19 19 0 h
.6969 g 3967 1024 N -19 0 0 19 19 0 h
.7416 g 3967 1043 N -19 0 0 18 19 0 h
.6922 g 3967 1061 N -19 0 0 19 19 0 h
.5139 g 3967 1080 N -19 0 0 19 19 0 h
.3669 g 3967 1099 N -19 0 0 19 19 0 h
.3565 g 3967 1118 N -19 0 0 19 19 0 h
.4124 g 3967 1137 N -19 0 0 19 19 0 h
.4164 g 3967 1156 N -19 0 0 19 19 0 h
.42 g 3967 1175 N -19 0 0 18 19 0 h
.4348 g 3967 1193 N -19 0 0 19 19 0 h
.433 g 3967 1212 N -19 0 0 19 19 0 h
.4438 g 3967 1231 N -19 0 0 19 19 0 h
.4142 g 3967 1250 N -19 0 0 19 19 0 h
.406 g 3967 1269 N -19 0 0 19 19 0 h
.4165 g 3967 1288 N -19 0 0 19 19 0 h
.4581 g 3967 1307 N -19 0 0 18 19 0 h
.5043 g 3967 1325 N -19 0 0 19 19 0 h
.5253 g 3967 1344 N -19 0 0 19 19 0 h
.4755 g 3967 1363 N -19 0 0 19 19 0 h
.3279 g 3967 1382 N -19 0 0 19 19 0 h
.2442 g 3967 1401 N -19 0 0 19 19 0 h
.2397 g 3967 1420 N -19 0 0 19 19 0 h
.2456 g 3967 1439 N -19 0 0 19 19 0 h
.2505 g 3967 1458 N -19 0 0 18 19 0 h
.2545 g 3967 1476 N -19 0 0 19 19 0 h
.2603 g 3967 1495 N -19 0 0 19 19 0 h
.2665 g 3967 1514 N -19 0 0 19 19 0 h
.2703 g 3967 1533 N -19 0 0 19 19 0 h
.2729 g 3967 1552 N -19 0 0 19 19 0 h
.2751 g 3967 1571 N -19 0 0 19 19 0 h
.2786 g 3967 1590 N -19 0 0 18 19 0 h
.2862 g 3967 1608 N -19 0 0 19 19 0 h
.2906 g 3967 1627 N -19 0 0 19 19 0 h
.0279 g 3967 1646 N -19 0 0 19 19 0 h
.0586 g 3967 1665 N -19 0 0 18 19 0 h
.4235 g 3967 1683 N -19 0 0 19 19 0 h
.6549 g 3967 1702 N -19 0 0 19 19 0 h
.8663 g 3967 1721 N -19 0 0 19 19 0 h
.9067 g 3967 1740 N -19 0 0 18 19 0 h
.846 g 3967 1758 N -19 0 0 19 19 0 h
.8083 g 3967 1777 N -19 0 0 19 19 0 h
.8214 g 3967 1796 N -19 0 0 19 19 0 h
.8101 g 3967 1815 N -19 0 0 19 19 0 h
.773 g 3967 1834 N -19 0 0 19 19 0 h
.6982 g 3967 1853 N -19 0 0 19 19 0 h
.6282 g 3967 1872 N -19 0 0 18 19 0 h
.6482 g 3967 1890 N -19 0 0 19 19 0 h
.6922 g 3967 1909 N -19 0 0 19 19 0 h
.6976 g 3967 1928 N -19 0 0 19 19 0 h
.6925 g 3967 1947 N -19 0 0 19 19 0 h
.68 g 3967 1966 N -19 0 0 19 19 0 h
.6661 g 3967 1985 N -19 0 0 19 19 0 h
.6551 g 3967 2004 N -19 0 0 19 19 0 h
.6436 g 3967 2023 N -19 0 0 18 19 0 h
.6485 g 3967 2041 N -19 0 0 19 19 0 h
.6613 g 3967 2060 N -19 0 0 19 19 0 h
.6619 g 3967 2079 N -19 0 0 19 19 0 h
.6673 g 3967 2098 N -19 0 0 19 19 0 h
.6741 g 3967 2117 N -19 0 0 19 19 0 h
.6631 g 3967 2136 N -19 0 0 19 19 0 h
.6329 g 3967 2155 N -19 0 0 18 19 0 h
.6344 g 3967 2173 N -19 0 0 19 19 0 h
.6829 g 3967 2192 N -19 0 0 19 19 0 h
.6958 g 3967 2211 N -19 0 0 19 19 0 h
.6975 g 3967 2230 N -19 0 0 19 19 0 h
.7247 g 3967 2249 N -19 0 0 19 19 0 h
.6987 g 3967 2268 N -19 0 0 19 19 0 h
.6476 g 3967 2287 N -19 0 0 18 19 0 h
.5992 g 3967 2305 N -19 0 0 19 19 0 h
.6043 g 3967 2324 N -19 0 0 19 19 0 h
.6516 g 3967 2343 N -19 0 0 19 19 0 h
.6263 g 3967 2362 N -19 0 0 19 19 0 h
.552 g 3967 2381 N -19 0 0 19 19 0 h
.5101 g 3967 2400 N -19 0 0 19 19 0 h
.5207 g 3967 2419 N -19 0 0 19 19 0 h
.5445 g 3967 2438 N -19 0 0 18 19 0 h
.555 g 3967 2456 N -19 0 0 19 19 0 h
.542 g 3967 2475 N -19 0 0 19 19 0 h
.4895 g 3967 2494 N -19 0 0 19 19 0 h
.478 g 3967 2513 N -19 0 0 19 19 0 h
.5404 g 3967 2532 N -19 0 0 19 19 0 h
.592 g 3967 2551 N -19 0 0 19 19 0 h
.6182 g 3967 2570 N -19 0 0 18 19 0 h
.6321 g 3967 2588 N -19 0 0 19 19 0 h
.6373 g 3967 2607 N -19 0 0 19 19 0 h
.6331 g 3967 2626 N -19 0 0 19 19 0 h
.6138 g 3967 2645 N -19 0 0 19 19 0 h
.5621 g 3967 2664 N -19 0 0 19 19 0 h
.5446 g 3967 2683 N -19 0 0 19 19 0 h
.6026 g 3967 2702 N -19 0 0 19 19 0 h
.6596 g 3967 2721 N -19 0 0 18 19 0 h
.6888 g 3967 2739 N -19 0 0 19 19 0 h
.7029 g 3967 2758 N -19 0 0 19 19 0 h
.698 g 3967 2777 N -19 0 0 19 19 0 h
.6763 g 3967 2796 N -19 0 0 19 19 0 h
.6512 g 3967 2815 N -19 0 0 19 19 0 h
.6927 g 3967 2834 N -19 0 0 19 19 0 h
.7587 g 3967 2853 N -19 0 0 18 19 0 h
.3163 g 3986 477 N -19 0 0 18 19 0 h
.487 g 3986 495 N -19 0 0 19 19 0 h
.5144 g 3986 514 N -19 0 0 19 19 0 h
.4833 g 3986 533 N -19 0 0 19 19 0 h
.4845 g 3986 552 N -19 0 0 19 19 0 h
.4917 g 3986 571 N -19 0 0 19 19 0 h
.4448 g 3986 590 N -19 0 0 19 19 0 h
.4276 g 3986 609 N -19 0 0 18 19 0 h
.449 g 3986 627 N -19 0 0 19 19 0 h
.4704 g 3986 646 N -19 0 0 19 19 0 h
.5004 g 3986 665 N -19 0 0 19 19 0 h
.4899 g 3986 684 N -19 0 0 19 19 0 h
.4116 g 3986 703 N -19 0 0 19 19 0 h
.4305 g 3986 722 N -19 0 0 19 19 0 h
.5201 g 3986 741 N -19 0 0 19 19 0 h
.5377 g 3986 760 N -19 0 0 18 19 0 h
.5464 g 3986 778 N -19 0 0 19 19 0 h
.5472 g 3986 797 N -19 0 0 19 19 0 h
.5387 g 3986 816 N -19 0 0 19 19 0 h
.5219 g 3986 835 N -19 0 0 19 19 0 h
.4561 g 3986 854 N -19 0 0 19 19 0 h
.4371 g 3986 873 N -19 0 0 19 19 0 h
.5052 g 3986 892 N -19 0 0 18 19 0 h
.5506 g 3986 910 N -19 0 0 19 19 0 h
.5679 g 3986 929 N -19 0 0 19 19 0 h
.5364 g 3986 948 N -19 0 0 19 19 0 h
.5389 g 3986 967 N -19 0 0 19 19 0 h
.5511 g 3986 986 N -19 0 0 19 19 0 h
.5456 g 3986 1005 N -19 0 0 19 19 0 h
.5718 g 3986 1024 N -19 0 0 19 19 0 h
.5593 g 3986 1043 N -19 0 0 18 19 0 h
.4353 g 3986 1061 N -19 0 0 19 19 0 h
.3022 g 3986 1080 N -19 0 0 19 19 0 h
.3181 g 3986 1099 N -19 0 0 19 19 0 h
.3942 g 3986 1118 N -19 0 0 19 19 0 h
.4288 g 3986 1137 N -19 0 0 19 19 0 h
.4159 g 3986 1156 N -19 0 0 19 19 0 h
.3803 g 3986 1175 N -19 0 0 18 19 0 h
.3777 g 3986 1193 N -19 0 0 19 19 0 h
.4242 g 3986 1212 N -19 0 0 19 19 0 h
.4394 g 3986 1231 N -19 0 0 19 19 0 h
.4165 g 3986 1250 N -19 0 0 19 19 0 h
.4292 g 3986 1269 N -19 0 0 19 19 0 h
.4594 g 3986 1288 N -19 0 0 19 19 0 h
.4654 g 3986 1307 N -19 0 0 18 19 0 h
.4291 g 3986 1325 N -19 0 0 19 19 0 h
.3815 g 3986 1344 N -19 0 0 19 19 0 h
.3066 g 3986 1363 N -19 0 0 19 19 0 h
.2435 g 3986 1382 N -19 0 0 19 19 0 h
.2431 g 3986 1401 N -19 0 0 19 19 0 h
.2485 g 3986 1420 N -19 0 0 19 19 0 h
.2534 g 3986 1439 N -19 0 0 19 19 0 h
.2574 g 3986 1458 N -19 0 0 18 19 0 h
.2633 g 3986 1476 N -19 0 0 19 19 0 h
.2701 g 3986 1495 N -19 0 0 19 19 0 h
.2758 g 3986 1514 N -19 0 0 19 19 0 h
.2817 g 3986 1533 N -19 0 0 19 19 0 h
.29 g 3986 1552 N -19 0 0 19 19 0 h
.3021 g 3986 1571 N -19 0 0 19 19 0 h
.3134 g 3986 1590 N -19 0 0 18 19 0 h
.3097 g 3986 1608 N -19 0 0 19 19 0 h
.3266 g 3986 1627 N -19 0 0 19 19 0 h
.0593 g 3986 1646 N -19 0 0 19 19 0 h
.1544 g 3986 1665 N -19 0 0 18 19 0 h
.621 g 3986 1683 N -19 0 0 19 19 0 h
.7573 g 3986 1702 N -19 0 0 19 19 0 h
.7281 g 3986 1721 N -19 0 0 19 19 0 h
.6753 g 3986 1740 N -19 0 0 18 19 0 h
.6852 g 3986 1758 N -19 0 0 19 19 0 h
.6617 g 3986 1777 N -19 0 0 19 19 0 h
.6346 g 3986 1796 N -19 0 0 19 19 0 h
.5906 g 3986 1815 N -19 0 0 19 19 0 h
.5742 g 3986 1834 N -19 0 0 19 19 0 h
.5439 g 3986 1853 N -19 0 0 19 19 0 h
.5242 g 3986 1872 N -19 0 0 18 19 0 h
.5349 g 3986 1890 N -19 0 0 19 19 0 h
.528 g 3986 1909 N -19 0 0 19 19 0 h
.492 g 3986 1928 N -19 0 0 19 19 0 h
.4588 g 3986 1947 N -19 0 0 19 19 0 h
.4647 g 3986 1966 N -19 0 0 19 19 0 h
.4713 g 3986 1985 N -19 0 0 19 19 0 h
.4834 g 3986 2004 N -19 0 0 19 19 0 h
.5043 g 3986 2023 N -19 0 0 18 19 0 h
.5224 g 3986 2041 N -19 0 0 19 19 0 h
.5445 g 3986 2060 N -19 0 0 19 19 0 h
.5485 g 3986 2079 N -19 0 0 19 19 0 h
.5229 g 3986 2098 N -19 0 0 19 19 0 h
.4941 g 3986 2117 N -19 0 0 19 19 0 h
.4844 g 3986 2136 N -19 0 0 19 19 0 h
.4914 g 3986 2155 N -19 0 0 18 19 0 h
.5389 g 3986 2173 N -19 0 0 19 19 0 h
.5828 g 3986 2192 N -19 0 0 19 19 0 h
.5805 g 3986 2211 N -19 0 0 19 19 0 h
.5944 g 3986 2230 N -19 0 0 19 19 0 h
.5634 g 3986 2249 N -19 0 0 19 19 0 h
.4878 g 3986 2268 N -19 0 0 19 19 0 h
.4986 g 3986 2287 N -19 0 0 18 19 0 h
.5229 g 3986 2305 N -19 0 0 19 19 0 h
.5511 g 3986 2324 N -19 0 0 19 19 0 h
.5854 g 3986 2343 N -19 0 0 19 19 0 h
.5329 g 3986 2362 N -19 0 0 19 19 0 h
.4923 g 3986 2381 N -19 0 0 19 19 0 h
.494 g 3986 2400 N -19 0 0 19 19 0 h
.4911 g 3986 2419 N -19 0 0 19 19 0 h
.4907 g 3986 2438 N -19 0 0 18 19 0 h
.4342 g 3986 2456 N -19 0 0 19 19 0 h
.4342 g 3986 2475 N -19 0 0 19 19 0 h
.4838 g 3986 2494 N -19 0 0 19 19 0 h
.4805 g 3986 2513 N -19 0 0 19 19 0 h
.5063 g 3986 2532 N -19 0 0 19 19 0 h
.5396 g 3986 2551 N -19 0 0 19 19 0 h
.5493 g 3986 2570 N -19 0 0 18 19 0 h
.5436 g 3986 2588 N -19 0 0 19 19 0 h
.4922 g 3986 2607 N -19 0 0 19 19 0 h
.4843 g 3986 2626 N -19 0 0 19 19 0 h
.5331 g 3986 2645 N -19 0 0 19 19 0 h
.5317 g 3986 2664 N -19 0 0 19 19 0 h
.5255 g 3986 2683 N -19 0 0 19 19 0 h
.5452 g 3986 2702 N -19 0 0 19 19 0 h
.545 g 3986 2721 N -19 0 0 18 19 0 h
.543 g 3986 2739 N -19 0 0 19 19 0 h
.571 g 3986 2758 N -19 0 0 19 19 0 h
.5857 g 3986 2777 N -19 0 0 19 19 0 h
.5655 g 3986 2796 N -19 0 0 19 19 0 h
.589 g 3986 2815 N -19 0 0 19 19 0 h
.5848 g 3986 2834 N -19 0 0 19 19 0 h
.5455 g 3986 2853 N -19 0 0 18 19 0 h
.3402 g 4005 477 N -18 0 0 18 18 0 h
.49 g 4005 495 N -18 0 0 19 18 0 h
.4757 g 4005 514 N -18 0 0 19 18 0 h
.4703 g 4005 533 N -18 0 0 19 18 0 h
.4631 g 4005 552 N -18 0 0 19 18 0 h
.4314 g 4005 571 N -18 0 0 19 18 0 h
.4107 g 4005 590 N -18 0 0 19 18 0 h
.4486 g 4005 609 N -18 0 0 18 18 0 h
.5104 g 4005 627 N -18 0 0 19 18 0 h
.5238 g 4005 646 N -18 0 0 19 18 0 h
.4993 g 4005 665 N -18 0 0 19 18 0 h
.3913 g 4005 684 N -18 0 0 19 18 0 h
.3208 g 4005 703 N -18 0 0 19 18 0 h
.4166 g 4005 722 N -18 0 0 19 18 0 h
.5142 g 4005 741 N -18 0 0 19 18 0 h
.537 g 4005 760 N -18 0 0 18 18 0 h
.5454 g 4005 778 N -18 0 0 19 18 0 h
.5411 g 4005 797 N -18 0 0 19 18 0 h
.5239 g 4005 816 N -18 0 0 19 18 0 h
.4104 g 4005 835 N -18 0 0 19 18 0 h
.3763 g 4005 854 N -18 0 0 19 18 0 h
.4792 g 4005 873 N -18 0 0 19 18 0 h
.5266 g 4005 892 N -18 0 0 18 18 0 h
.5317 g 4005 910 N -18 0 0 19 18 0 h
.4945 g 4005 929 N -18 0 0 19 18 0 h
.4567 g 4005 948 N -18 0 0 19 18 0 h
.4845 g 4005 967 N -18 0 0 19 18 0 h
.5312 g 4005 986 N -18 0 0 19 18 0 h
.4982 g 4005 1005 N -18 0 0 19 18 0 h
.4159 g 4005 1024 N -18 0 0 19 18 0 h
.3514 g 4005 1043 N -18 0 0 18 18 0 h
.3286 g 4005 1061 N -18 0 0 19 18 0 h
.3712 g 4005 1080 N -18 0 0 19 18 0 h
.4195 g 4005 1099 N -18 0 0 19 18 0 h
.4453 g 4005 1118 N -18 0 0 19 18 0 h
.4316 g 4005 1137 N -18 0 0 19 18 0 h
.3989 g 4005 1156 N -18 0 0 19 18 0 h
.3507 g 4005 1175 N -18 0 0 18 18 0 h
.3547 g 4005 1193 N -18 0 0 19 18 0 h
.4253 g 4005 1212 N -18 0 0 19 18 0 h
.439 g 4005 1231 N -18 0 0 19 18 0 h
.4417 g 4005 1250 N -18 0 0 19 18 0 h
.4364 g 4005 1269 N -18 0 0 19 18 0 h
.4288 g 4005 1288 N -18 0 0 19 18 0 h
.4039 g 4005 1307 N -18 0 0 18 18 0 h
.3437 g 4005 1325 N -18 0 0 19 18 0 h
.2788 g 4005 1344 N -18 0 0 19 18 0 h
.2501 g 4005 1363 N -18 0 0 19 18 0 h
.2886 g 4005 1382 N -18 0 0 19 18 0 h
.324 g 4005 1401 N -18 0 0 19 18 0 h
.3407 g 4005 1420 N -18 0 0 19 18 0 h
.3561 g 4005 1439 N -18 0 0 19 18 0 h
.3598 g 4005 1458 N -18 0 0 18 18 0 h
.3461 g 4005 1476 N -18 0 0 19 18 0 h
.3441 g 4005 1495 N -18 0 0 19 18 0 h
.3803 g 4005 1514 N -18 0 0 19 18 0 h
.419 g 4005 1533 N -18 0 0 19 18 0 h
.4413 g 4005 1552 N -18 0 0 19 18 0 h
.4034 g 4005 1571 N -18 0 0 19 18 0 h
.4367 g 4005 1590 N -18 0 0 18 18 0 h
.5059 g 4005 1608 N -18 0 0 19 18 0 h
.5186 g 4005 1627 N -18 0 0 19 18 0 h
.1557 g 4005 1646 N -18 0 0 19 18 0 h
.1557 g 4005 1665 N -18 0 0 18 18 0 h
.5186 g 4005 1683 N -18 0 0 19 18 0 h
.5059 g 4005 1702 N -18 0 0 19 18 0 h
.4339 g 4005 1721 N -18 0 0 19 18 0 h
.4006 g 4005 1740 N -18 0 0 18 18 0 h
.4413 g 4005 1758 N -18 0 0 19 18 0 h
.4186 g 4005 1777 N -18 0 0 19 18 0 h
.3792 g 4005 1796 N -18 0 0 19 18 0 h
.3439 g 4005 1815 N -18 0 0 19 18 0 h
.3467 g 4005 1834 N -18 0 0 19 18 0 h
.3597 g 4005 1853 N -18 0 0 19 18 0 h
.3562 g 4005 1872 N -18 0 0 18 18 0 h
.3417 g 4005 1890 N -18 0 0 19 18 0 h
.3233 g 4005 1909 N -18 0 0 19 18 0 h
.2834 g 4005 1928 N -18 0 0 19 18 0 h
.2503 g 4005 1947 N -18 0 0 19 18 0 h
.2838 g 4005 1966 N -18 0 0 19 18 0 h
.3451 g 4005 1985 N -18 0 0 19 18 0 h
.4029 g 4005 2004 N -18 0 0 19 18 0 h
.4282 g 4005 2023 N -18 0 0 18 18 0 h
.4375 g 4005 2041 N -18 0 0 19 18 0 h
.4438 g 4005 2060 N -18 0 0 19 18 0 h
.4409 g 4005 2079 N -18 0 0 19 18 0 h
.427 g 4005 2098 N -18 0 0 19 18 0 h
.3608 g 4005 2117 N -18 0 0 19 18 0 h
.3567 g 4005 2136 N -18 0 0 19 18 0 h
.4027 g 4005 2155 N -18 0 0 18 18 0 h
.4334 g 4005 2173 N -18 0 0 19 18 0 h
.4412 g 4005 2192 N -18 0 0 19 18 0 h
.4133 g 4005 2211 N -18 0 0 19 18 0 h
.3707 g 4005 2230 N -18 0 0 19 18 0 h
.3338 g 4005 2249 N -18 0 0 19 18 0 h
.3549 g 4005 2268 N -18 0 0 19 18 0 h
.4179 g 4005 2287 N -18 0 0 18 18 0 h
.5013 g 4005 2305 N -18 0 0 19 18 0 h
.5338 g 4005 2324 N -18 0 0 19 18 0 h
.4906 g 4005 2343 N -18 0 0 19 18 0 h
.4607 g 4005 2362 N -18 0 0 19 18 0 h
.4944 g 4005 2381 N -18 0 0 19 18 0 h
.5318 g 4005 2400 N -18 0 0 19 18 0 h
.523 g 4005 2419 N -18 0 0 19 18 0 h
.4781 g 4005 2438 N -18 0 0 18 18 0 h
.4165 g 4005 2456 N -18 0 0 19 18 0 h
.446 g 4005 2475 N -18 0 0 19 18 0 h
.5202 g 4005 2494 N -18 0 0 19 18 0 h
.5403 g 4005 2513 N -18 0 0 19 18 0 h
.5445 g 4005 2532 N -18 0 0 19 18 0 h
.5348 g 4005 2551 N -18 0 0 19 18 0 h
.5114 g 4005 2570 N -18 0 0 18 18 0 h
.4268 g 4005 2588 N -18 0 0 19 18 0 h
.3578 g 4005 2607 N -18 0 0 19 18 0 h
.4171 g 4005 2626 N -18 0 0 19 18 0 h
.5001 g 4005 2645 N -18 0 0 19 18 0 h
.5236 g 4005 2664 N -18 0 0 19 18 0 h
.5089 g 4005 2683 N -18 0 0 19 18 0 h
.4273 g 4005 2702 N -18 0 0 19 18 0 h
.3899 g 4005 2721 N -18 0 0 18 18 0 h
.4334 g 4005 2739 N -18 0 0 19 18 0 h
.4661 g 4005 2758 N -18 0 0 19 18 0 h
.4686 g 4005 2777 N -18 0 0 19 18 0 h
.4733 g 4005 2796 N -18 0 0 19 18 0 h
.4895 g 4005 2815 N -18 0 0 19 18 0 h
.3181 g 4005 2834 N -18 0 0 19 18 0 h
.2389 g 4005 2853 N -18 0 0 18 18 0 h
.5844 g 4023 477 N -19 0 0 18 19 0 h
.5893 g 4023 495 N -19 0 0 19 19 0 h
.566 g 4023 514 N -19 0 0 19 19 0 h
.5854 g 4023 533 N -19 0 0 19 19 0 h
.5684 g 4023 552 N -19 0 0 19 19 0 h
.5434 g 4023 571 N -19 0 0 19 19 0 h
.548 g 4023 590 N -19 0 0 19 19 0 h
.5456 g 4023 609 N -19 0 0 18 19 0 h
.5245 g 4023 627 N -19 0 0 19 19 0 h
.5299 g 4023 646 N -19 0 0 19 19 0 h
.5314 g 4023 665 N -19 0 0 19 19 0 h
.4587 g 4023 684 N -19 0 0 19 19 0 h
.4679 g 4023 703 N -19 0 0 19 19 0 h
.5442 g 4023 722 N -19 0 0 19 19 0 h
.5492 g 4023 741 N -19 0 0 19 19 0 h
.5394 g 4023 760 N -19 0 0 18 19 0 h
.5004 g 4023 778 N -19 0 0 19 19 0 h
.4779 g 4023 797 N -19 0 0 19 19 0 h
.4878 g 4023 816 N -19 0 0 19 19 0 h
.3939 g 4023 835 N -19 0 0 19 19 0 h
.393 g 4023 854 N -19 0 0 19 19 0 h
.4902 g 4023 873 N -19 0 0 19 19 0 h
.4919 g 4023 892 N -19 0 0 18 19 0 h
.496 g 4023 910 N -19 0 0 19 19 0 h
.4952 g 4023 929 N -19 0 0 19 19 0 h
.5346 g 4023 948 N -19 0 0 19 19 0 h
.5839 g 4023 967 N -19 0 0 19 19 0 h
.5527 g 4023 986 N -19 0 0 19 19 0 h
.5246 g 4023 1005 N -19 0 0 19 19 0 h
.4977 g 4023 1024 N -19 0 0 19 19 0 h
.4861 g 4023 1043 N -19 0 0 18 19 0 h
.5615 g 4023 1061 N -19 0 0 19 19 0 h
.5932 g 4023 1080 N -19 0 0 19 19 0 h
.5793 g 4023 1099 N -19 0 0 19 19 0 h
.5823 g 4023 1118 N -19 0 0 19 19 0 h
.5374 g 4023 1137 N -19 0 0 19 19 0 h
.4883 g 4023 1156 N -19 0 0 19 19 0 h
.4823 g 4023 1175 N -19 0 0 18 19 0 h
.4926 g 4023 1193 N -19 0 0 19 19 0 h
.5212 g 4023 1212 N -19 0 0 19 19 0 h
.5481 g 4023 1231 N -19 0 0 19 19 0 h
.5446 g 4023 1250 N -19 0 0 19 19 0 h
.5228 g 4023 1269 N -19 0 0 19 19 0 h
.5066 g 4023 1288 N -19 0 0 19 19 0 h
.4845 g 4023 1307 N -19 0 0 18 19 0 h
.4682 g 4023 1325 N -19 0 0 19 19 0 h
.4585 g 4023 1344 N -19 0 0 19 19 0 h
.4582 g 4023 1363 N -19 0 0 19 19 0 h
.4977 g 4023 1382 N -19 0 0 19 19 0 h
.5297 g 4023 1401 N -19 0 0 19 19 0 h
.5336 g 4023 1420 N -19 0 0 19 19 0 h
.5257 g 4023 1439 N -19 0 0 19 19 0 h
.5466 g 4023 1458 N -19 0 0 18 19 0 h
.574 g 4023 1476 N -19 0 0 19 19 0 h
.5909 g 4023 1495 N -19 0 0 19 19 0 h
.6357 g 4023 1514 N -19 0 0 19 19 0 h
.6621 g 4023 1533 N -19 0 0 19 19 0 h
.6853 g 4023 1552 N -19 0 0 19 19 0 h
.6781 g 4023 1571 N -19 0 0 19 19 0 h
.7309 g 4023 1590 N -19 0 0 18 19 0 h
.7572 g 4023 1608 N -19 0 0 19 19 0 h
.621 g 4023 1627 N -19 0 0 19 19 0 h
.1571 g 4023 1646 N -19 0 0 19 19 0 h
.0621 g 4023 1665 N -19 0 0 18 19 0 h
.3267 g 4023 1683 N -19 0 0 19 19 0 h
.3098 g 4023 1702 N -19 0 0 19 19 0 h
.3136 g 4023 1721 N -19 0 0 19 19 0 h
.3022 g 4023 1740 N -19 0 0 18 19 0 h
.2901 g 4023 1758 N -19 0 0 19 19 0 h
.2817 g 4023 1777 N -19 0 0 19 19 0 h
.2758 g 4023 1796 N -19 0 0 19 19 0 h
.2701 g 4023 1815 N -19 0 0 19 19 0 h
.2634 g 4023 1834 N -19 0 0 19 19 0 h
.2575 g 4023 1853 N -19 0 0 19 19 0 h
.2536 g 4023 1872 N -19 0 0 18 19 0 h
.2489 g 4023 1890 N -19 0 0 19 19 0 h
.2435 g 4023 1909 N -19 0 0 19 19 0 h
.2425 g 4023 1928 N -19 0 0 19 19 0 h
.3066 g 4023 1947 N -19 0 0 19 19 0 h
.3853 g 4023 1966 N -19 0 0 19 19 0 h
.4313 g 4023 1985 N -19 0 0 19 19 0 h
.4667 g 4023 2004 N -19 0 0 19 19 0 h
.4628 g 4023 2023 N -19 0 0 18 19 0 h
.4392 g 4023 2041 N -19 0 0 19 19 0 h
.4254 g 4023 2060 N -19 0 0 19 19 0 h
.4394 g 4023 2079 N -19 0 0 19 19 0 h
.4255 g 4023 2098 N -19 0 0 19 19 0 h
.3837 g 4023 2117 N -19 0 0 19 19 0 h
.3847 g 4023 2136 N -19 0 0 19 19 0 h
.4173 g 4023 2155 N -19 0 0 18 19 0 h
.4257 g 4023 2173 N -19 0 0 19 19 0 h
.3881 g 4023 2192 N -19 0 0 19 19 0 h
.3195 g 4023 2211 N -19 0 0 19 19 0 h
.3081 g 4023 2230 N -19 0 0 19 19 0 h
.4385 g 4023 2249 N -19 0 0 19 19 0 h
.5603 g 4023 2268 N -19 0 0 19 19 0 h
.5728 g 4023 2287 N -19 0 0 18 19 0 h
.5498 g 4023 2305 N -19 0 0 19 19 0 h
.5555 g 4023 2324 N -19 0 0 19 19 0 h
.5441 g 4023 2343 N -19 0 0 19 19 0 h
.5419 g 4023 2362 N -19 0 0 19 19 0 h
.5697 g 4023 2381 N -19 0 0 19 19 0 h
.5521 g 4023 2400 N -19 0 0 19 19 0 h
.505 g 4023 2419 N -19 0 0 19 19 0 h
.4462 g 4023 2438 N -19 0 0 18 19 0 h
.4675 g 4023 2456 N -19 0 0 19 19 0 h
.5213 g 4023 2475 N -19 0 0 19 19 0 h
.5382 g 4023 2494 N -19 0 0 19 19 0 h
.5491 g 4023 2513 N -19 0 0 19 19 0 h
.5469 g 4023 2532 N -19 0 0 19 19 0 h
.5377 g 4023 2551 N -19 0 0 19 19 0 h
.5196 g 4023 2570 N -19 0 0 18 19 0 h
.4427 g 4023 2588 N -19 0 0 19 19 0 h
.4246 g 4023 2607 N -19 0 0 19 19 0 h
.4904 g 4023 2626 N -19 0 0 19 19 0 h
.4997 g 4023 2645 N -19 0 0 19 19 0 h
.4655 g 4023 2664 N -19 0 0 19 19 0 h
.441 g 4023 2683 N -19 0 0 19 19 0 h
.4039 g 4023 2702 N -19 0 0 19 19 0 h
.4268 g 4023 2721 N -19 0 0 18 19 0 h
.495 g 4023 2739 N -19 0 0 19 19 0 h
.4845 g 4023 2758 N -19 0 0 19 19 0 h
.4807 g 4023 2777 N -19 0 0 19 19 0 h
.5133 g 4023 2796 N -19 0 0 19 19 0 h
.488 g 4023 2815 N -19 0 0 19 19 0 h
.2887 g 4023 2834 N -19 0 0 19 19 0 h
.3424 g 4023 2853 N -19 0 0 18 19 0 h
.6931 g 4042 477 N -19 0 0 18 19 0 h
.6515 g 4042 495 N -19 0 0 19 19 0 h
.6765 g 4042 514 N -19 0 0 19 19 0 h
.6983 g 4042 533 N -19 0 0 19 19 0 h
.7031 g 4042 552 N -19 0 0 19 19 0 h
.6887 g 4042 571 N -19 0 0 19 19 0 h
.6593 g 4042 590 N -19 0 0 19 19 0 h
.6024 g 4042 609 N -19 0 0 18 19 0 h
.5429 g 4042 627 N -19 0 0 19 19 0 h
.5597 g 4042 646 N -19 0 0 19 19 0 h
.6129 g 4042 665 N -19 0 0 19 19 0 h
.6324 g 4042 684 N -19 0 0 19 19 0 h
.6363 g 4042 703 N -19 0 0 19 19 0 h
.6309 g 4042 722 N -19 0 0 19 19 0 h
.6165 g 4042 741 N -19 0 0 19 19 0 h
.5907 g 4042 760 N -19 0 0 18 19 0 h
.5351 g 4042 778 N -19 0 0 19 19 0 h
.4708 g 4042 797 N -19 0 0 19 19 0 h
.4879 g 4042 816 N -19 0 0 19 19 0 h
.5413 g 4042 835 N -19 0 0 19 19 0 h
.552 g 4042 854 N -19 0 0 19 19 0 h
.5415 g 4042 873 N -19 0 0 19 19 0 h
.5212 g 4042 892 N -19 0 0 18 19 0 h
.5152 g 4042 910 N -19 0 0 19 19 0 h
.5565 g 4042 929 N -19 0 0 19 19 0 h
.6272 g 4042 948 N -19 0 0 19 19 0 h
.6518 g 4042 967 N -19 0 0 19 19 0 h
.608 g 4042 986 N -19 0 0 19 19 0 h
.6027 g 4042 1005 N -19 0 0 19 19 0 h
.6478 g 4042 1024 N -19 0 0 19 19 0 h
.6988 g 4042 1043 N -19 0 0 18 19 0 h
.7244 g 4042 1061 N -19 0 0 19 19 0 h
.6959 g 4042 1080 N -19 0 0 19 19 0 h
.6942 g 4042 1099 N -19 0 0 19 19 0 h
.6825 g 4042 1118 N -19 0 0 19 19 0 h
.6341 g 4042 1137 N -19 0 0 19 19 0 h
.6319 g 4042 1156 N -19 0 0 19 19 0 h
.6623 g 4042 1175 N -19 0 0 18 19 0 h
.6738 g 4042 1193 N -19 0 0 19 19 0 h
.6674 g 4042 1212 N -19 0 0 19 19 0 h
.6622 g 4042 1231 N -19 0 0 19 19 0 h
.6619 g 4042 1250 N -19 0 0 19 19 0 h
.6498 g 4042 1269 N -19 0 0 19 19 0 h
.6453 g 4042 1288 N -19 0 0 19 19 0 h
.6566 g 4042 1307 N -19 0 0 18 19 0 h
.6674 g 4042 1325 N -19 0 0 19 19 0 h
.6809 g 4042 1344 N -19 0 0 19 19 0 h
.693 g 4042 1363 N -19 0 0 19 19 0 h
.6986 g 4042 1382 N -19 0 0 19 19 0 h
.6929 g 4042 1401 N -19 0 0 19 19 0 h
.6448 g 4042 1420 N -19 0 0 19 19 0 h
.6272 g 4042 1439 N -19 0 0 19 19 0 h
.7008 g 4042 1458 N -19 0 0 18 19 0 h
.7732 g 4042 1476 N -19 0 0 19 19 0 h
.81 g 4042 1495 N -19 0 0 19 19 0 h
.8214 g 4042 1514 N -19 0 0 19 19 0 h
.8083 g 4042 1533 N -19 0 0 19 19 0 h
.846 g 4042 1552 N -19 0 0 19 19 0 h
.9067 g 4042 1571 N -19 0 0 19 19 0 h
.8663 g 4042 1590 N -19 0 0 18 19 0 h
.6549 g 4042 1608 N -19 0 0 19 19 0 h
.4236 g 4042 1627 N -19 0 0 19 19 0 h
.0628 g 4042 1646 N -19 0 0 19 19 0 h
.0319 g 4042 1665 N -19 0 0 18 19 0 h
.2906 g 4042 1683 N -19 0 0 19 19 0 h
.2864 g 4042 1702 N -19 0 0 19 19 0 h
.2788 g 4042 1721 N -19 0 0 19 19 0 h
.2753 g 4042 1740 N -19 0 0 18 19 0 h
.2729 g 4042 1758 N -19 0 0 19 19 0 h
.2703 g 4042 1777 N -19 0 0 19 19 0 h
.2664 g 4042 1796 N -19 0 0 19 19 0 h
.2603 g 4042 1815 N -19 0 0 19 19 0 h
.2545 g 4042 1834 N -19 0 0 19 19 0 h
.2505 g 4042 1853 N -19 0 0 19 19 0 h
.2456 g 4042 1872 N -19 0 0 18 19 0 h
.2398 g 4042 1890 N -19 0 0 19 19 0 h
.2292 g 4042 1909 N -19 0 0 19 19 0 h
.3152 g 4042 1928 N -19 0 0 19 19 0 h
.4849 g 4042 1947 N -19 0 0 19 19 0 h
.5337 g 4042 1966 N -19 0 0 19 19 0 h
.512 g 4042 1985 N -19 0 0 19 19 0 h
.4928 g 4042 2004 N -19 0 0 19 19 0 h
.4733 g 4042 2023 N -19 0 0 18 19 0 h
.4521 g 4042 2041 N -19 0 0 19 19 0 h
.4404 g 4042 2060 N -19 0 0 19 19 0 h
.4454 g 4042 2079 N -19 0 0 19 19 0 h
.4272 g 4042 2098 N -19 0 0 19 19 0 h
.4368 g 4042 2117 N -19 0 0 19 19 0 h
.4127 g 4042 2136 N -19 0 0 19 19 0 h
.4096 g 4042 2155 N -19 0 0 18 19 0 h
.4227 g 4042 2173 N -19 0 0 19 19 0 h
.3812 g 4042 2192 N -19 0 0 19 19 0 h
.3906 g 4042 2211 N -19 0 0 19 19 0 h
.5223 g 4042 2230 N -19 0 0 19 19 0 h
.6927 g 4042 2249 N -19 0 0 19 19 0 h
.7418 g 4042 2268 N -19 0 0 19 19 0 h
.6975 g 4042 2287 N -19 0 0 18 19 0 h
.6476 g 4042 2305 N -19 0 0 19 19 0 h
.6567 g 4042 2324 N -19 0 0 19 19 0 h
.6834 g 4042 2343 N -19 0 0 19 19 0 h
.6686 g 4042 2362 N -19 0 0 19 19 0 h
.6337 g 4042 2381 N -19 0 0 19 19 0 h
.5537 g 4042 2400 N -19 0 0 19 19 0 h
.5215 g 4042 2419 N -19 0 0 19 19 0 h
.5492 g 4042 2438 N -19 0 0 18 19 0 h
.5772 g 4042 2456 N -19 0 0 19 19 0 h
.6044 g 4042 2475 N -19 0 0 19 19 0 h
.6099 g 4042 2494 N -19 0 0 19 19 0 h
.6119 g 4042 2513 N -19 0 0 19 19 0 h
.6059 g 4042 2532 N -19 0 0 19 19 0 h
.594 g 4042 2551 N -19 0 0 19 19 0 h
.5764 g 4042 2570 N -19 0 0 18 19 0 h
.5395 g 4042 2588 N -19 0 0 19 19 0 h
.4854 g 4042 2607 N -19 0 0 19 19 0 h
.4705 g 4042 2626 N -19 0 0 19 19 0 h
.4508 g 4042 2645 N -19 0 0 19 19 0 h
.4387 g 4042 2664 N -19 0 0 19 19 0 h
.4857 g 4042 2683 N -19 0 0 19 19 0 h
.5398 g 4042 2702 N -19 0 0 19 19 0 h
.5751 g 4042 2721 N -19 0 0 18 19 0 h
.5078 g 4042 2739 N -19 0 0 19 19 0 h
.4979 g 4042 2758 N -19 0 0 19 19 0 h
.5832 g 4042 2777 N -19 0 0 19 19 0 h
.5665 g 4042 2796 N -19 0 0 19 19 0 h
.506 g 4042 2815 N -19 0 0 19 19 0 h
.5023 g 4042 2834 N -19 0 0 19 19 0 h
.647 g 4042 2853 N -19 0 0 18 19 0 h
.607 g 4061 477 N -19 0 0 18 19 0 h
.6427 g 4061 495 N -19 0 0 19 19 0 h
.695 g 4061 514 N -19 0 0 19 19 0 h
.6949 g 4061 533 N -19 0 0 19 19 0 h
.679 g 4061 552 N -19 0 0 19 19 0 h
.646 g 4061 571 N -19 0 0 19 19 0 h
.6028 g 4061 590 N -19 0 0 19 19 0 h
.5883 g 4061 609 N -19 0 0 18 19 0 h
.5916 g 4061 627 N -19 0 0 19 19 0 h
.6118 g 4061 646 N -19 0 0 19 19 0 h
.6446 g 4061 665 N -19 0 0 19 19 0 h
.6565 g 4061 684 N -19 0 0 19 19 0 h
.6585 g 4061 703 N -19 0 0 19 19 0 h
.6527 g 4061 722 N -19 0 0 19 19 0 h
.6382 g 4061 741 N -19 0 0 19 19 0 h
.6118 g 4061 760 N -19 0 0 18 19 0 h
.544 g 4061 778 N -19 0 0 19 19 0 h
.4885 g 4061 797 N -19 0 0 19 19 0 h
.5238 g 4061 816 N -19 0 0 19 19 0 h
.5673 g 4061 835 N -19 0 0 19 19 0 h
.5598 g 4061 854 N -19 0 0 19 19 0 h
.5752 g 4061 873 N -19 0 0 19 19 0 h
.5995 g 4061 892 N -19 0 0 18 19 0 h
.57 g 4061 910 N -19 0 0 19 19 0 h
.5859 g 4061 929 N -19 0 0 19 19 0 h
.6351 g 4061 948 N -19 0 0 19 19 0 h
.568 g 4061 967 N -19 0 0 19 19 0 h
.5267 g 4061 986 N -19 0 0 19 19 0 h
.6087 g 4061 1005 N -19 0 0 19 19 0 h
.6902 g 4061 1024 N -19 0 0 19 19 0 h
.6893 g 4061 1043 N -19 0 0 18 19 0 h
.6701 g 4061 1061 N -19 0 0 19 19 0 h
.689 g 4061 1080 N -19 0 0 19 19 0 h
.6549 g 4061 1099 N -19 0 0 19 19 0 h
.6117 g 4061 1118 N -19 0 0 19 19 0 h
.6205 g 4061 1137 N -19 0 0 19 19 0 h
.6437 g 4061 1156 N -19 0 0 19 19 0 h
.6482 g 4061 1175 N -19 0 0 18 19 0 h
.6252 g 4061 1193 N -19 0 0 19 19 0 h
.5314 g 4061 1212 N -19 0 0 19 19 0 h
.5447 g 4061 1231 N -19 0 0 19 19 0 h
.6375 g 4061 1250 N -19 0 0 19 19 0 h
.6463 g 4061 1269 N -19 0 0 19 19 0 h
.6571 g 4061 1288 N -19 0 0 19 19 0 h
.6668 g 4061 1307 N -19 0 0 18 19 0 h
.6755 g 4061 1325 N -19 0 0 19 19 0 h
.685 g 4061 1344 N -19 0 0 19 19 0 h
.6919 g 4061 1363 N -19 0 0 19 19 0 h
.6952 g 4061 1382 N -19 0 0 19 19 0 h
.6948 g 4061 1401 N -19 0 0 19 19 0 h
.6603 g 4061 1420 N -19 0 0 19 19 0 h
.6638 g 4061 1439 N -19 0 0 19 19 0 h
.7046 g 4061 1458 N -19 0 0 18 19 0 h
.7261 g 4061 1476 N -19 0 0 19 19 0 h
.775 g 4061 1495 N -19 0 0 19 19 0 h
.8186 g 4061 1514 N -19 0 0 19 19 0 h
.8357 g 4061 1533 N -19 0 0 19 19 0 h
.8686 g 4061 1552 N -19 0 0 19 19 0 h
.7685 g 4061 1571 N -19 0 0 19 19 0 h
.5792 g 4061 1590 N -19 0 0 18 19 0 h
.409 g 4061 1608 N -19 0 0 19 19 0 h
.2958 g 4061 1627 N -19 0 0 19 19 0 h
.0328 g 4061 1646 N -19 0 0 19 19 0 h
.0292 g 4061 1665 N -19 0 0 18 19 0 h
.2772 g 4061 1683 N -19 0 0 19 19 0 h
.2718 g 4061 1702 N -19 0 0 19 19 0 h
.2711 g 4061 1721 N -19 0 0 19 19 0 h
.2693 g 4061 1740 N -19 0 0 18 19 0 h
.2658 g 4061 1758 N -19 0 0 19 19 0 h
.2618 g 4061 1777 N -19 0 0 19 19 0 h
.2573 g 4061 1796 N -19 0 0 19 19 0 h
.2529 g 4061 1815 N -19 0 0 19 19 0 h
.2494 g 4061 1834 N -19 0 0 19 19 0 h
.2442 g 4061 1853 N -19 0 0 19 19 0 h
.2381 g 4061 1872 N -19 0 0 18 19 0 h
.2569 g 4061 1890 N -19 0 0 19 19 0 h
.3238 g 4061 1909 N -19 0 0 19 19 0 h
.4829 g 4061 1928 N -19 0 0 19 19 0 h
.5399 g 4061 1947 N -19 0 0 19 19 0 h
.5222 g 4061 1966 N -19 0 0 19 19 0 h
.56 g 4061 1985 N -19 0 0 19 19 0 h
.5204 g 4061 2004 N -19 0 0 19 19 0 h
.4812 g 4061 2023 N -19 0 0 18 19 0 h
.49 g 4061 2041 N -19 0 0 19 19 0 h
.4775 g 4061 2060 N -19 0 0 19 19 0 h
.3963 g 4061 2079 N -19 0 0 19 19 0 h
.4055 g 4061 2098 N -19 0 0 19 19 0 h
.4907 g 4061 2117 N -19 0 0 19 19 0 h
.4432 g 4061 2136 N -19 0 0 19 19 0 h
.4139 g 4061 2155 N -19 0 0 18 19 0 h
.4374 g 4061 2173 N -19 0 0 19 19 0 h
.4241 g 4061 2192 N -19 0 0 19 19 0 h
.4783 g 4061 2211 N -19 0 0 19 19 0 h
.6213 g 4061 2230 N -19 0 0 19 19 0 h
.6795 g 4061 2249 N -19 0 0 19 19 0 h
.652 g 4061 2268 N -19 0 0 19 19 0 h
.6436 g 4061 2287 N -19 0 0 18 19 0 h
.6471 g 4061 2305 N -19 0 0 19 19 0 h
.6561 g 4061 2324 N -19 0 0 19 19 0 h
.6392 g 4061 2343 N -19 0 0 19 19 0 h
.6114 g 4061 2362 N -19 0 0 19 19 0 h
.571 g 4061 2381 N -19 0 0 19 19 0 h
.4579 g 4061 2400 N -19 0 0 19 19 0 h
.4659 g 4061 2419 N -19 0 0 19 19 0 h
.5756 g 4061 2438 N -19 0 0 18 19 0 h
.5999 g 4061 2456 N -19 0 0 19 19 0 h
.6167 g 4061 2475 N -19 0 0 19 19 0 h
.6244 g 4061 2494 N -19 0 0 19 19 0 h
.6257 g 4061 2513 N -19 0 0 19 19 0 h
.622 g 4061 2532 N -19 0 0 19 19 0 h
.6101 g 4061 2551 N -19 0 0 19 19 0 h
.5926 g 4061 2570 N -19 0 0 18 19 0 h
.5618 g 4061 2588 N -19 0 0 19 19 0 h
.5014 g 4061 2607 N -19 0 0 19 19 0 h
.4615 g 4061 2626 N -19 0 0 19 19 0 h
.4095 g 4061 2645 N -19 0 0 19 19 0 h
.4163 g 4061 2664 N -19 0 0 19 19 0 h
.5097 g 4061 2683 N -19 0 0 19 19 0 h
.5621 g 4061 2702 N -19 0 0 19 19 0 h
.5748 g 4061 2721 N -19 0 0 18 19 0 h
.4487 g 4061 2739 N -19 0 0 19 19 0 h
.4461 g 4061 2758 N -19 0 0 19 19 0 h
.5327 g 4061 2777 N -19 0 0 19 19 0 h
.4961 g 4061 2796 N -19 0 0 19 19 0 h
.5605 g 4061 2815 N -19 0 0 19 19 0 h
.6873 g 4061 2834 N -19 0 0 19 19 0 h
.7394 g 4061 2853 N -19 0 0 18 19 0 h
.5816 g 4080 477 N -18 0 0 18 18 0 h
.6203 g 4080 495 N -18 0 0 19 18 0 h
.6189 g 4080 514 N -18 0 0 19 18 0 h
.6023 g 4080 533 N -18 0 0 19 18 0 h
.576 g 4080 552 N -18 0 0 19 18 0 h
.5435 g 4080 571 N -18 0 0 19 18 0 h
.5179 g 4080 590 N -18 0 0 19 18 0 h
.531 g 4080 609 N -18 0 0 18 18 0 h
.5616 g 4080 627 N -18 0 0 19 18 0 h
.5736 g 4080 646 N -18 0 0 19 18 0 h
.5748 g 4080 665 N -18 0 0 19 18 0 h
.5655 g 4080 684 N -18 0 0 19 18 0 h
.5252 g 4080 703 N -18 0 0 19 18 0 h
.5119 g 4080 722 N -18 0 0 19 18 0 h
.5384 g 4080 741 N -18 0 0 19 18 0 h
.543 g 4080 760 N -18 0 0 18 18 0 h
.5018 g 4080 778 N -18 0 0 19 18 0 h
.4898 g 4080 797 N -18 0 0 19 18 0 h
.4973 g 4080 816 N -18 0 0 19 18 0 h
.5114 g 4080 835 N -18 0 0 19 18 0 h
.5436 g 4080 854 N -18 0 0 19 18 0 h
.5773 g 4080 873 N -18 0 0 19 18 0 h
.6146 g 4080 892 N -18 0 0 18 18 0 h
.5572 g 4080 910 N -18 0 0 19 18 0 h
.5704 g 4080 929 N -18 0 0 19 18 0 h
.6235 g 4080 948 N -18 0 0 19 18 0 h
.5467 g 4080 967 N -18 0 0 19 18 0 h
.5062 g 4080 986 N -18 0 0 19 18 0 h
.5706 g 4080 1005 N -18 0 0 19 18 0 h
.6474 g 4080 1024 N -18 0 0 19 18 0 h
.6414 g 4080 1043 N -18 0 0 18 18 0 h
.6264 g 4080 1061 N -18 0 0 19 18 0 h
.6247 g 4080 1080 N -18 0 0 19 18 0 h
.5473 g 4080 1099 N -18 0 0 19 18 0 h
.5389 g 4080 1118 N -18 0 0 19 18 0 h
.6015 g 4080 1137 N -18 0 0 19 18 0 h
.6184 g 4080 1156 N -18 0 0 19 18 0 h
.6134 g 4080 1175 N -18 0 0 18 18 0 h
.5925 g 4080 1193 N -18 0 0 19 18 0 h
.5037 g 4080 1212 N -18 0 0 19 18 0 h
.5219 g 4080 1231 N -18 0 0 19 18 0 h
.6232 g 4080 1250 N -18 0 0 19 18 0 h
.6406 g 4080 1269 N -18 0 0 19 18 0 h
.6552 g 4080 1288 N -18 0 0 19 18 0 h
.6659 g 4080 1307 N -18 0 0 18 18 0 h
.6724 g 4080 1325 N -18 0 0 19 18 0 h
.6774 g 4080 1344 N -18 0 0 19 18 0 h
.6789 g 4080 1363 N -18 0 0 19 18 0 h
.6702 g 4080 1382 N -18 0 0 19 18 0 h
.6377 g 4080 1401 N -18 0 0 19 18 0 h
.6549 g 4080 1420 N -18 0 0 19 18 0 h
.7101 g 4080 1439 N -18 0 0 19 18 0 h
.7191 g 4080 1458 N -18 0 0 18 18 0 h
.7235 g 4080 1476 N -18 0 0 19 18 0 h
.7433 g 4080 1495 N -18 0 0 19 18 0 h
.7921 g 4080 1514 N -18 0 0 19 18 0 h
.8131 g 4080 1533 N -18 0 0 19 18 0 h
.7528 g 4080 1552 N -18 0 0 19 18 0 h
.5301 g 4080 1571 N -18 0 0 19 18 0 h
.3348 g 4080 1590 N -18 0 0 18 18 0 h
.3047 g 4080 1608 N -18 0 0 19 18 0 h
.2869 g 4080 1627 N -18 0 0 19 18 0 h
.0297 g 4080 1646 N -18 0 0 19 18 0 h
.0301 g 4080 1665 N -18 0 0 18 18 0 h
.2799 g 4080 1683 N -18 0 0 19 18 0 h
.2748 g 4080 1702 N -18 0 0 19 18 0 h
.2708 g 4080 1721 N -18 0 0 19 18 0 h
.2661 g 4080 1740 N -18 0 0 18 18 0 h
.2572 g 4080 1758 N -18 0 0 19 18 0 h
.2502 g 4080 1777 N -18 0 0 19 18 0 h
.249 g 4080 1796 N -18 0 0 19 18 0 h
.2469 g 4080 1815 N -18 0 0 19 18 0 h
.2411 g 4080 1834 N -18 0 0 19 18 0 h
.2339 g 4080 1853 N -18 0 0 19 18 0 h
.2199 g 4080 1872 N -18 0 0 18 18 0 h
.2532 g 4080 1890 N -18 0 0 19 18 0 h
.3828 g 4080 1909 N -18 0 0 19 18 0 h
.5226 g 4080 1928 N -18 0 0 19 18 0 h
.4961 g 4080 1947 N -18 0 0 19 18 0 h
.4838 g 4080 1966 N -18 0 0 19 18 0 h
.4981 g 4080 1985 N -18 0 0 19 18 0 h
.4657 g 4080 2004 N -18 0 0 19 18 0 h
.4833 g 4080 2023 N -18 0 0 18 18 0 h
.4816 g 4080 2041 N -18 0 0 19 18 0 h
.4861 g 4080 2060 N -18 0 0 19 18 0 h
.4289 g 4080 2079 N -18 0 0 19 18 0 h
.4163 g 4080 2098 N -18 0 0 19 18 0 h
.4841 g 4080 2117 N -18 0 0 19 18 0 h
.4332 g 4080 2136 N -18 0 0 19 18 0 h
.392 g 4080 2155 N -18 0 0 18 18 0 h
.4419 g 4080 2173 N -18 0 0 19 18 0 h
.5198 g 4080 2192 N -18 0 0 19 18 0 h
.6087 g 4080 2211 N -18 0 0 19 18 0 h
.6514 g 4080 2230 N -18 0 0 19 18 0 h
.6222 g 4080 2249 N -18 0 0 19 18 0 h
.6105 g 4080 2268 N -18 0 0 19 18 0 h
.6452 g 4080 2287 N -18 0 0 18 18 0 h
.6424 g 4080 2305 N -18 0 0 19 18 0 h
.6198 g 4080 2324 N -18 0 0 19 18 0 h
.583 g 4080 2343 N -18 0 0 19 18 0 h
.4994 g 4080 2362 N -18 0 0 19 18 0 h
.4767 g 4080 2381 N -18 0 0 19 18 0 h
.4851 g 4080 2400 N -18 0 0 19 18 0 h
.5097 g 4080 2419 N -18 0 0 19 18 0 h
.5722 g 4080 2438 N -18 0 0 18 18 0 h
.5876 g 4080 2456 N -18 0 0 19 18 0 h
.6001 g 4080 2475 N -18 0 0 19 18 0 h
.6055 g 4080 2494 N -18 0 0 19 18 0 h
.6063 g 4080 2513 N -18 0 0 19 18 0 h
.6012 g 4080 2532 N -18 0 0 19 18 0 h
.5906 g 4080 2551 N -18 0 0 19 18 0 h
.5783 g 4080 2570 N -18 0 0 18 18 0 h
.5538 g 4080 2588 N -18 0 0 19 18 0 h
.4992 g 4080 2607 N -18 0 0 19 18 0 h
.4602 g 4080 2626 N -18 0 0 19 18 0 h
.4501 g 4080 2645 N -18 0 0 19 18 0 h
.4708 g 4080 2664 N -18 0 0 19 18 0 h
.524 g 4080 2683 N -18 0 0 19 18 0 h
.5381 g 4080 2702 N -18 0 0 19 18 0 h
.5492 g 4080 2721 N -18 0 0 18 18 0 h
.4999 g 4080 2739 N -18 0 0 19 18 0 h
.4489 g 4080 2758 N -18 0 0 19 18 0 h
.4626 g 4080 2777 N -18 0 0 19 18 0 h
.5012 g 4080 2796 N -18 0 0 19 18 0 h
.5955 g 4080 2815 N -18 0 0 19 18 0 h
.6285 g 4080 2834 N -18 0 0 19 18 0 h
.6232 g 4080 2853 N -18 0 0 18 18 0 h
.6233 g 4098 477 N -19 0 0 18 19 0 h
.6118 g 4098 495 N -19 0 0 19 19 0 h
.5865 g 4098 514 N -19 0 0 19 19 0 h
.5333 g 4098 533 N -19 0 0 19 19 0 h
.5015 g 4098 552 N -19 0 0 19 19 0 h
.5172 g 4098 571 N -19 0 0 19 19 0 h
.5394 g 4098 590 N -19 0 0 19 19 0 h
.5493 g 4098 609 N -19 0 0 18 19 0 h
.5512 g 4098 627 N -19 0 0 19 19 0 h
.5532 g 4098 646 N -19 0 0 19 19 0 h
.5481 g 4098 665 N -19 0 0 19 19 0 h
.5368 g 4098 684 N -19 0 0 19 19 0 h
.4969 g 4098 703 N -19 0 0 19 19 0 h
.4869 g 4098 722 N -19 0 0 19 19 0 h
.522 g 4098 741 N -19 0 0 19 19 0 h
.5404 g 4098 760 N -19 0 0 18 19 0 h
.5407 g 4098 778 N -19 0 0 19 19 0 h
.4949 g 4098 797 N -19 0 0 19 19 0 h
.4615 g 4098 816 N -19 0 0 19 19 0 h
.5244 g 4098 835 N -19 0 0 19 19 0 h
.5996 g 4098 854 N -19 0 0 19 19 0 h
.6236 g 4098 873 N -19 0 0 19 19 0 h
.6072 g 4098 892 N -19 0 0 18 19 0 h
.5645 g 4098 910 N -19 0 0 19 19 0 h
.5887 g 4098 929 N -19 0 0 19 19 0 h
.6287 g 4098 948 N -19 0 0 19 19 0 h
.6308 g 4098 967 N -19 0 0 19 19 0 h
.6294 g 4098 986 N -19 0 0 19 19 0 h
.6186 g 4098 1005 N -19 0 0 19 19 0 h
.6419 g 4098 1024 N -19 0 0 19 19 0 h
.663 g 4098 1043 N -19 0 0 18 19 0 h
.6328 g 4098 1061 N -19 0 0 19 19 0 h
.5898 g 4098 1080 N -19 0 0 19 19 0 h
.5656 g 4098 1099 N -19 0 0 19 19 0 h
.5886 g 4098 1118 N -19 0 0 19 19 0 h
.6267 g 4098 1137 N -19 0 0 19 19 0 h
.6369 g 4098 1156 N -19 0 0 19 19 0 h
.641 g 4098 1175 N -19 0 0 18 19 0 h
.64 g 4098 1193 N -19 0 0 19 19 0 h
.6391 g 4098 1212 N -19 0 0 19 19 0 h
.6442 g 4098 1231 N -19 0 0 19 19 0 h
.6544 g 4098 1250 N -19 0 0 19 19 0 h
.6682 g 4098 1269 N -19 0 0 19 19 0 h
.6827 g 4098 1288 N -19 0 0 19 19 0 h
.6938 g 4098 1307 N -19 0 0 18 19 0 h
.7007 g 4098 1325 N -19 0 0 19 19 0 h
.7009 g 4098 1344 N -19 0 0 19 19 0 h
.6793 g 4098 1363 N -19 0 0 19 19 0 h
.6613 g 4098 1382 N -19 0 0 19 19 0 h
.6559 g 4098 1401 N -19 0 0 19 19 0 h
.7024 g 4098 1420 N -19 0 0 19 19 0 h
.7759 g 4098 1439 N -19 0 0 19 19 0 h
.8043 g 4098 1458 N -19 0 0 18 19 0 h
.7715 g 4098 1476 N -19 0 0 19 19 0 h
.7695 g 4098 1495 N -19 0 0 19 19 0 h
.8138 g 4098 1514 N -19 0 0 19 19 0 h
.7407 g 4098 1533 N -19 0 0 19 19 0 h
.5558 g 4098 1552 N -19 0 0 19 19 0 h
.3794 g 4098 1571 N -19 0 0 19 19 0 h
.2953 g 4098 1590 N -19 0 0 18 19 0 h
.2767 g 4098 1608 N -19 0 0 19 19 0 h
.2775 g 4098 1627 N -19 0 0 19 19 0 h
.0305 g 4098 1646 N -19 0 0 19 19 0 h
.0385 g 4098 1665 N -19 0 0 18 19 0 h
.2903 g 4098 1683 N -19 0 0 19 19 0 h
.2779 g 4098 1702 N -19 0 0 19 19 0 h
.2705 g 4098 1721 N -19 0 0 19 19 0 h
.2559 g 4098 1740 N -19 0 0 18 19 0 h
.2424 g 4098 1758 N -19 0 0 19 19 0 h
.2438 g 4098 1777 N -19 0 0 19 19 0 h
.2471 g 4098 1796 N -19 0 0 19 19 0 h
.242 g 4098 1815 N -19 0 0 19 19 0 h
.2336 g 4098 1834 N -19 0 0 19 19 0 h
.2256 g 4098 1853 N -19 0 0 19 19 0 h
.2835 g 4098 1872 N -19 0 0 18 19 0 h
.3873 g 4098 1890 N -19 0 0 19 19 0 h
.4559 g 4098 1909 N -19 0 0 19 19 0 h
.5032 g 4098 1928 N -19 0 0 19 19 0 h
.4822 g 4098 1947 N -19 0 0 19 19 0 h
.4568 g 4098 1966 N -19 0 0 19 19 0 h
.4266 g 4098 1985 N -19 0 0 19 19 0 h
.3444 g 4098 2004 N -19 0 0 19 19 0 h
.3942 g 4098 2023 N -19 0 0 18 19 0 h
.4853 g 4098 2041 N -19 0 0 19 19 0 h
.5002 g 4098 2060 N -19 0 0 19 19 0 h
.4238 g 4098 2079 N -19 0 0 19 19 0 h
.4084 g 4098 2098 N -19 0 0 19 19 0 h
.466 g 4098 2117 N -19 0 0 19 19 0 h
.4194 g 4098 2136 N -19 0 0 19 19 0 h
.3862 g 4098 2155 N -19 0 0 18 19 0 h
.4823 g 4098 2173 N -19 0 0 19 19 0 h
.646 g 4098 2192 N -19 0 0 19 19 0 h
.7085 g 4098 2211 N -19 0 0 19 19 0 h
.6742 g 4098 2230 N -19 0 0 19 19 0 h
.6531 g 4098 2249 N -19 0 0 19 19 0 h
.6723 g 4098 2268 N -19 0 0 19 19 0 h
.6791 g 4098 2287 N -19 0 0 18 19 0 h
.6615 g 4098 2305 N -19 0 0 19 19 0 h
.6274 g 4098 2324 N -19 0 0 19 19 0 h
.5507 g 4098 2343 N -19 0 0 19 19 0 h
.4788 g 4098 2362 N -19 0 0 19 19 0 h
.5247 g 4098 2381 N -19 0 0 19 19 0 h
.6019 g 4098 2400 N -19 0 0 19 19 0 h
.6228 g 4098 2419 N -19 0 0 19 19 0 h
.6322 g 4098 2438 N -19 0 0 18 19 0 h
.6356 g 4098 2456 N -19 0 0 19 19 0 h
.6331 g 4098 2475 N -19 0 0 19 19 0 h
.6261 g 4098 2494 N -19 0 0 19 19 0 h
.611 g 4098 2513 N -19 0 0 19 19 0 h
.5899 g 4098 2532 N -19 0 0 19 19 0 h
.5631 g 4098 2551 N -19 0 0 19 19 0 h
.5125 g 4098 2570 N -19 0 0 18 19 0 h
.4876 g 4098 2588 N -19 0 0 19 19 0 h
.455 g 4098 2607 N -19 0 0 19 19 0 h
.4483 g 4098 2626 N -19 0 0 19 19 0 h
.5249 g 4098 2645 N -19 0 0 19 19 0 h
.5816 g 4098 2664 N -19 0 0 19 19 0 h
.5731 g 4098 2683 N -19 0 0 19 19 0 h
.5635 g 4098 2702 N -19 0 0 19 19 0 h
.5805 g 4098 2721 N -19 0 0 18 19 0 h
.542 g 4098 2739 N -19 0 0 19 19 0 h
.492 g 4098 2758 N -19 0 0 19 19 0 h
.5333 g 4098 2777 N -19 0 0 19 19 0 h
.6224 g 4098 2796 N -19 0 0 19 19 0 h
.6311 g 4098 2815 N -19 0 0 19 19 0 h
.5705 g 4098 2834 N -19 0 0 19 19 0 h
.5767 g 4098 2853 N -19 0 0 18 19 0 h
.6489 g 4117 477 N -19 0 0 18 19 0 h
.6103 g 4117 495 N -19 0 0 19 19 0 h
.5655 g 4117 514 N -19 0 0 19 19 0 h
.5352 g 4117 533 N -19 0 0 19 19 0 h
.5408 g 4117 552 N -19 0 0 19 19 0 h
.5741 g 4117 571 N -19 0 0 19 19 0 h
.5973 g 4117 590 N -19 0 0 19 19 0 h
.6067 g 4117 609 N -19 0 0 18 19 0 h
.6081 g 4117 627 N -19 0 0 19 19 0 h
.6065 g 4117 646 N -19 0 0 19 19 0 h
.603 g 4117 665 N -19 0 0 19 19 0 h
.5985 g 4117 684 N -19 0 0 19 19 0 h
.5931 g 4117 703 N -19 0 0 19 19 0 h
.5879 g 4117 722 N -19 0 0 19 19 0 h
.5823 g 4117 741 N -19 0 0 19 19 0 h
.5718 g 4117 760 N -19 0 0 18 19 0 h
.5469 g 4117 778 N -19 0 0 19 19 0 h
.4113 g 4117 797 N -19 0 0 19 19 0 h
.4139 g 4117 816 N -19 0 0 19 19 0 h
.5618 g 4117 835 N -19 0 0 19 19 0 h
.5985 g 4117 854 N -19 0 0 19 19 0 h
.596 g 4117 873 N -19 0 0 19 19 0 h
.5808 g 4117 892 N -19 0 0 18 19 0 h
.5975 g 4117 910 N -19 0 0 19 19 0 h
.6144 g 4117 929 N -19 0 0 19 19 0 h
.6264 g 4117 948 N -19 0 0 19 19 0 h
.6574 g 4117 967 N -19 0 0 19 19 0 h
.663 g 4117 986 N -19 0 0 19 19 0 h
.666 g 4117 1005 N -19 0 0 19 19 0 h
.6812 g 4117 1024 N -19 0 0 19 19 0 h
.6512 g 4117 1043 N -19 0 0 18 19 0 h
.6073 g 4117 1061 N -19 0 0 19 19 0 h
.6052 g 4117 1080 N -19 0 0 19 19 0 h
.6311 g 4117 1099 N -19 0 0 19 19 0 h
.6485 g 4117 1118 N -19 0 0 19 19 0 h
.6462 g 4117 1137 N -19 0 0 19 19 0 h
.6378 g 4117 1156 N -19 0 0 19 19 0 h
.6175 g 4117 1175 N -19 0 0 18 19 0 h
.5892 g 4117 1193 N -19 0 0 19 19 0 h
.5697 g 4117 1212 N -19 0 0 19 19 0 h
.5723 g 4117 1231 N -19 0 0 19 19 0 h
.5958 g 4117 1250 N -19 0 0 19 19 0 h
.624 g 4117 1269 N -19 0 0 19 19 0 h
.6434 g 4117 1288 N -19 0 0 19 19 0 h
.6544 g 4117 1307 N -19 0 0 18 19 0 h
.6547 g 4117 1325 N -19 0 0 19 19 0 h
.6251 g 4117 1344 N -19 0 0 19 19 0 h
.6219 g 4117 1363 N -19 0 0 19 19 0 h
.6682 g 4117 1382 N -19 0 0 19 19 0 h
.7239 g 4117 1401 N -19 0 0 19 19 0 h
.7713 g 4117 1420 N -19 0 0 19 19 0 h
.7921 g 4117 1439 N -19 0 0 19 19 0 h
.7565 g 4117 1458 N -19 0 0 18 19 0 h
.729 g 4117 1476 N -19 0 0 19 19 0 h
.7824 g 4117 1495 N -19 0 0 19 19 0 h
.7424 g 4117 1514 N -19 0 0 19 19 0 h
.5472 g 4117 1533 N -19 0 0 19 19 0 h
.364 g 4117 1552 N -19 0 0 19 19 0 h
.2857 g 4117 1571 N -19 0 0 19 19 0 h
.274 g 4117 1590 N -19 0 0 18 19 0 h
.2742 g 4117 1608 N -19 0 0 19 19 0 h
.2879 g 4117 1627 N -19 0 0 19 19 0 h
.0391 g 4117 1646 N -19 0 0 19 19 0 h
.0449 g 4117 1665 N -19 0 0 18 19 0 h
.2983 g 4117 1683 N -19 0 0 19 19 0 h
.2804 g 4117 1702 N -19 0 0 19 19 0 h
.2703 g 4117 1721 N -19 0 0 19 19 0 h
.255 g 4117 1740 N -19 0 0 18 19 0 h
.2453 g 4117 1758 N -19 0 0 19 19 0 h
.2486 g 4117 1777 N -19 0 0 19 19 0 h
.2469 g 4117 1796 N -19 0 0 19 19 0 h
.2388 g 4117 1815 N -19 0 0 19 19 0 h
.204 g 4117 1834 N -19 0 0 19 19 0 h
.2499 g 4117 1853 N -19 0 0 19 19 0 h
.4219 g 4117 1872 N -19 0 0 18 19 0 h
.5353 g 4117 1890 N -19 0 0 19 19 0 h
.5222 g 4117 1909 N -19 0 0 19 19 0 h
.4893 g 4117 1928 N -19 0 0 19 19 0 h
.4536 g 4117 1947 N -19 0 0 19 19 0 h
.4439 g 4117 1966 N -19 0 0 19 19 0 h
.4623 g 4117 1985 N -19 0 0 19 19 0 h
.3747 g 4117 2004 N -19 0 0 19 19 0 h
.3984 g 4117 2023 N -19 0 0 18 19 0 h
.497 g 4117 2041 N -19 0 0 19 19 0 h
.4891 g 4117 2060 N -19 0 0 19 19 0 h
.4033 g 4117 2079 N -19 0 0 19 19 0 h
.3462 g 4117 2098 N -19 0 0 19 19 0 h
.3435 g 4117 2117 N -19 0 0 19 19 0 h
.3386 g 4117 2136 N -19 0 0 19 19 0 h
.4283 g 4117 2155 N -19 0 0 18 19 0 h
.5729 g 4117 2173 N -19 0 0 19 19 0 h
.6534 g 4117 2192 N -19 0 0 19 19 0 h
.5421 g 4117 2211 N -19 0 0 19 19 0 h
.4994 g 4117 2230 N -19 0 0 19 19 0 h
.5827 g 4117 2249 N -19 0 0 19 19 0 h
.595 g 4117 2268 N -19 0 0 19 19 0 h
.5853 g 4117 2287 N -19 0 0 18 19 0 h
.5707 g 4117 2305 N -19 0 0 19 19 0 h
.5502 g 4117 2324 N -19 0 0 19 19 0 h
.4875 g 4117 2343 N -19 0 0 19 19 0 h
.4369 g 4117 2362 N -19 0 0 19 19 0 h
.4464 g 4117 2381 N -19 0 0 19 19 0 h
.4965 g 4117 2400 N -19 0 0 19 19 0 h
.5452 g 4117 2419 N -19 0 0 19 19 0 h
.5572 g 4117 2438 N -19 0 0 18 19 0 h
.5574 g 4117 2456 N -19 0 0 19 19 0 h
.5497 g 4117 2475 N -19 0 0 19 19 0 h
.5104 g 4117 2494 N -19 0 0 19 19 0 h
.4722 g 4117 2513 N -19 0 0 19 19 0 h
.4901 g 4117 2532 N -19 0 0 19 19 0 h
.5136 g 4117 2551 N -19 0 0 19 19 0 h
.4929 g 4117 2570 N -19 0 0 18 19 0 h
.4917 g 4117 2588 N -19 0 0 19 19 0 h
.4727 g 4117 2607 N -19 0 0 19 19 0 h
.4728 g 4117 2626 N -19 0 0 19 19 0 h
.5393 g 4117 2645 N -19 0 0 19 19 0 h
.5325 g 4117 2664 N -19 0 0 19 19 0 h
.5225 g 4117 2683 N -19 0 0 19 19 0 h
.556 g 4117 2702 N -19 0 0 19 19 0 h
.526 g 4117 2721 N -19 0 0 18 19 0 h
.4643 g 4117 2739 N -19 0 0 19 19 0 h
.5156 g 4117 2758 N -19 0 0 19 19 0 h
.6398 g 4117 2777 N -19 0 0 19 19 0 h
.6913 g 4117 2796 N -19 0 0 19 19 0 h
.6539 g 4117 2815 N -19 0 0 19 19 0 h
.6207 g 4117 2834 N -19 0 0 19 19 0 h
.6446 g 4117 2853 N -19 0 0 18 19 0 h
.5737 g 4136 477 N -19 0 0 18 19 0 h
.5456 g 4136 495 N -19 0 0 19 19 0 h
.5613 g 4136 514 N -19 0 0 19 19 0 h
.5836 g 4136 533 N -19 0 0 19 19 0 h
.6117 g 4136 552 N -19 0 0 19 19 0 h
.6224 g 4136 571 N -19 0 0 19 19 0 h
.6251 g 4136 590 N -19 0 0 19 19 0 h
.6226 g 4136 609 N -19 0 0 18 19 0 h
.6174 g 4136 627 N -19 0 0 19 19 0 h
.611 g 4136 646 N -19 0 0 19 19 0 h
.604 g 4136 665 N -19 0 0 19 19 0 h
.597 g 4136 684 N -19 0 0 19 19 0 h
.5921 g 4136 703 N -19 0 0 19 19 0 h
.5885 g 4136 722 N -19 0 0 19 19 0 h
.5827 g 4136 741 N -19 0 0 19 19 0 h
.5701 g 4136 760 N -19 0 0 18 19 0 h
.5425 g 4136 778 N -19 0 0 19 19 0 h
.3957 g 4136 797 N -19 0 0 19 19 0 h
.3973 g 4136 816 N -19 0 0 19 19 0 h
.5474 g 4136 835 N -19 0 0 19 19 0 h
.5524 g 4136 854 N -19 0 0 19 19 0 h
.5373 g 4136 873 N -19 0 0 19 19 0 h
.5522 g 4136 892 N -19 0 0 18 19 0 h
.5639 g 4136 910 N -19 0 0 19 19 0 h
.5887 g 4136 929 N -19 0 0 19 19 0 h
.6469 g 4136 948 N -19 0 0 19 19 0 h
.6662 g 4136 967 N -19 0 0 19 19 0 h
.6601 g 4136 986 N -19 0 0 19 19 0 h
.6694 g 4136 1005 N -19 0 0 19 19 0 h
.6299 g 4136 1024 N -19 0 0 19 19 0 h
.5868 g 4136 1043 N -19 0 0 18 19 0 h
.6049 g 4136 1061 N -19 0 0 19 19 0 h
.6332 g 4136 1080 N -19 0 0 19 19 0 h
.6409 g 4136 1099 N -19 0 0 19 19 0 h
.6287 g 4136 1118 N -19 0 0 19 19 0 h
.6049 g 4136 1137 N -19 0 0 19 19 0 h
.5785 g 4136 1156 N -19 0 0 19 19 0 h
.5656 g 4136 1175 N -19 0 0 18 19 0 h
.562 g 4136 1193 N -19 0 0 19 19 0 h
.5549 g 4136 1212 N -19 0 0 19 19 0 h
.5567 g 4136 1231 N -19 0 0 19 19 0 h
.5699 g 4136 1250 N -19 0 0 19 19 0 h
.5869 g 4136 1269 N -19 0 0 19 19 0 h
.5931 g 4136 1288 N -19 0 0 19 19 0 h
.5984 g 4136 1307 N -19 0 0 18 19 0 h
.6129 g 4136 1325 N -19 0 0 19 19 0 h
.6069 g 4136 1344 N -19 0 0 19 19 0 h
.6421 g 4136 1363 N -19 0 0 19 19 0 h
.7094 g 4136 1382 N -19 0 0 19 19 0 h
.7424 g 4136 1401 N -19 0 0 19 19 0 h
.7549 g 4136 1420 N -19 0 0 19 19 0 h
.7388 g 4136 1439 N -19 0 0 19 19 0 h
.7169 g 4136 1458 N -19 0 0 18 19 0 h
.7541 g 4136 1476 N -19 0 0 19 19 0 h
.7023 g 4136 1495 N -19 0 0 19 19 0 h
.5061 g 4136 1514 N -19 0 0 19 19 0 h
.3447 g 4136 1533 N -19 0 0 19 19 0 h
.2796 g 4136 1552 N -19 0 0 19 19 0 h
.2724 g 4136 1571 N -19 0 0 19 19 0 h
.2718 g 4136 1590 N -19 0 0 18 19 0 h
.2773 g 4136 1608 N -19 0 0 19 19 0 h
.2962 g 4136 1627 N -19 0 0 19 19 0 h
.0457 g 4136 1646 N -19 0 0 19 19 0 h
.0502 g 4136 1665 N -19 0 0 18 19 0 h
.3047 g 4136 1683 N -19 0 0 19 19 0 h
.2832 g 4136 1702 N -19 0 0 19 19 0 h
.2719 g 4136 1721 N -19 0 0 19 19 0 h
.2639 g 4136 1740 N -19 0 0 18 19 0 h
.2571 g 4136 1758 N -19 0 0 19 19 0 h
.2509 g 4136 1777 N -19 0 0 19 19 0 h
.2438 g 4136 1796 N -19 0 0 19 19 0 h
.2485 g 4136 1815 N -19 0 0 19 19 0 h
.2804 g 4136 1834 N -19 0 0 19 19 0 h
.3997 g 4136 1853 N -19 0 0 19 19 0 h
.5021 g 4136 1872 N -19 0 0 18 19 0 h
.529 g 4136 1890 N -19 0 0 19 19 0 h
.5155 g 4136 1909 N -19 0 0 19 19 0 h
.4672 g 4136 1928 N -19 0 0 19 19 0 h
.4691 g 4136 1947 N -19 0 0 19 19 0 h
.4982 g 4136 1966 N -19 0 0 19 19 0 h
.4794 g 4136 1985 N -19 0 0 19 19 0 h
.402 g 4136 2004 N -19 0 0 19 19 0 h
.4198 g 4136 2023 N -19 0 0 18 19 0 h
.4835 g 4136 2041 N -19 0 0 19 19 0 h
.463 g 4136 2060 N -19 0 0 19 19 0 h
.4426 g 4136 2079 N -19 0 0 19 19 0 h
.3949 g 4136 2098 N -19 0 0 19 19 0 h
.2526 g 4136 2117 N -19 0 0 19 19 0 h
.3071 g 4136 2136 N -19 0 0 19 19 0 h
.5419 g 4136 2155 N -19 0 0 18 19 0 h
.6028 g 4136 2173 N -19 0 0 19 19 0 h
.5869 g 4136 2192 N -19 0 0 19 19 0 h
.5115 g 4136 2211 N -19 0 0 19 19 0 h
.5005 g 4136 2230 N -19 0 0 19 19 0 h
.5705 g 4136 2249 N -19 0 0 19 19 0 h
.5485 g 4136 2268 N -19 0 0 19 19 0 h
.5046 g 4136 2287 N -19 0 0 18 19 0 h
.5075 g 4136 2305 N -19 0 0 19 19 0 h
.543 g 4136 2324 N -19 0 0 19 19 0 h
.5426 g 4136 2343 N -19 0 0 19 19 0 h
.4999 g 4136 2362 N -19 0 0 19 19 0 h
.4598 g 4136 2381 N -19 0 0 19 19 0 h
.4901 g 4136 2400 N -19 0 0 19 19 0 h
.528 g 4136 2419 N -19 0 0 19 19 0 h
.5304 g 4136 2438 N -19 0 0 18 19 0 h
.5239 g 4136 2456 N -19 0 0 19 19 0 h
.5165 g 4136 2475 N -19 0 0 19 19 0 h
.479 g 4136 2494 N -19 0 0 19 19 0 h
.4486 g 4136 2513 N -19 0 0 19 19 0 h
.4857 g 4136 2532 N -19 0 0 19 19 0 h
.5344 g 4136 2551 N -19 0 0 19 19 0 h
.5554 g 4136 2570 N -19 0 0 18 19 0 h
.5476 g 4136 2588 N -19 0 0 19 19 0 h
.485 g 4136 2607 N -19 0 0 19 19 0 h
.4578 g 4136 2626 N -19 0 0 19 19 0 h
.4623 g 4136 2645 N -19 0 0 19 19 0 h
.4576 g 4136 2664 N -19 0 0 19 19 0 h
.493 g 4136 2683 N -19 0 0 19 19 0 h
.4506 g 4136 2702 N -19 0 0 19 19 0 h
.4041 g 4136 2721 N -19 0 0 18 19 0 h
.4852 g 4136 2739 N -19 0 0 19 19 0 h
.6288 g 4136 2758 N -19 0 0 19 19 0 h
.7039 g 4136 2777 N -19 0 0 19 19 0 h
.6623 g 4136 2796 N -19 0 0 19 19 0 h
.6223 g 4136 2815 N -19 0 0 19 19 0 h
.6406 g 4136 2834 N -19 0 0 19 19 0 h
.6567 g 4136 2853 N -19 0 0 18 19 0 h
.5474 g 4155 477 N -19 0 0 18 19 0 h
.5611 g 4155 495 N -19 0 0 19 19 0 h
.6064 g 4155 514 N -19 0 0 19 19 0 h
.617 g 4155 533 N -19 0 0 19 19 0 h
.619 g 4155 552 N -19 0 0 19 19 0 h
.6149 g 4155 571 N -19 0 0 19 19 0 h
.6065 g 4155 590 N -19 0 0 19 19 0 h
.5958 g 4155 609 N -19 0 0 18 19 0 h
.5854 g 4155 627 N -19 0 0 19 19 0 h
.5766 g 4155 646 N -19 0 0 19 19 0 h
.5713 g 4155 665 N -19 0 0 19 19 0 h
.5722 g 4155 684 N -19 0 0 19 19 0 h
.5764 g 4155 703 N -19 0 0 19 19 0 h
.579 g 4155 722 N -19 0 0 19 19 0 h
.5768 g 4155 741 N -19 0 0 19 19 0 h
.5659 g 4155 760 N -19 0 0 18 19 0 h
.5369 g 4155 778 N -19 0 0 19 19 0 h
.4406 g 4155 797 N -19 0 0 19 19 0 h
.4354 g 4155 816 N -19 0 0 19 19 0 h
.5087 g 4155 835 N -19 0 0 19 19 0 h
.4922 g 4155 854 N -19 0 0 19 19 0 h
.4785 g 4155 873 N -19 0 0 19 19 0 h
.4924 g 4155 892 N -19 0 0 18 19 0 h
.5299 g 4155 910 N -19 0 0 19 19 0 h
.6118 g 4155 929 N -19 0 0 19 19 0 h
.6459 g 4155 948 N -19 0 0 19 19 0 h
.6305 g 4155 967 N -19 0 0 19 19 0 h
.6395 g 4155 986 N -19 0 0 19 19 0 h
.5928 g 4155 1005 N -19 0 0 19 19 0 h
.5459 g 4155 1024 N -19 0 0 19 19 0 h
.5836 g 4155 1043 N -19 0 0 18 19 0 h
.6208 g 4155 1061 N -19 0 0 19 19 0 h
.6179 g 4155 1080 N -19 0 0 19 19 0 h
.5886 g 4155 1099 N -19 0 0 19 19 0 h
.5467 g 4155 1118 N -19 0 0 19 19 0 h
.5487 g 4155 1137 N -19 0 0 19 19 0 h
.5703 g 4155 1156 N -19 0 0 19 19 0 h
.5869 g 4155 1175 N -19 0 0 18 19 0 h
.614 g 4155 1193 N -19 0 0 19 19 0 h
.6262 g 4155 1212 N -19 0 0 19 19 0 h
.6285 g 4155 1231 N -19 0 0 19 19 0 h
.6247 g 4155 1250 N -19 0 0 19 19 0 h
.6214 g 4155 1269 N -19 0 0 19 19 0 h
.6155 g 4155 1288 N -19 0 0 19 19 0 h
.6172 g 4155 1307 N -19 0 0 18 19 0 h
.6373 g 4155 1325 N -19 0 0 19 19 0 h
.6611 g 4155 1344 N -19 0 0 19 19 0 h
.6796 g 4155 1363 N -19 0 0 19 19 0 h
.6891 g 4155 1382 N -19 0 0 19 19 0 h
.6701 g 4155 1401 N -19 0 0 19 19 0 h
.6727 g 4155 1420 N -19 0 0 19 19 0 h
.6973 g 4155 1439 N -19 0 0 19 19 0 h
.7237 g 4155 1458 N -19 0 0 18 19 0 h
.6613 g 4155 1476 N -19 0 0 19 19 0 h
.4637 g 4155 1495 N -19 0 0 19 19 0 h
.3163 g 4155 1514 N -19 0 0 19 19 0 h
.275 g 4155 1533 N -19 0 0 19 19 0 h
.2697 g 4155 1552 N -19 0 0 19 19 0 h
.2682 g 4155 1571 N -19 0 0 19 19 0 h
.2713 g 4155 1590 N -19 0 0 18 19 0 h
.28 g 4155 1608 N -19 0 0 19 19 0 h
.3028 g 4155 1627 N -19 0 0 19 19 0 h
.0506 g 4155 1646 N -19 0 0 19 19 0 h
.0538 g 4155 1665 N -19 0 0 18 19 0 h
.3091 g 4155 1683 N -19 0 0 19 19 0 h
.2855 g 4155 1702 N -19 0 0 19 19 0 h
.2738 g 4155 1721 N -19 0 0 19 19 0 h
.2647 g 4155 1740 N -19 0 0 18 19 0 h
.2566 g 4155 1758 N -19 0 0 19 19 0 h
.249 g 4155 1777 N -19 0 0 19 19 0 h
.2579 g 4155 1796 N -19 0 0 19 19 0 h
.3345 g 4155 1815 N -19 0 0 19 19 0 h
.4695 g 4155 1834 N -19 0 0 19 19 0 h
.5517 g 4155 1853 N -19 0 0 19 19 0 h
.5521 g 4155 1872 N -19 0 0 18 19 0 h
.5466 g 4155 1890 N -19 0 0 19 19 0 h
.5369 g 4155 1909 N -19 0 0 19 19 0 h
.5099 g 4155 1928 N -19 0 0 19 19 0 h
.5163 g 4155 1947 N -19 0 0 19 19 0 h
.5191 g 4155 1966 N -19 0 0 19 19 0 h
.4758 g 4155 1985 N -19 0 0 19 19 0 h
.4133 g 4155 2004 N -19 0 0 19 19 0 h
.4324 g 4155 2023 N -19 0 0 18 19 0 h
.4894 g 4155 2041 N -19 0 0 19 19 0 h
.4661 g 4155 2060 N -19 0 0 19 19 0 h
.4427 g 4155 2079 N -19 0 0 19 19 0 h
.4248 g 4155 2098 N -19 0 0 19 19 0 h
.3984 g 4155 2117 N -19 0 0 19 19 0 h
.5298 g 4155 2136 N -19 0 0 19 19 0 h
.6471 g 4155 2155 N -19 0 0 18 19 0 h
.6102 g 4155 2173 N -19 0 0 19 19 0 h
.6211 g 4155 2192 N -19 0 0 19 19 0 h
.6531 g 4155 2211 N -19 0 0 19 19 0 h
.6472 g 4155 2230 N -19 0 0 19 19 0 h
.6144 g 4155 2249 N -19 0 0 19 19 0 h
.5588 g 4155 2268 N -19 0 0 19 19 0 h
.5267 g 4155 2287 N -19 0 0 18 19 0 h
.5617 g 4155 2305 N -19 0 0 19 19 0 h
.6044 g 4155 2324 N -19 0 0 19 19 0 h
.6145 g 4155 2343 N -19 0 0 19 19 0 h
.6172 g 4155 2362 N -19 0 0 19 19 0 h
.6138 g 4155 2381 N -19 0 0 19 19 0 h
.6047 g 4155 2400 N -19 0 0 19 19 0 h
.5928 g 4155 2419 N -19 0 0 19 19 0 h
.5788 g 4155 2438 N -19 0 0 18 19 0 h
.5662 g 4155 2456 N -19 0 0 19 19 0 h
.5569 g 4155 2475 N -19 0 0 19 19 0 h
.5475 g 4155 2494 N -19 0 0 19 19 0 h
.5473 g 4155 2513 N -19 0 0 19 19 0 h
.56 g 4155 2532 N -19 0 0 19 19 0 h
.5701 g 4155 2551 N -19 0 0 19 19 0 h
.5656 g 4155 2570 N -19 0 0 18 19 0 h
.5356 g 4155 2588 N -19 0 0 19 19 0 h
.4628 g 4155 2607 N -19 0 0 19 19 0 h
.4347 g 4155 2626 N -19 0 0 19 19 0 h
.404 g 4155 2645 N -19 0 0 19 19 0 h
.4065 g 4155 2664 N -19 0 0 19 19 0 h
.4526 g 4155 2683 N -19 0 0 19 19 0 h
.4135 g 4155 2702 N -19 0 0 19 19 0 h
.4597 g 4155 2721 N -19 0 0 18 19 0 h
.6182 g 4155 2739 N -19 0 0 19 19 0 h
.6954 g 4155 2758 N -19 0 0 19 19 0 h
.6528 g 4155 2777 N -19 0 0 19 19 0 h
.6092 g 4155 2796 N -19 0 0 19 19 0 h
.621 g 4155 2815 N -19 0 0 19 19 0 h
.6279 g 4155 2834 N -19 0 0 19 19 0 h
.5175 g 4155 2853 N -19 0 0 18 19 0 h
.5979 g 4174 477 N -19 0 0 18 19 0 h
.607 g 4174 495 N -19 0 0 19 19 0 h
.6037 g 4174 514 N -19 0 0 19 19 0 h
.5928 g 4174 533 N -19 0 0 19 19 0 h
.5726 g 4174 552 N -19 0 0 19 19 0 h
.538 g 4174 571 N -19 0 0 19 19 0 h
.4852 g 4174 590 N -19 0 0 19 19 0 h
.4632 g 4174 609 N -19 0 0 18 19 0 h
.4634 g 4174 627 N -19 0 0 19 19 0 h
.4717 g 4174 646 N -19 0 0 19 19 0 h
.51 g 4174 665 N -19 0 0 19 19 0 h
.5432 g 4174 684 N -19 0 0 19 19 0 h
.5622 g 4174 703 N -19 0 0 19 19 0 h
.5714 g 4174 722 N -19 0 0 19 19 0 h
.5701 g 4174 741 N -19 0 0 19 19 0 h
.5532 g 4174 760 N -19 0 0 18 19 0 h
.4885 g 4174 778 N -19 0 0 19 19 0 h
.4172 g 4174 797 N -19 0 0 19 19 0 h
.4582 g 4174 816 N -19 0 0 19 19 0 h
.5138 g 4174 835 N -19 0 0 19 19 0 h
.5065 g 4174 854 N -19 0 0 19 19 0 h
.501 g 4174 873 N -19 0 0 19 19 0 h
.4932 g 4174 892 N -19 0 0 18 19 0 h
.5626 g 4174 910 N -19 0 0 19 19 0 h
.5942 g 4174 929 N -19 0 0 19 19 0 h
.5628 g 4174 948 N -19 0 0 19 19 0 h
.582 g 4174 967 N -19 0 0 19 19 0 h
.5797 g 4174 986 N -19 0 0 19 19 0 h
.5385 g 4174 1005 N -19 0 0 19 19 0 h
.5525 g 4174 1024 N -19 0 0 19 19 0 h
.595 g 4174 1043 N -19 0 0 18 19 0 h
.571 g 4174 1061 N -19 0 0 19 19 0 h
.5384 g 4174 1080 N -19 0 0 19 19 0 h
.5331 g 4174 1099 N -19 0 0 19 19 0 h
.5375 g 4174 1118 N -19 0 0 19 19 0 h
.5759 g 4174 1137 N -19 0 0 19 19 0 h
.6251 g 4174 1156 N -19 0 0 19 19 0 h
.6428 g 4174 1175 N -19 0 0 18 19 0 h
.6545 g 4174 1193 N -19 0 0 19 19 0 h
.6612 g 4174 1212 N -19 0 0 19 19 0 h
.6649 g 4174 1231 N -19 0 0 19 19 0 h
.6674 g 4174 1250 N -19 0 0 19 19 0 h
.6671 g 4174 1269 N -19 0 0 19 19 0 h
.6651 g 4174 1288 N -19 0 0 19 19 0 h
.663 g 4174 1307 N -19 0 0 18 19 0 h
.6544 g 4174 1325 N -19 0 0 19 19 0 h
.6107 g 4174 1344 N -19 0 0 19 19 0 h
.6092 g 4174 1363 N -19 0 0 19 19 0 h
.6526 g 4174 1382 N -19 0 0 19 19 0 h
.6353 g 4174 1401 N -19 0 0 19 19 0 h
.6215 g 4174 1420 N -19 0 0 19 19 0 h
.6401 g 4174 1439 N -19 0 0 19 19 0 h
.6112 g 4174 1458 N -19 0 0 18 19 0 h
.4543 g 4174 1476 N -19 0 0 19 19 0 h
.3034 g 4174 1495 N -19 0 0 19 19 0 h
.2711 g 4174 1514 N -19 0 0 19 19 0 h
.2664 g 4174 1533 N -19 0 0 19 19 0 h
.2637 g 4174 1552 N -19 0 0 19 19 0 h
.2652 g 4174 1571 N -19 0 0 19 19 0 h
.2708 g 4174 1590 N -19 0 0 18 19 0 h
.2823 g 4174 1608 N -19 0 0 19 19 0 h
.3079 g 4174 1627 N -19 0 0 19 19 0 h
.0541 g 4174 1646 N -19 0 0 19 19 0 h
.056 g 4174 1665 N -19 0 0 18 19 0 h
.3118 g 4174 1683 N -19 0 0 19 19 0 h
.2865 g 4174 1702 N -19 0 0 19 19 0 h
.2741 g 4174 1721 N -19 0 0 19 19 0 h
.2648 g 4174 1740 N -19 0 0 18 19 0 h
.2566 g 4174 1758 N -19 0 0 19 19 0 h
.252 g 4174 1777 N -19 0 0 19 19 0 h
.3026 g 4174 1796 N -19 0 0 19 19 0 h
.4305 g 4174 1815 N -19 0 0 19 19 0 h
.5459 g 4174 1834 N -19 0 0 19 19 0 h
.5594 g 4174 1853 N -19 0 0 19 19 0 h
.5435 g 4174 1872 N -19 0 0 18 19 0 h
.5405 g 4174 1890 N -19 0 0 19 19 0 h
.5115 g 4174 1909 N -19 0 0 19 19 0 h
.4754 g 4174 1928 N -19 0 0 19 19 0 h
.4426 g 4174 1947 N -19 0 0 19 19 0 h
.4441 g 4174 1966 N -19 0 0 19 19 0 h
.4409 g 4174 1985 N -19 0 0 19 19 0 h
.4522 g 4174 2004 N -19 0 0 19 19 0 h
.4789 g 4174 2023 N -19 0 0 18 19 0 h
.4361 g 4174 2041 N -19 0 0 19 19 0 h
.4027 g 4174 2060 N -19 0 0 19 19 0 h
.4247 g 4174 2079 N -19 0 0 19 19 0 h
.4756 g 4174 2098 N -19 0 0 19 19 0 h
.6004 g 4174 2117 N -19 0 0 19 19 0 h
.6641 g 4174 2136 N -19 0 0 19 19 0 h
.6315 g 4174 2155 N -19 0 0 18 19 0 h
.6473 g 4174 2173 N -19 0 0 19 19 0 h
.6727 g 4174 2192 N -19 0 0 19 19 0 h
.6632 g 4174 2211 N -19 0 0 19 19 0 h
.6203 g 4174 2230 N -19 0 0 19 19 0 h
.5776 g 4174 2249 N -19 0 0 19 19 0 h
.5635 g 4174 2268 N -19 0 0 19 19 0 h
.5897 g 4174 2287 N -19 0 0 18 19 0 h
.6252 g 4174 2305 N -19 0 0 19 19 0 h
.6338 g 4174 2324 N -19 0 0 19 19 0 h
.6346 g 4174 2343 N -19 0 0 19 19 0 h
.629 g 4174 2362 N -19 0 0 19 19 0 h
.618 g 4174 2381 N -19 0 0 19 19 0 h
.6036 g 4174 2400 N -19 0 0 19 19 0 h
.5859 g 4174 2419 N -19 0 0 19 19 0 h
.5702 g 4174 2438 N -19 0 0 18 19 0 h
.5553 g 4174 2456 N -19 0 0 19 19 0 h
.5413 g 4174 2475 N -19 0 0 19 19 0 h
.5418 g 4174 2494 N -19 0 0 19 19 0 h
.5552 g 4174 2513 N -19 0 0 19 19 0 h
.5652 g 4174 2532 N -19 0 0 19 19 0 h
.5591 g 4174 2551 N -19 0 0 19 19 0 h
.5088 g 4174 2570 N -19 0 0 18 19 0 h
.4819 g 4174 2588 N -19 0 0 19 19 0 h
.4796 g 4174 2607 N -19 0 0 19 19 0 h
.4618 g 4174 2626 N -19 0 0 19 19 0 h
.4371 g 4174 2645 N -19 0 0 19 19 0 h
.4286 g 4174 2664 N -19 0 0 19 19 0 h
.4699 g 4174 2683 N -19 0 0 19 19 0 h
.5263 g 4174 2702 N -19 0 0 19 19 0 h
.6181 g 4174 2721 N -19 0 0 18 19 0 h
.6736 g 4174 2739 N -19 0 0 19 19 0 h
.6312 g 4174 2758 N -19 0 0 19 19 0 h
.5836 g 4174 2777 N -19 0 0 19 19 0 h
.5809 g 4174 2796 N -19 0 0 19 19 0 h
.5533 g 4174 2815 N -19 0 0 19 19 0 h
.5446 g 4174 2834 N -19 0 0 19 19 0 h
.4863 g 4174 2853 N -19 0 0 18 19 0 h
.5893 g 4193 477 N -19 0 0 18 19 0 h
.5574 g 4193 495 N -19 0 0 19 19 0 h
.5307 g 4193 514 N -19 0 0 19 19 0 h
.5361 g 4193 533 N -19 0 0 19 19 0 h
.5427 g 4193 552 N -19 0 0 19 19 0 h
.5225 g 4193 571 N -19 0 0 19 19 0 h
.4778 g 4193 590 N -19 0 0 19 19 0 h
.4592 g 4193 609 N -19 0 0 18 19 0 h
.4529 g 4193 627 N -19 0 0 19 19 0 h
.4127 g 4193 646 N -19 0 0 19 19 0 h
.4479 g 4193 665 N -19 0 0 19 19 0 h
.5277 g 4193 684 N -19 0 0 19 19 0 h
.5558 g 4193 703 N -19 0 0 19 19 0 h
.563 g 4193 722 N -19 0 0 19 19 0 h
.5494 g 4193 741 N -19 0 0 19 19 0 h
.3799 g 4193 760 N -19 0 0 18 19 0 h
.2885 g 4193 778 N -19 0 0 19 19 0 h
.4243 g 4193 797 N -19 0 0 19 19 0 h
.5259 g 4193 816 N -19 0 0 19 19 0 h
.5577 g 4193 835 N -19 0 0 19 19 0 h
.5598 g 4193 854 N -19 0 0 19 19 0 h
.5446 g 4193 873 N -19 0 0 19 19 0 h
.5551 g 4193 892 N -19 0 0 18 19 0 h
.6007 g 4193 910 N -19 0 0 19 19 0 h
.5174 g 4193 929 N -19 0 0 19 19 0 h
.4821 g 4193 948 N -19 0 0 19 19 0 h
.5476 g 4193 967 N -19 0 0 19 19 0 h
.5463 g 4193 986 N -19 0 0 19 19 0 h
.5557 g 4193 1005 N -19 0 0 19 19 0 h
.5448 g 4193 1024 N -19 0 0 19 19 0 h
.5238 g 4193 1043 N -19 0 0 18 19 0 h
.5198 g 4193 1061 N -19 0 0 19 19 0 h
.5236 g 4193 1080 N -19 0 0 19 19 0 h
.5605 g 4193 1099 N -19 0 0 19 19 0 h
.6077 g 4193 1118 N -19 0 0 19 19 0 h
.6332 g 4193 1137 N -19 0 0 19 19 0 h
.6483 g 4193 1156 N -19 0 0 19 19 0 h
.6603 g 4193 1175 N -19 0 0 18 19 0 h
.6691 g 4193 1193 N -19 0 0 19 19 0 h
.6756 g 4193 1212 N -19 0 0 19 19 0 h
.6804 g 4193 1231 N -19 0 0 19 19 0 h
.6821 g 4193 1250 N -19 0 0 19 19 0 h
.6796 g 4193 1269 N -19 0 0 19 19 0 h
.6707 g 4193 1288 N -19 0 0 19 19 0 h
.6417 g 4193 1307 N -19 0 0 18 19 0 h
.6191 g 4193 1325 N -19 0 0 19 19 0 h
.5995 g 4193 1344 N -19 0 0 19 19 0 h
.6215 g 4193 1363 N -19 0 0 19 19 0 h
.662 g 4193 1382 N -19 0 0 19 19 0 h
.6759 g 4193 1401 N -19 0 0 19 19 0 h
.6498 g 4193 1420 N -19 0 0 19 19 0 h
.5609 g 4193 1439 N -19 0 0 19 19 0 h
.4362 g 4193 1458 N -19 0 0 18 19 0 h
.3134 g 4193 1476 N -19 0 0 19 19 0 h
.2655 g 4193 1495 N -19 0 0 19 19 0 h
.2619 g 4193 1514 N -19 0 0 19 19 0 h
.2554 g 4193 1533 N -19 0 0 19 19 0 h
.248 g 4193 1552 N -19 0 0 19 19 0 h
.2554 g 4193 1571 N -19 0 0 19 19 0 h
.2712 g 4193 1590 N -19 0 0 18 19 0 h
.2844 g 4193 1608 N -19 0 0 19 19 0 h
.311 g 4193 1627 N -19 0 0 19 19 0 h
.0566 g 4193 1646 N -19 0 0 19 19 0 h
.0578 g 4193 1665 N -19 0 0 18 19 0 h
.3136 g 4193 1683 N -19 0 0 19 19 0 h
.2874 g 4193 1702 N -19 0 0 19 19 0 h
.2749 g 4193 1721 N -19 0 0 19 19 0 h
.2654 g 4193 1740 N -19 0 0 18 19 0 h
.2387 g 4193 1758 N -19 0 0 19 19 0 h
.2968 g 4193 1777 N -19 0 0 19 19 0 h
.4265 g 4193 1796 N -19 0 0 19 19 0 h
.5062 g 4193 1815 N -19 0 0 19 19 0 h
.5575 g 4193 1834 N -19 0 0 19 19 0 h
.5643 g 4193 1853 N -19 0 0 19 19 0 h
.5315 g 4193 1872 N -19 0 0 18 19 0 h
.5226 g 4193 1890 N -19 0 0 19 19 0 h
.5276 g 4193 1909 N -19 0 0 19 19 0 h
.4753 g 4193 1928 N -19 0 0 19 19 0 h
.3997 g 4193 1947 N -19 0 0 19 19 0 h
.4141 g 4193 1966 N -19 0 0 19 19 0 h
.4718 g 4193 1985 N -19 0 0 19 19 0 h
.4752 g 4193 2004 N -19 0 0 19 19 0 h
.4645 g 4193 2023 N -19 0 0 18 19 0 h
.4317 g 4193 2041 N -19 0 0 19 19 0 h
.4071 g 4193 2060 N -19 0 0 19 19 0 h
.4781 g 4193 2079 N -19 0 0 19 19 0 h
.6109 g 4193 2098 N -19 0 0 19 19 0 h
.6298 g 4193 2117 N -19 0 0 19 19 0 h
.595 g 4193 2136 N -19 0 0 19 19 0 h
.6412 g 4193 2155 N -19 0 0 18 19 0 h
.669 g 4193 2173 N -19 0 0 19 19 0 h
.6509 g 4193 2192 N -19 0 0 19 19 0 h
.5677 g 4193 2211 N -19 0 0 19 19 0 h
.5326 g 4193 2230 N -19 0 0 19 19 0 h
.5771 g 4193 2249 N -19 0 0 19 19 0 h
.6076 g 4193 2268 N -19 0 0 19 19 0 h
.6275 g 4193 2287 N -19 0 0 18 19 0 h
.6295 g 4193 2305 N -19 0 0 19 19 0 h
.6245 g 4193 2324 N -19 0 0 19 19 0 h
.6121 g 4193 2343 N -19 0 0 19 19 0 h
.5925 g 4193 2362 N -19 0 0 19 19 0 h
.5664 g 4193 2381 N -19 0 0 19 19 0 h
.5301 g 4193 2400 N -19 0 0 19 19 0 h
.5078 g 4193 2419 N -19 0 0 19 19 0 h
.4861 g 4193 2438 N -19 0 0 18 19 0 h
.4765 g 4193 2456 N -19 0 0 19 19 0 h
.5048 g 4193 2475 N -19 0 0 19 19 0 h
.5344 g 4193 2494 N -19 0 0 19 19 0 h
.5493 g 4193 2513 N -19 0 0 19 19 0 h
.5331 g 4193 2532 N -19 0 0 19 19 0 h
.515 g 4193 2551 N -19 0 0 19 19 0 h
.4949 g 4193 2570 N -19 0 0 18 19 0 h
.5051 g 4193 2588 N -19 0 0 19 19 0 h
.5015 g 4193 2607 N -19 0 0 19 19 0 h
.4761 g 4193 2626 N -19 0 0 19 19 0 h
.4889 g 4193 2645 N -19 0 0 19 19 0 h
.5085 g 4193 2664 N -19 0 0 19 19 0 h
.5273 g 4193 2683 N -19 0 0 19 19 0 h
.5859 g 4193 2702 N -19 0 0 19 19 0 h
.6329 g 4193 2721 N -19 0 0 18 19 0 h
.5951 g 4193 2739 N -19 0 0 19 19 0 h
.5377 g 4193 2758 N -19 0 0 19 19 0 h
.5268 g 4193 2777 N -19 0 0 19 19 0 h
.553 g 4193 2796 N -19 0 0 19 19 0 h
.5353 g 4193 2815 N -19 0 0 19 19 0 h
.5483 g 4193 2834 N -19 0 0 19 19 0 h
.5956 g 4193 2853 N -19 0 0 18 19 0 h
.5266 g 4212 477 N -18 0 0 18 18 0 h
.541 g 4212 495 N -18 0 0 19 18 0 h
.5364 g 4212 514 N -18 0 0 19 18 0 h
.56 g 4212 533 N -18 0 0 19 18 0 h
.5871 g 4212 552 N -18 0 0 19 18 0 h
.5948 g 4212 571 N -18 0 0 19 18 0 h
.5913 g 4212 590 N -18 0 0 19 18 0 h
.577 g 4212 609 N -18 0 0 18 18 0 h
.5428 g 4212 627 N -18 0 0 19 18 0 h
.445 g 4212 646 N -18 0 0 19 18 0 h
.4427 g 4212 665 N -18 0 0 19 18 0 h
.531 g 4212 684 N -18 0 0 19 18 0 h
.5496 g 4212 703 N -18 0 0 19 18 0 h
.535 g 4212 722 N -18 0 0 19 18 0 h
.4916 g 4212 741 N -18 0 0 19 18 0 h
.2679 g 4212 760 N -18 0 0 18 18 0 h
.2706 g 4212 778 N -18 0 0 19 18 0 h
.5235 g 4212 797 N -18 0 0 19 18 0 h
.5776 g 4212 816 N -18 0 0 19 18 0 h
.5804 g 4212 835 N -18 0 0 19 18 0 h
.5813 g 4212 854 N -18 0 0 19 18 0 h
.5723 g 4212 873 N -18 0 0 19 18 0 h
.5972 g 4212 892 N -18 0 0 18 18 0 h
.6042 g 4212 910 N -18 0 0 19 18 0 h
.5429 g 4212 929 N -18 0 0 19 18 0 h
.5265 g 4212 948 N -18 0 0 19 18 0 h
.5513 g 4212 967 N -18 0 0 19 18 0 h
.5395 g 4212 986 N -18 0 0 19 18 0 h
.5107 g 4212 1005 N -18 0 0 19 18 0 h
.4956 g 4212 1024 N -18 0 0 19 18 0 h
.5055 g 4212 1043 N -18 0 0 18 18 0 h
.5411 g 4212 1061 N -18 0 0 19 18 0 h
.5789 g 4212 1080 N -18 0 0 19 18 0 h
.6059 g 4212 1099 N -18 0 0 19 18 0 h
.6249 g 4212 1118 N -18 0 0 19 18 0 h
.6394 g 4212 1137 N -18 0 0 19 18 0 h
.6527 g 4212 1156 N -18 0 0 19 18 0 h
.664 g 4212 1175 N -18 0 0 18 18 0 h
.6734 g 4212 1193 N -18 0 0 19 18 0 h
.6811 g 4212 1212 N -18 0 0 19 18 0 h
.6853 g 4212 1231 N -18 0 0 19 18 0 h
.6843 g 4212 1250 N -18 0 0 19 18 0 h
.6744 g 4212 1269 N -18 0 0 19 18 0 h
.638 g 4212 1288 N -18 0 0 19 18 0 h
.6068 g 4212 1307 N -18 0 0 18 18 0 h
.6285 g 4212 1325 N -18 0 0 19 18 0 h
.6759 g 4212 1344 N -18 0 0 19 18 0 h
.6876 g 4212 1363 N -18 0 0 19 18 0 h
.6859 g 4212 1382 N -18 0 0 19 18 0 h
.6913 g 4212 1401 N -18 0 0 19 18 0 h
.6115 g 4212 1420 N -18 0 0 19 18 0 h
.4477 g 4212 1439 N -18 0 0 19 18 0 h
.3097 g 4212 1458 N -18 0 0 18 18 0 h
.2582 g 4212 1476 N -18 0 0 19 18 0 h
.2556 g 4212 1495 N -18 0 0 19 18 0 h
.252 g 4212 1514 N -18 0 0 19 18 0 h
.2446 g 4212 1533 N -18 0 0 19 18 0 h
.242 g 4212 1552 N -18 0 0 19 18 0 h
.2558 g 4212 1571 N -18 0 0 19 18 0 h
.273 g 4212 1590 N -18 0 0 18 18 0 h
.2862 g 4212 1608 N -18 0 0 19 18 0 h
.313 g 4212 1627 N -18 0 0 19 18 0 h
.0585 g 4212 1646 N -18 0 0 19 18 0 h
.0596 g 4212 1665 N -18 0 0 18 18 0 h
.3154 g 4212 1683 N -18 0 0 19 18 0 h
.2887 g 4212 1702 N -18 0 0 19 18 0 h
.2759 g 4212 1721 N -18 0 0 19 18 0 h
.2391 g 4212 1740 N -18 0 0 18 18 0 h
.2348 g 4212 1758 N -18 0 0 19 18 0 h
.3893 g 4212 1777 N -18 0 0 19 18 0 h
.5454 g 4212 1796 N -18 0 0 19 18 0 h
.5749 g 4212 1815 N -18 0 0 19 18 0 h
.5793 g 4212 1834 N -18 0 0 19 18 0 h
.5584 g 4212 1853 N -18 0 0 19 18 0 h
.5441 g 4212 1872 N -18 0 0 18 18 0 h
.5571 g 4212 1890 N -18 0 0 19 18 0 h
.5329 g 4212 1909 N -18 0 0 19 18 0 h
.5063 g 4212 1928 N -18 0 0 19 18 0 h
.4674 g 4212 1947 N -18 0 0 19 18 0 h
.483 g 4212 1966 N -18 0 0 19 18 0 h
.5451 g 4212 1985 N -18 0 0 19 18 0 h
.5072 g 4212 2004 N -18 0 0 19 18 0 h
.4566 g 4212 2023 N -18 0 0 18 18 0 h
.4499 g 4212 2041 N -18 0 0 19 18 0 h
.496 g 4212 2060 N -18 0 0 19 18 0 h
.6028 g 4212 2079 N -18 0 0 19 18 0 h
.6379 g 4212 2098 N -18 0 0 19 18 0 h
.5784 g 4212 2117 N -18 0 0 19 18 0 h
.6003 g 4212 2136 N -18 0 0 19 18 0 h
.6506 g 4212 2155 N -18 0 0 18 18 0 h
.6113 g 4212 2173 N -18 0 0 19 18 0 h
.5762 g 4212 2192 N -18 0 0 19 18 0 h
.5299 g 4212 2211 N -18 0 0 19 18 0 h
.5449 g 4212 2230 N -18 0 0 19 18 0 h
.611 g 4212 2249 N -18 0 0 19 18 0 h
.6151 g 4212 2268 N -18 0 0 19 18 0 h
.6051 g 4212 2287 N -18 0 0 18 18 0 h
.5844 g 4212 2305 N -18 0 0 19 18 0 h
.5296 g 4212 2324 N -18 0 0 19 18 0 h
.5075 g 4212 2343 N -18 0 0 19 18 0 h
.5271 g 4212 2362 N -18 0 0 19 18 0 h
.5204 g 4212 2381 N -18 0 0 19 18 0 h
.4832 g 4212 2400 N -18 0 0 19 18 0 h
.4563 g 4212 2419 N -18 0 0 19 18 0 h
.4213 g 4212 2438 N -18 0 0 18 18 0 h
.4361 g 4212 2456 N -18 0 0 19 18 0 h
.5121 g 4212 2475 N -18 0 0 19 18 0 h
.5388 g 4212 2494 N -18 0 0 19 18 0 h
.4946 g 4212 2513 N -18 0 0 19 18 0 h
.4789 g 4212 2532 N -18 0 0 19 18 0 h
.5288 g 4212 2551 N -18 0 0 19 18 0 h
.5595 g 4212 2570 N -18 0 0 18 18 0 h
.5549 g 4212 2588 N -18 0 0 19 18 0 h
.5003 g 4212 2607 N -18 0 0 19 18 0 h
.4859 g 4212 2626 N -18 0 0 19 18 0 h
.5164 g 4212 2645 N -18 0 0 19 18 0 h
.5246 g 4212 2664 N -18 0 0 19 18 0 h
.5437 g 4212 2683 N -18 0 0 19 18 0 h
.5734 g 4212 2702 N -18 0 0 19 18 0 h
.5578 g 4212 2721 N -18 0 0 18 18 0 h
.5183 g 4212 2739 N -18 0 0 19 18 0 h
.5193 g 4212 2758 N -18 0 0 19 18 0 h
.5445 g 4212 2777 N -18 0 0 19 18 0 h
.5766 g 4212 2796 N -18 0 0 19 18 0 h
.6017 g 4212 2815 N -18 0 0 19 18 0 h
.6033 g 4212 2834 N -18 0 0 19 18 0 h
.5856 g 4212 2853 N -18 0 0 18 18 0 h
.5535 g 4230 477 N -19 0 0 18 19 0 h
.6046 g 4230 495 N -19 0 0 19 19 0 h
.624 g 4230 514 N -19 0 0 19 19 0 h
.6322 g 4230 533 N -19 0 0 19 19 0 h
.6327 g 4230 552 N -19 0 0 19 19 0 h
.6261 g 4230 571 N -19 0 0 19 19 0 h
.6115 g 4230 590 N -19 0 0 19 19 0 h
.5833 g 4230 609 N -19 0 0 18 19 0 h
.5137 g 4230 627 N -19 0 0 19 19 0 h
.4573 g 4230 646 N -19 0 0 19 19 0 h
.4917 g 4230 665 N -19 0 0 19 19 0 h
.5353 g 4230 684 N -19 0 0 19 19 0 h
.5168 g 4230 703 N -19 0 0 19 19 0 h
.4837 g 4230 722 N -19 0 0 19 19 0 h
.4286 g 4230 741 N -19 0 0 19 19 0 h
.4011 g 4230 760 N -19 0 0 18 19 0 h
.5048 g 4230 778 N -19 0 0 19 19 0 h
.5908 g 4230 797 N -19 0 0 19 19 0 h
.5935 g 4230 816 N -19 0 0 19 19 0 h
.601 g 4230 835 N -19 0 0 19 19 0 h
.594 g 4230 854 N -19 0 0 19 19 0 h
.6052 g 4230 873 N -19 0 0 19 19 0 h
.6243 g 4230 892 N -19 0 0 18 19 0 h
.6177 g 4230 910 N -19 0 0 19 19 0 h
.6067 g 4230 929 N -19 0 0 19 19 0 h
.5844 g 4230 948 N -19 0 0 19 19 0 h
.5246 g 4230 967 N -19 0 0 19 19 0 h
.4826 g 4230 986 N -19 0 0 19 19 0 h
.4869 g 4230 1005 N -19 0 0 19 19 0 h
.5094 g 4230 1024 N -19 0 0 19 19 0 h
.5412 g 4230 1043 N -19 0 0 18 19 0 h
.5622 g 4230 1061 N -19 0 0 19 19 0 h
.5808 g 4230 1080 N -19 0 0 19 19 0 h
.5972 g 4230 1099 N -19 0 0 19 19 0 h
.614 g 4230 1118 N -19 0 0 19 19 0 h
.6315 g 4230 1137 N -19 0 0 19 19 0 h
.6479 g 4230 1156 N -19 0 0 19 19 0 h
.6621 g 4230 1175 N -19 0 0 18 19 0 h
.674 g 4230 1193 N -19 0 0 19 19 0 h
.6823 g 4230 1212 N -19 0 0 19 19 0 h
.6846 g 4230 1231 N -19 0 0 19 19 0 h
.6771 g 4230 1250 N -19 0 0 19 19 0 h
.6469 g 4230 1269 N -19 0 0 19 19 0 h
.6058 g 4230 1288 N -19 0 0 19 19 0 h
.6238 g 4230 1307 N -19 0 0 18 19 0 h
.6813 g 4230 1325 N -19 0 0 19 19 0 h
.6922 g 4230 1344 N -19 0 0 19 19 0 h
.6863 g 4230 1363 N -19 0 0 19 19 0 h
.6943 g 4230 1382 N -19 0 0 19 19 0 h
.6156 g 4230 1401 N -19 0 0 19 19 0 h
.4434 g 4230 1420 N -19 0 0 19 19 0 h
.3041 g 4230 1439 N -19 0 0 19 19 0 h
.2538 g 4230 1458 N -19 0 0 18 19 0 h
.2517 g 4230 1476 N -19 0 0 19 19 0 h
.2499 g 4230 1495 N -19 0 0 19 19 0 h
.2482 g 4230 1514 N -19 0 0 19 19 0 h
.247 g 4230 1533 N -19 0 0 19 19 0 h
.2534 g 4230 1552 N -19 0 0 19 19 0 h
.2647 g 4230 1571 N -19 0 0 19 19 0 h
.2741 g 4230 1590 N -19 0 0 18 19 0 h
.2871 g 4230 1608 N -19 0 0 19 19 0 h
.3147 g 4230 1627 N -19 0 0 19 19 0 h
.0603 g 4230 1646 N -19 0 0 19 19 0 h
.0615 g 4230 1665 N -19 0 0 18 19 0 h
.3175 g 4230 1683 N -19 0 0 19 19 0 h
.2903 g 4230 1702 N -19 0 0 19 19 0 h
.2994 g 4230 1721 N -19 0 0 19 19 0 h
.3369 g 4230 1740 N -19 0 0 18 19 0 h
.4289 g 4230 1758 N -19 0 0 19 19 0 h
.539 g 4230 1777 N -19 0 0 19 19 0 h
.5877 g 4230 1796 N -19 0 0 19 19 0 h
.5823 g 4230 1815 N -19 0 0 19 19 0 h
.5731 g 4230 1834 N -19 0 0 19 19 0 h
.5464 g 4230 1853 N -19 0 0 19 19 0 h
.5228 g 4230 1872 N -19 0 0 18 19 0 h
.5444 g 4230 1890 N -19 0 0 19 19 0 h
.5334 g 4230 1909 N -19 0 0 19 19 0 h
.5151 g 4230 1928 N -19 0 0 19 19 0 h
.4662 g 4230 1947 N -19 0 0 19 19 0 h
.4865 g 4230 1966 N -19 0 0 19 19 0 h
.5354 g 4230 1985 N -19 0 0 19 19 0 h
.487 g 4230 2004 N -19 0 0 19 19 0 h
.4396 g 4230 2023 N -19 0 0 18 19 0 h
.4668 g 4230 2041 N -19 0 0 19 19 0 h
.58 g 4230 2060 N -19 0 0 19 19 0 h
.6351 g 4230 2079 N -19 0 0 19 19 0 h
.6021 g 4230 2098 N -19 0 0 19 19 0 h
.604 g 4230 2117 N -19 0 0 19 19 0 h
.6083 g 4230 2136 N -19 0 0 19 19 0 h
.5798 g 4230 2155 N -19 0 0 18 19 0 h
.5634 g 4230 2173 N -19 0 0 19 19 0 h
.5656 g 4230 2192 N -19 0 0 19 19 0 h
.5932 g 4230 2211 N -19 0 0 19 19 0 h
.6047 g 4230 2230 N -19 0 0 19 19 0 h
.5857 g 4230 2249 N -19 0 0 19 19 0 h
.5228 g 4230 2268 N -19 0 0 19 19 0 h
.5128 g 4230 2287 N -19 0 0 18 19 0 h
.5454 g 4230 2305 N -19 0 0 19 19 0 h
.5103 g 4230 2324 N -19 0 0 19 19 0 h
.5025 g 4230 2343 N -19 0 0 19 19 0 h
.5338 g 4230 2362 N -19 0 0 19 19 0 h
.5307 g 4230 2381 N -19 0 0 19 19 0 h
.4958 g 4230 2400 N -19 0 0 19 19 0 h
.466 g 4230 2419 N -19 0 0 19 19 0 h
.4654 g 4230 2438 N -19 0 0 18 19 0 h
.5083 g 4230 2456 N -19 0 0 19 19 0 h
.5497 g 4230 2475 N -19 0 0 19 19 0 h
.4952 g 4230 2494 N -19 0 0 19 19 0 h
.4501 g 4230 2513 N -19 0 0 19 19 0 h
.5205 g 4230 2532 N -19 0 0 19 19 0 h
.5813 g 4230 2551 N -19 0 0 19 19 0 h
.5836 g 4230 2570 N -19 0 0 18 19 0 h
.5472 g 4230 2588 N -19 0 0 19 19 0 h
.4913 g 4230 2607 N -19 0 0 19 19 0 h
.4736 g 4230 2626 N -19 0 0 19 19 0 h
.5123 g 4230 2645 N -19 0 0 19 19 0 h
.5412 g 4230 2664 N -19 0 0 19 19 0 h
.565 g 4230 2683 N -19 0 0 19 19 0 h
.5565 g 4230 2702 N -19 0 0 19 19 0 h
.5236 g 4230 2721 N -19 0 0 18 19 0 h
.542 g 4230 2739 N -19 0 0 19 19 0 h
.5782 g 4230 2758 N -19 0 0 19 19 0 h
.6086 g 4230 2777 N -19 0 0 19 19 0 h
.6111 g 4230 2796 N -19 0 0 19 19 0 h
.5941 g 4230 2815 N -19 0 0 19 19 0 h
.5414 g 4230 2834 N -19 0 0 19 19 0 h
.5282 g 4230 2853 N -19 0 0 18 19 0 h
.6395 g 4249 477 N -19 0 0 18 19 0 h
.6504 g 4249 495 N -19 0 0 19 19 0 h
.6541 g 4249 514 N -19 0 0 19 19 0 h
.6519 g 4249 533 N -19 0 0 19 19 0 h
.6437 g 4249 552 N -19 0 0 19 19 0 h
.6283 g 4249 571 N -19 0 0 19 19 0 h
.6009 g 4249 590 N -19 0 0 19 19 0 h
.5436 g 4249 609 N -19 0 0 18 19 0 h
.4767 g 4249 627 N -19 0 0 19 19 0 h
.483 g 4249 646 N -19 0 0 19 19 0 h
.52 g 4249 665 N -19 0 0 19 19 0 h
.464 g 4249 684 N -19 0 0 19 19 0 h
.442 g 4249 703 N -19 0 0 19 19 0 h
.4396 g 4249 722 N -19 0 0 19 19 0 h
.4435 g 4249 741 N -19 0 0 19 19 0 h
.5419 g 4249 760 N -19 0 0 18 19 0 h
.5946 g 4249 778 N -19 0 0 19 19 0 h
.5976 g 4249 797 N -19 0 0 19 19 0 h
.6087 g 4249 816 N -19 0 0 19 19 0 h
.5826 g 4249 835 N -19 0 0 19 19 0 h
.5801 g 4249 854 N -19 0 0 19 19 0 h
.6252 g 4249 873 N -19 0 0 19 19 0 h
.6403 g 4249 892 N -19 0 0 18 19 0 h
.6282 g 4249 910 N -19 0 0 19 19 0 h
.5882 g 4249 929 N -19 0 0 19 19 0 h
.5408 g 4249 948 N -19 0 0 19 19 0 h
.4988 g 4249 967 N -19 0 0 19 19 0 h
.498 g 4249 986 N -19 0 0 19 19 0 h
.5257 g 4249 1005 N -19 0 0 19 19 0 h
.5337 g 4249 1024 N -19 0 0 19 19 0 h
.5383 g 4249 1043 N -19 0 0 18 19 0 h
.544 g 4249 1061 N -19 0 0 19 19 0 h
.5549 g 4249 1080 N -19 0 0 19 19 0 h
.5744 g 4249 1099 N -19 0 0 19 19 0 h
.5987 g 4249 1118 N -19 0 0 19 19 0 h
.6224 g 4249 1137 N -19 0 0 19 19 0 h
.6429 g 4249 1156 N -19 0 0 19 19 0 h
.6599 g 4249 1175 N -19 0 0 18 19 0 h
.6726 g 4249 1193 N -19 0 0 19 19 0 h
.678 g 4249 1212 N -19 0 0 19 19 0 h
.6724 g 4249 1231 N -19 0 0 19 19 0 h
.6429 g 4249 1250 N -19 0 0 19 19 0 h
.6102 g 4249 1269 N -19 0 0 19 19 0 h
.6243 g 4249 1288 N -19 0 0 19 19 0 h
.6723 g 4249 1307 N -19 0 0 18 19 0 h
.684 g 4249 1325 N -19 0 0 19 19 0 h
.6815 g 4249 1344 N -19 0 0 19 19 0 h
.6951 g 4249 1363 N -19 0 0 19 19 0 h
.6101 g 4249 1382 N -19 0 0 19 19 0 h
.4262 g 4249 1401 N -19 0 0 19 19 0 h
.2912 g 4249 1420 N -19 0 0 19 19 0 h
.2503 g 4249 1439 N -19 0 0 19 19 0 h
.2481 g 4249 1458 N -19 0 0 18 19 0 h
.2463 g 4249 1476 N -19 0 0 19 19 0 h
.2458 g 4249 1495 N -19 0 0 19 19 0 h
.2487 g 4249 1514 N -19 0 0 19 19 0 h
.2523 g 4249 1533 N -19 0 0 19 19 0 h
.2571 g 4249 1552 N -19 0 0 19 19 0 h
.2648 g 4249 1571 N -19 0 0 19 19 0 h
.2745 g 4249 1590 N -19 0 0 18 19 0 h
.2881 g 4249 1608 N -19 0 0 19 19 0 h
.3167 g 4249 1627 N -19 0 0 19 19 0 h
.0621 g 4249 1646 N -19 0 0 19 19 0 h
.0634 g 4249 1665 N -19 0 0 18 19 0 h
.3194 g 4249 1683 N -19 0 0 19 19 0 h
.2929 g 4249 1702 N -19 0 0 19 19 0 h
.3948 g 4249 1721 N -19 0 0 19 19 0 h
.5735 g 4249 1740 N -19 0 0 18 19 0 h
.6533 g 4249 1758 N -19 0 0 19 19 0 h
.6217 g 4249 1777 N -19 0 0 19 19 0 h
.5836 g 4249 1796 N -19 0 0 19 19 0 h
.5229 g 4249 1815 N -19 0 0 19 19 0 h
.5188 g 4249 1834 N -19 0 0 19 19 0 h
.573 g 4249 1853 N -19 0 0 19 19 0 h
.5237 g 4249 1872 N -19 0 0 18 19 0 h
.5187 g 4249 1890 N -19 0 0 19 19 0 h
.5285 g 4249 1909 N -19 0 0 19 19 0 h
.5344 g 4249 1928 N -19 0 0 19 19 0 h
.5306 g 4249 1947 N -19 0 0 19 19 0 h
.5005 g 4249 1966 N -19 0 0 19 19 0 h
.4789 g 4249 1985 N -19 0 0 19 19 0 h
.4195 g 4249 2004 N -19 0 0 19 19 0 h
.431 g 4249 2023 N -19 0 0 18 19 0 h
.5254 g 4249 2041 N -19 0 0 19 19 0 h
.6138 g 4249 2060 N -19 0 0 19 19 0 h
.615 g 4249 2079 N -19 0 0 19 19 0 h
.5658 g 4249 2098 N -19 0 0 19 19 0 h
.5795 g 4249 2117 N -19 0 0 19 19 0 h
.5924 g 4249 2136 N -19 0 0 19 19 0 h
.5817 g 4249 2155 N -19 0 0 18 19 0 h
.5996 g 4249 2173 N -19 0 0 19 19 0 h
.609 g 4249 2192 N -19 0 0 19 19 0 h
.5882 g 4249 2211 N -19 0 0 19 19 0 h
.5652 g 4249 2230 N -19 0 0 19 19 0 h
.5579 g 4249 2249 N -19 0 0 19 19 0 h
.523 g 4249 2268 N -19 0 0 19 19 0 h
.5343 g 4249 2287 N -19 0 0 18 19 0 h
.5883 g 4249 2305 N -19 0 0 19 19 0 h
.6012 g 4249 2324 N -19 0 0 19 19 0 h
.5997 g 4249 2343 N -19 0 0 19 19 0 h
.5832 g 4249 2362 N -19 0 0 19 19 0 h
.5457 g 4249 2381 N -19 0 0 19 19 0 h
.4879 g 4249 2400 N -19 0 0 19 19 0 h
.4824 g 4249 2419 N -19 0 0 19 19 0 h
.5373 g 4249 2438 N -19 0 0 18 19 0 h
.5625 g 4249 2456 N -19 0 0 19 19 0 h
.5388 g 4249 2475 N -19 0 0 19 19 0 h
.4945 g 4249 2494 N -19 0 0 19 19 0 h
.5359 g 4249 2513 N -19 0 0 19 19 0 h
.5978 g 4249 2532 N -19 0 0 19 19 0 h
.5981 g 4249 2551 N -19 0 0 19 19 0 h
.5835 g 4249 2570 N -19 0 0 18 19 0 h
.4539 g 4249 2588 N -19 0 0 19 19 0 h
.3371 g 4249 2607 N -19 0 0 19 19 0 h
.4269 g 4249 2626 N -19 0 0 19 19 0 h
.5618 g 4249 2645 N -19 0 0 19 19 0 h
.5965 g 4249 2664 N -19 0 0 19 19 0 h
.575 g 4249 2683 N -19 0 0 19 19 0 h
.5557 g 4249 2702 N -19 0 0 19 19 0 h
.5691 g 4249 2721 N -19 0 0 18 19 0 h
.6021 g 4249 2739 N -19 0 0 19 19 0 h
.6184 g 4249 2758 N -19 0 0 19 19 0 h
.6095 g 4249 2777 N -19 0 0 19 19 0 h
.5672 g 4249 2796 N -19 0 0 19 19 0 h
.5428 g 4249 2815 N -19 0 0 19 19 0 h
.5326 g 4249 2834 N -19 0 0 19 19 0 h
.5594 g 4249 2853 N -19 0 0 18 19 0 h
.6641 g 4268 477 N -19 0 0 18 19 0 h
.6655 g 4268 495 N -19 0 0 19 19 0 h
.6614 g 4268 514 N -19 0 0 19 19 0 h
.6516 g 4268 533 N -19 0 0 19 19 0 h
.6346 g 4268 552 N -19 0 0 19 19 0 h
.6051 g 4268 571 N -19 0 0 19 19 0 h
.5373 g 4268 590 N -19 0 0 19 19 0 h
.4849 g 4268 609 N -19 0 0 18 19 0 h
.4971 g 4268 627 N -19 0 0 19 19 0 h
.5154 g 4268 646 N -19 0 0 19 19 0 h
.4818 g 4268 665 N -19 0 0 19 19 0 h
.4229 g 4268 684 N -19 0 0 19 19 0 h
.3837 g 4268 703 N -19 0 0 19 19 0 h
.4262 g 4268 722 N -19 0 0 19 19 0 h
.5422 g 4268 741 N -19 0 0 19 19 0 h
.5948 g 4268 760 N -19 0 0 18 19 0 h
.5964 g 4268 778 N -19 0 0 19 19 0 h
.6104 g 4268 797 N -19 0 0 19 19 0 h
.588 g 4268 816 N -19 0 0 19 19 0 h
.5604 g 4268 835 N -19 0 0 19 19 0 h
.6057 g 4268 854 N -19 0 0 19 19 0 h
.6496 g 4268 873 N -19 0 0 19 19 0 h
.6364 g 4268 892 N -19 0 0 18 19 0 h
.583 g 4268 910 N -19 0 0 19 19 0 h
.5322 g 4268 929 N -19 0 0 19 19 0 h
.5226 g 4268 948 N -19 0 0 19 19 0 h
.5362 g 4268 967 N -19 0 0 19 19 0 h
.5425 g 4268 986 N -19 0 0 19 19 0 h
.5305 g 4268 1005 N -19 0 0 19 19 0 h
.5066 g 4268 1024 N -19 0 0 19 19 0 h
.4605 g 4268 1043 N -19 0 0 18 19 0 h
.4531 g 4268 1061 N -19 0 0 19 19 0 h
.502 g 4268 1080 N -19 0 0 19 19 0 h
.5514 g 4268 1099 N -19 0 0 19 19 0 h
.5903 g 4268 1118 N -19 0 0 19 19 0 h
.6205 g 4268 1137 N -19 0 0 19 19 0 h
.6439 g 4268 1156 N -19 0 0 19 19 0 h
.6614 g 4268 1175 N -19 0 0 18 19 0 h
.6703 g 4268 1193 N -19 0 0 19 19 0 h
.6675 g 4268 1212 N -19 0 0 19 19 0 h
.6447 g 4268 1231 N -19 0 0 19 19 0 h
.5995 g 4268 1250 N -19 0 0 19 19 0 h
.6056 g 4268 1269 N -19 0 0 19 19 0 h
.6639 g 4268 1288 N -19 0 0 19 19 0 h
.6794 g 4268 1307 N -19 0 0 18 19 0 h
.6727 g 4268 1325 N -19 0 0 19 19 0 h
.6813 g 4268 1344 N -19 0 0 19 19 0 h
.5744 g 4268 1363 N -19 0 0 19 19 0 h
.389 g 4268 1382 N -19 0 0 19 19 0 h
.2809 g 4268 1401 N -19 0 0 19 19 0 h
.2442 g 4268 1420 N -19 0 0 19 19 0 h
.2417 g 4268 1439 N -19 0 0 19 19 0 h
.239 g 4268 1458 N -19 0 0 18 19 0 h
.2373 g 4268 1476 N -19 0 0 19 19 0 h
.2402 g 4268 1495 N -19 0 0 19 19 0 h
.2455 g 4268 1514 N -19 0 0 19 19 0 h
.2504 g 4268 1533 N -19 0 0 19 19 0 h
.2566 g 4268 1552 N -19 0 0 19 19 0 h
.2651 g 4268 1571 N -19 0 0 19 19 0 h
.2754 g 4268 1590 N -19 0 0 18 19 0 h
.2895 g 4268 1608 N -19 0 0 19 19 0 h
.3188 g 4268 1627 N -19 0 0 19 19 0 h
.064 g 4268 1646 N -19 0 0 19 19 0 h
.065 g 4268 1665 N -19 0 0 18 19 0 h
.337 g 4268 1683 N -19 0 0 19 19 0 h
.4011 g 4268 1702 N -19 0 0 19 19 0 h
.5586 g 4268 1721 N -19 0 0 19 19 0 h
.6511 g 4268 1740 N -19 0 0 18 19 0 h
.5863 g 4268 1758 N -19 0 0 19 19 0 h
.5235 g 4268 1777 N -19 0 0 19 19 0 h
.4964 g 4268 1796 N -19 0 0 19 19 0 h
.4486 g 4268 1815 N -19 0 0 19 19 0 h
.4881 g 4268 1834 N -19 0 0 19 19 0 h
.514 g 4268 1853 N -19 0 0 19 19 0 h
.4917 g 4268 1872 N -19 0 0 18 19 0 h
.4831 g 4268 1890 N -19 0 0 19 19 0 h
.4753 g 4268 1909 N -19 0 0 19 19 0 h
.5381 g 4268 1928 N -19 0 0 19 19 0 h
.574 g 4268 1947 N -19 0 0 19 19 0 h
.4738 g 4268 1966 N -19 0 0 19 19 0 h
.389 g 4268 1985 N -19 0 0 19 19 0 h
.4091 g 4268 2004 N -19 0 0 19 19 0 h
.4802 g 4268 2023 N -19 0 0 18 19 0 h
.5611 g 4268 2041 N -19 0 0 19 19 0 h
.5913 g 4268 2060 N -19 0 0 19 19 0 h
.5941 g 4268 2079 N -19 0 0 19 19 0 h
.5783 g 4268 2098 N -19 0 0 19 19 0 h
.5943 g 4268 2117 N -19 0 0 19 19 0 h
.6373 g 4268 2136 N -19 0 0 19 19 0 h
.6373 g 4268 2155 N -19 0 0 18 19 0 h
.6181 g 4268 2173 N -19 0 0 19 19 0 h
.5664 g 4268 2192 N -19 0 0 19 19 0 h
.5481 g 4268 2211 N -19 0 0 19 19 0 h
.5753 g 4268 2230 N -19 0 0 19 19 0 h
.6018 g 4268 2249 N -19 0 0 19 19 0 h
.6293 g 4268 2268 N -19 0 0 19 19 0 h
.6412 g 4268 2287 N -19 0 0 18 19 0 h
.6419 g 4268 2305 N -19 0 0 19 19 0 h
.6336 g 4268 2324 N -19 0 0 19 19 0 h
.6119 g 4268 2343 N -19 0 0 19 19 0 h
.5691 g 4268 2362 N -19 0 0 19 19 0 h
.5277 g 4268 2381 N -19 0 0 19 19 0 h
.5122 g 4268 2400 N -19 0 0 19 19 0 h
.5435 g 4268 2419 N -19 0 0 19 19 0 h
.5734 g 4268 2438 N -19 0 0 18 19 0 h
.5449 g 4268 2456 N -19 0 0 19 19 0 h
.5333 g 4268 2475 N -19 0 0 19 19 0 h
.5843 g 4268 2494 N -19 0 0 19 19 0 h
.6131 g 4268 2513 N -19 0 0 19 19 0 h
.6116 g 4268 2532 N -19 0 0 19 19 0 h
.6025 g 4268 2551 N -19 0 0 19 19 0 h
.548 g 4268 2570 N -19 0 0 18 19 0 h
.4167 g 4268 2588 N -19 0 0 19 19 0 h
.375 g 4268 2607 N -19 0 0 19 19 0 h
.5281 g 4268 2626 N -19 0 0 19 19 0 h
.633 g 4268 2645 N -19 0 0 19 19 0 h
.6056 g 4268 2664 N -19 0 0 19 19 0 h
.5637 g 4268 2683 N -19 0 0 19 19 0 h
.5769 g 4268 2702 N -19 0 0 19 19 0 h
.6128 g 4268 2721 N -19 0 0 18 19 0 h
.6206 g 4268 2739 N -19 0 0 19 19 0 h
.6012 g 4268 2758 N -19 0 0 19 19 0 h
.5545 g 4268 2777 N -19 0 0 19 19 0 h
.5275 g 4268 2796 N -19 0 0 19 19 0 h
.5617 g 4268 2815 N -19 0 0 19 19 0 h
.6124 g 4268 2834 N -19 0 0 19 19 0 h
.642 g 4268 2853 N -19 0 0 18 19 0 h
.6704 g 4287 477 N -19 0 0 18 19 0 h
.6646 g 4287 495 N -19 0 0 19 19 0 h
.6528 g 4287 514 N -19 0 0 19 19 0 h
.6331 g 4287 533 N -19 0 0 19 19 0 h
.598 g 4287 552 N -19 0 0 19 19 0 h
.533 g 4287 571 N -19 0 0 19 19 0 h
.4823 g 4287 590 N -19 0 0 19 19 0 h
.5015 g 4287 609 N -19 0 0 18 19 0 h
.528 g 4287 627 N -19 0 0 19 19 0 h
.4883 g 4287 646 N -19 0 0 19 19 0 h
.4522 g 4287 665 N -19 0 0 19 19 0 h
.4479 g 4287 684 N -19 0 0 19 19 0 h
.4363 g 4287 703 N -19 0 0 19 19 0 h
.5163 g 4287 722 N -19 0 0 19 19 0 h
.5952 g 4287 741 N -19 0 0 19 19 0 h
.5959 g 4287 760 N -19 0 0 18 19 0 h
.6114 g 4287 778 N -19 0 0 19 19 0 h
.6081 g 4287 797 N -19 0 0 19 19 0 h
.5811 g 4287 816 N -19 0 0 19 19 0 h
.6094 g 4287 835 N -19 0 0 19 19 0 h
.6545 g 4287 854 N -19 0 0 19 19 0 h
.6393 g 4287 873 N -19 0 0 19 19 0 h
.5439 g 4287 892 N -19 0 0 18 19 0 h
.4933 g 4287 910 N -19 0 0 19 19 0 h
.5362 g 4287 929 N -19 0 0 19 19 0 h
.5556 g 4287 948 N -19 0 0 19 19 0 h
.5496 g 4287 967 N -19 0 0 19 19 0 h
.5249 g 4287 986 N -19 0 0 19 19 0 h
.4736 g 4287 1005 N -19 0 0 19 19 0 h
.447 g 4287 1024 N -19 0 0 19 19 0 h
.4312 g 4287 1043 N -19 0 0 18 19 0 h
.3939 g 4287 1061 N -19 0 0 19 19 0 h
.446 g 4287 1080 N -19 0 0 19 19 0 h
.5411 g 4287 1099 N -19 0 0 19 19 0 h
.592 g 4287 1118 N -19 0 0 19 19 0 h
.6252 g 4287 1137 N -19 0 0 19 19 0 h
.6489 g 4287 1156 N -19 0 0 19 19 0 h
.6618 g 4287 1175 N -19 0 0 18 19 0 h
.662 g 4287 1193 N -19 0 0 19 19 0 h
.6441 g 4287 1212 N -19 0 0 19 19 0 h
.5952 g 4287 1231 N -19 0 0 19 19 0 h
.5848 g 4287 1250 N -19 0 0 19 19 0 h
.6414 g 4287 1269 N -19 0 0 19 19 0 h
.667 g 4287 1288 N -19 0 0 19 19 0 h
.6654 g 4287 1307 N -19 0 0 18 19 0 h
.6721 g 4287 1325 N -19 0 0 19 19 0 h
.5644 g 4287 1344 N -19 0 0 19 19 0 h
.3532 g 4287 1363 N -19 0 0 19 19 0 h
.246 g 4287 1382 N -19 0 0 19 19 0 h
.2392 g 4287 1401 N -19 0 0 19 19 0 h
.2363 g 4287 1420 N -19 0 0 19 19 0 h
.233 g 4287 1439 N -19 0 0 19 19 0 h
.2302 g 4287 1458 N -19 0 0 18 19 0 h
.2322 g 4287 1476 N -19 0 0 19 19 0 h
.2371 g 4287 1495 N -19 0 0 19 19 0 h
.2425 g 4287 1514 N -19 0 0 19 19 0 h
.2491 g 4287 1533 N -19 0 0 19 19 0 h
.2569 g 4287 1552 N -19 0 0 19 19 0 h
.2659 g 4287 1571 N -19 0 0 19 19 0 h
.2768 g 4287 1590 N -19 0 0 18 19 0 h
.291 g 4287 1608 N -19 0 0 19 19 0 h
.3205 g 4287 1627 N -19 0 0 19 19 0 h
.0655 g 4287 1646 N -19 0 0 19 19 0 h
.0543 g 4287 1665 N -19 0 0 18 19 0 h
.3423 g 4287 1683 N -19 0 0 19 19 0 h
.4189 g 4287 1702 N -19 0 0 19 19 0 h
.4886 g 4287 1721 N -19 0 0 19 19 0 h
.4258 g 4287 1740 N -19 0 0 18 19 0 h
.3062 g 4287 1758 N -19 0 0 19 19 0 h
.3291 g 4287 1777 N -19 0 0 19 19 0 h
.3587 g 4287 1796 N -19 0 0 19 19 0 h
.3567 g 4287 1815 N -19 0 0 19 19 0 h
.3573 g 4287 1834 N -19 0 0 19 19 0 h
.3242 g 4287 1853 N -19 0 0 19 19 0 h
.3378 g 4287 1872 N -19 0 0 18 19 0 h
.3467 g 4287 1890 N -19 0 0 19 19 0 h
.3715 g 4287 1909 N -19 0 0 19 19 0 h
.4048 g 4287 1928 N -19 0 0 19 19 0 h
.3777 g 4287 1947 N -19 0 0 19 19 0 h
.3445 g 4287 1966 N -19 0 0 19 19 0 h
.4104 g 4287 1985 N -19 0 0 19 19 0 h
.5294 g 4287 2004 N -19 0 0 19 19 0 h
.5832 g 4287 2023 N -19 0 0 18 19 0 h
.5755 g 4287 2041 N -19 0 0 19 19 0 h
.5778 g 4287 2060 N -19 0 0 19 19 0 h
.6138 g 4287 2079 N -19 0 0 19 19 0 h
.6479 g 4287 2098 N -19 0 0 19 19 0 h
.6598 g 4287 2117 N -19 0 0 19 19 0 h
.6492 g 4287 2136 N -19 0 0 19 19 0 h
.6156 g 4287 2155 N -19 0 0 18 19 0 h
.5794 g 4287 2173 N -19 0 0 19 19 0 h
.5561 g 4287 2192 N -19 0 0 19 19 0 h
.5879 g 4287 2211 N -19 0 0 19 19 0 h
.6412 g 4287 2230 N -19 0 0 19 19 0 h
.6571 g 4287 2249 N -19 0 0 19 19 0 h
.6629 g 4287 2268 N -19 0 0 19 19 0 h
.6598 g 4287 2287 N -19 0 0 18 19 0 h
.648 g 4287 2305 N -19 0 0 19 19 0 h
.6218 g 4287 2324 N -19 0 0 19 19 0 h
.5659 g 4287 2343 N -19 0 0 19 19 0 h
.5286 g 4287 2362 N -19 0 0 19 19 0 h
.541 g 4287 2381 N -19 0 0 19 19 0 h
.5742 g 4287 2400 N -19 0 0 19 19 0 h
.5905 g 4287 2419 N -19 0 0 19 19 0 h
.5584 g 4287 2438 N -19 0 0 18 19 0 h
.5442 g 4287 2456 N -19 0 0 19 19 0 h
.5937 g 4287 2475 N -19 0 0 19 19 0 h
.618 g 4287 2494 N -19 0 0 19 19 0 h
.6148 g 4287 2513 N -19 0 0 19 19 0 h
.613 g 4287 2532 N -19 0 0 19 19 0 h
.5667 g 4287 2551 N -19 0 0 19 19 0 h
.5142 g 4287 2570 N -19 0 0 18 19 0 h
.5183 g 4287 2588 N -19 0 0 19 19 0 h
.5897 g 4287 2607 N -19 0 0 19 19 0 h
.6471 g 4287 2626 N -19 0 0 19 19 0 h
.6176 g 4287 2645 N -19 0 0 19 19 0 h
.5692 g 4287 2664 N -19 0 0 19 19 0 h
.5818 g 4287 2683 N -19 0 0 19 19 0 h
.6148 g 4287 2702 N -19 0 0 19 19 0 h
.6172 g 4287 2721 N -19 0 0 18 19 0 h
.5856 g 4287 2739 N -19 0 0 19 19 0 h
.5534 g 4287 2758 N -19 0 0 19 19 0 h
.5429 g 4287 2777 N -19 0 0 19 19 0 h
.5787 g 4287 2796 N -19 0 0 19 19 0 h
.6326 g 4287 2815 N -19 0 0 19 19 0 h
.6545 g 4287 2834 N -19 0 0 19 19 0 h
.6659 g 4287 2853 N -19 0 0 18 19 0 h
.6619 g 4306 477 N -19 0 0 18 19 0 h
.6475 g 4306 495 N -19 0 0 19 19 0 h
.6231 g 4306 514 N -19 0 0 19 19 0 h
.5713 g 4306 533 N -19 0 0 19 19 0 h
.5321 g 4306 552 N -19 0 0 19 19 0 h
.5112 g 4306 571 N -19 0 0 19 19 0 h
.523 g 4306 590 N -19 0 0 19 19 0 h
.5482 g 4306 609 N -19 0 0 18 19 0 h
.4755 g 4306 627 N -19 0 0 19 19 0 h
.4321 g 4306 646 N -19 0 0 19 19 0 h
.4662 g 4306 665 N -19 0 0 19 19 0 h
.4893 g 4306 684 N -19 0 0 19 19 0 h
.5521 g 4306 703 N -19 0 0 19 19 0 h
.5931 g 4306 722 N -19 0 0 19 19 0 h
.5921 g 4306 741 N -19 0 0 19 19 0 h
.6085 g 4306 760 N -19 0 0 18 19 0 h
.6142 g 4306 778 N -19 0 0 19 19 0 h
.6042 g 4306 797 N -19 0 0 19 19 0 h
.6246 g 4306 816 N -19 0 0 19 19 0 h
.6533 g 4306 835 N -19 0 0 19 19 0 h
.6348 g 4306 854 N -19 0 0 19 19 0 h
.5777 g 4306 873 N -19 0 0 19 19 0 h
.4974 g 4306 892 N -19 0 0 18 19 0 h
.5142 g 4306 910 N -19 0 0 19 19 0 h
.5751 g 4306 929 N -19 0 0 19 19 0 h
.5638 g 4306 948 N -19 0 0 19 19 0 h
.5354 g 4306 967 N -19 0 0 19 19 0 h
.4815 g 4306 986 N -19 0 0 19 19 0 h
.4373 g 4306 1005 N -19 0 0 19 19 0 h
.4621 g 4306 1024 N -19 0 0 19 19 0 h
.486 g 4306 1043 N -19 0 0 18 19 0 h
.4299 g 4306 1061 N -19 0 0 19 19 0 h
.4553 g 4306 1080 N -19 0 0 19 19 0 h
.5574 g 4306 1099 N -19 0 0 19 19 0 h
.604 g 4306 1118 N -19 0 0 19 19 0 h
.634 g 4306 1137 N -19 0 0 19 19 0 h
.6503 g 4306 1156 N -19 0 0 19 19 0 h
.6522 g 4306 1175 N -19 0 0 18 19 0 h
.6363 g 4306 1193 N -19 0 0 19 19 0 h
.5845 g 4306 1212 N -19 0 0 19 19 0 h
.5621 g 4306 1231 N -19 0 0 19 19 0 h
.6187 g 4306 1250 N -19 0 0 19 19 0 h
.6535 g 4306 1269 N -19 0 0 19 19 0 h
.6539 g 4306 1288 N -19 0 0 19 19 0 h
.6595 g 4306 1307 N -19 0 0 18 19 0 h
.5664 g 4306 1325 N -19 0 0 19 19 0 h
.3618 g 4306 1344 N -19 0 0 19 19 0 h
.2468 g 4306 1363 N -19 0 0 19 19 0 h
.2325 g 4306 1382 N -19 0 0 19 19 0 h
.2498 g 4306 1401 N -19 0 0 19 19 0 h
.2438 g 4306 1420 N -19 0 0 19 19 0 h
.2153 g 4306 1439 N -19 0 0 19 19 0 h
.1974 g 4306 1458 N -19 0 0 18 19 0 h
.2154 g 4306 1476 N -19 0 0 19 19 0 h
.2639 g 4306 1495 N -19 0 0 19 19 0 h
.2608 g 4306 1514 N -19 0 0 19 19 0 h
.2338 g 4306 1533 N -19 0 0 19 19 0 h
.2119 g 4306 1552 N -19 0 0 19 19 0 h
.2617 g 4306 1571 N -19 0 0 19 19 0 h
.3013 g 4306 1590 N -19 0 0 18 19 0 h
.3094 g 4306 1608 N -19 0 0 19 19 0 h
.3258 g 4306 1627 N -19 0 0 19 19 0 h
.0548 g 4306 1646 N -19 0 0 19 19 0 h
.0536 g 4306 1665 N -19 0 0 18 19 0 h
.3239 g 4306 1683 N -19 0 0 19 19 0 h
.3089 g 4306 1702 N -19 0 0 19 19 0 h
.3002 g 4306 1721 N -19 0 0 19 19 0 h
.2484 g 4306 1740 N -19 0 0 18 19 0 h
.1948 g 4306 1758 N -19 0 0 19 19 0 h
.2297 g 4306 1777 N -19 0 0 19 19 0 h
.2602 g 4306 1796 N -19 0 0 19 19 0 h
.2569 g 4306 1815 N -19 0 0 19 19 0 h
.2158 g 4306 1834 N -19 0 0 19 19 0 h
.2067 g 4306 1853 N -19 0 0 19 19 0 h
.2181 g 4306 1872 N -19 0 0 18 19 0 h
.2395 g 4306 1890 N -19 0 0 19 19 0 h
.257 g 4306 1909 N -19 0 0 19 19 0 h
.2343 g 4306 1928 N -19 0 0 19 19 0 h
.258 g 4306 1947 N -19 0 0 19 19 0 h
.3904 g 4306 1966 N -19 0 0 19 19 0 h
.5462 g 4306 1985 N -19 0 0 19 19 0 h
.6162 g 4306 2004 N -19 0 0 19 19 0 h
.5956 g 4306 2023 N -19 0 0 18 19 0 h
.5642 g 4306 2041 N -19 0 0 19 19 0 h
.6122 g 4306 2060 N -19 0 0 19 19 0 h
.6654 g 4306 2079 N -19 0 0 19 19 0 h
.6714 g 4306 2098 N -19 0 0 19 19 0 h
.656 g 4306 2117 N -19 0 0 19 19 0 h
.6113 g 4306 2136 N -19 0 0 19 19 0 h
.5744 g 4306 2155 N -19 0 0 18 19 0 h
.5857 g 4306 2173 N -19 0 0 19 19 0 h
.626 g 4306 2192 N -19 0 0 19 19 0 h
.6589 g 4306 2211 N -19 0 0 19 19 0 h
.6709 g 4306 2230 N -19 0 0 19 19 0 h
.6739 g 4306 2249 N -19 0 0 19 19 0 h
.6682 g 4306 2268 N -19 0 0 19 19 0 h
.6535 g 4306 2287 N -19 0 0 18 19 0 h
.6216 g 4306 2305 N -19 0 0 19 19 0 h
.538 g 4306 2324 N -19 0 0 19 19 0 h
.5016 g 4306 2343 N -19 0 0 19 19 0 h
.5544 g 4306 2362 N -19 0 0 19 19 0 h
.5967 g 4306 2381 N -19 0 0 19 19 0 h
.605 g 4306 2400 N -19 0 0 19 19 0 h
.5661 g 4306 2419 N -19 0 0 19 19 0 h
.5482 g 4306 2438 N -19 0 0 18 19 0 h
.5991 g 4306 2456 N -19 0 0 19 19 0 h
.6189 g 4306 2475 N -19 0 0 19 19 0 h
.6139 g 4306 2494 N -19 0 0 19 19 0 h
.6181 g 4306 2513 N -19 0 0 19 19 0 h
.578 g 4306 2532 N -19 0 0 19 19 0 h
.5368 g 4306 2551 N -19 0 0 19 19 0 h
.5409 g 4306 2570 N -19 0 0 18 19 0 h
.596 g 4306 2588 N -19 0 0 19 19 0 h
.6493 g 4306 2607 N -19 0 0 19 19 0 h
.6186 g 4306 2626 N -19 0 0 19 19 0 h
.5658 g 4306 2645 N -19 0 0 19 19 0 h
.5804 g 4306 2664 N -19 0 0 19 19 0 h
.6129 g 4306 2683 N -19 0 0 19 19 0 h
.6104 g 4306 2702 N -19 0 0 19 19 0 h
.5598 g 4306 2721 N -19 0 0 18 19 0 h
.5287 g 4306 2739 N -19 0 0 19 19 0 h
.5594 g 4306 2758 N -19 0 0 19 19 0 h
.6051 g 4306 2777 N -19 0 0 19 19 0 h
.642 g 4306 2796 N -19 0 0 19 19 0 h
.6599 g 4306 2815 N -19 0 0 19 19 0 h
.669 g 4306 2834 N -19 0 0 19 19 0 h
.672 g 4306 2853 N -19 0 0 18 19 0 h
.6346 g 4325 477 N -19 0 0 18 19 0 h
.6 g 4325 495 N -19 0 0 19 19 0 h
.5544 g 4325 514 N -19 0 0 19 19 0 h
.5249 g 4325 533 N -19 0 0 19 19 0 h
.5368 g 4325 552 N -19 0 0 19 19 0 h
.5663 g 4325 571 N -19 0 0 19 19 0 h
.5699 g 4325 590 N -19 0 0 19 19 0 h
.5143 g 4325 609 N -19 0 0 18 19 0 h
.4348 g 4325 627 N -19 0 0 19 19 0 h
.4477 g 4325 646 N -19 0 0 19 19 0 h
.5141 g 4325 665 N -19 0 0 19 19 0 h
.5678 g 4325 684 N -19 0 0 19 19 0 h
.5886 g 4325 703 N -19 0 0 19 19 0 h
.5857 g 4325 722 N -19 0 0 19 19 0 h
.6022 g 4325 741 N -19 0 0 19 19 0 h
.6145 g 4325 760 N -19 0 0 18 19 0 h
.6121 g 4325 778 N -19 0 0 19 19 0 h
.6261 g 4325 797 N -19 0 0 19 19 0 h
.6469 g 4325 816 N -19 0 0 19 19 0 h
.6213 g 4325 835 N -19 0 0 19 19 0 h
.5795 g 4325 854 N -19 0 0 19 19 0 h
.5543 g 4325 873 N -19 0 0 19 19 0 h
.5695 g 4325 892 N -19 0 0 18 19 0 h
.5938 g 4325 910 N -19 0 0 19 19 0 h
.5819 g 4325 929 N -19 0 0 19 19 0 h
.5569 g 4325 948 N -19 0 0 19 19 0 h
.499 g 4325 967 N -19 0 0 19 19 0 h
.4408 g 4325 986 N -19 0 0 19 19 0 h
.4613 g 4325 1005 N -19 0 0 19 19 0 h
.4951 g 4325 1024 N -19 0 0 19 19 0 h
.4489 g 4325 1043 N -19 0 0 18 19 0 h
.4381 g 4325 1061 N -19 0 0 19 19 0 h
.517 g 4325 1080 N -19 0 0 19 19 0 h
.5831 g 4325 1099 N -19 0 0 19 19 0 h
.6179 g 4325 1118 N -19 0 0 19 19 0 h
.6361 g 4325 1137 N -19 0 0 19 19 0 h
.6377 g 4325 1156 N -19 0 0 19 19 0 h
.6199 g 4325 1175 N -19 0 0 18 19 0 h
.5809 g 4325 1193 N -19 0 0 19 19 0 h
.5573 g 4325 1212 N -19 0 0 19 19 0 h
.6021 g 4325 1231 N -19 0 0 19 19 0 h
.6383 g 4325 1250 N -19 0 0 19 19 0 h
.641 g 4325 1269 N -19 0 0 19 19 0 h
.6514 g 4325 1288 N -19 0 0 19 19 0 h
.56 g 4325 1307 N -19 0 0 18 19 0 h
.3932 g 4325 1325 N -19 0 0 19 19 0 h
.3436 g 4325 1344 N -19 0 0 19 19 0 h
.3893 g 4325 1363 N -19 0 0 19 19 0 h
.3891 g 4325 1382 N -19 0 0 19 19 0 h
.3332 g 4325 1401 N -19 0 0 19 19 0 h
.3214 g 4325 1420 N -19 0 0 19 19 0 h
.336 g 4325 1439 N -19 0 0 19 19 0 h
.3149 g 4325 1458 N -19 0 0 18 19 0 h
.3511 g 4325 1476 N -19 0 0 19 19 0 h
.3764 g 4325 1495 N -19 0 0 19 19 0 h
.3656 g 4325 1514 N -19 0 0 19 19 0 h
.3197 g 4325 1533 N -19 0 0 19 19 0 h
.31 g 4325 1552 N -19 0 0 19 19 0 h
.4304 g 4325 1571 N -19 0 0 19 19 0 h
.4864 g 4325 1590 N -19 0 0 18 19 0 h
.4176 g 4325 1608 N -19 0 0 19 19 0 h
.3412 g 4325 1627 N -19 0 0 19 19 0 h
.0539 g 4325 1646 N -19 0 0 19 19 0 h
.0629 g 4325 1665 N -19 0 0 18 19 0 h
.3144 g 4325 1683 N -19 0 0 19 19 0 h
.2858 g 4325 1702 N -19 0 0 19 19 0 h
.2718 g 4325 1721 N -19 0 0 19 19 0 h
.2607 g 4325 1740 N -19 0 0 18 19 0 h
.2512 g 4325 1758 N -19 0 0 19 19 0 h
.2426 g 4325 1777 N -19 0 0 19 19 0 h
.2348 g 4325 1796 N -19 0 0 19 19 0 h
.2277 g 4325 1815 N -19 0 0 19 19 0 h
.2203 g 4325 1834 N -19 0 0 19 19 0 h
.2157 g 4325 1853 N -19 0 0 19 19 0 h
.2155 g 4325 1872 N -19 0 0 18 19 0 h
.2145 g 4325 1890 N -19 0 0 19 19 0 h
.2126 g 4325 1909 N -19 0 0 19 19 0 h
.2521 g 4325 1928 N -19 0 0 19 19 0 h
.3893 g 4325 1947 N -19 0 0 19 19 0 h
.5336 g 4325 1966 N -19 0 0 19 19 0 h
.6073 g 4325 1985 N -19 0 0 19 19 0 h
.6155 g 4325 2004 N -19 0 0 19 19 0 h
.5757 g 4325 2023 N -19 0 0 18 19 0 h
.6072 g 4325 2041 N -19 0 0 19 19 0 h
.6688 g 4325 2060 N -19 0 0 19 19 0 h
.6742 g 4325 2079 N -19 0 0 19 19 0 h
.6573 g 4325 2098 N -19 0 0 19 19 0 h
.6065 g 4325 2117 N -19 0 0 19 19 0 h
.5646 g 4325 2136 N -19 0 0 19 19 0 h
.5887 g 4325 2155 N -19 0 0 18 19 0 h
.6377 g 4325 2173 N -19 0 0 19 19 0 h
.6653 g 4325 2192 N -19 0 0 19 19 0 h
.6753 g 4325 2211 N -19 0 0 19 19 0 h
.6763 g 4325 2230 N -19 0 0 19 19 0 h
.6685 g 4325 2249 N -19 0 0 19 19 0 h
.6503 g 4325 2268 N -19 0 0 19 19 0 h
.6083 g 4325 2287 N -19 0 0 18 19 0 h
.5607 g 4325 2305 N -19 0 0 19 19 0 h
.515 g 4325 2324 N -19 0 0 19 19 0 h
.5457 g 4325 2343 N -19 0 0 19 19 0 h
.6144 g 4325 2362 N -19 0 0 19 19 0 h
.6167 g 4325 2381 N -19 0 0 19 19 0 h
.569 g 4325 2400 N -19 0 0 19 19 0 h
.5434 g 4325 2419 N -19 0 0 19 19 0 h
.5966 g 4325 2438 N -19 0 0 18 19 0 h
.6145 g 4325 2456 N -19 0 0 19 19 0 h
.6072 g 4325 2475 N -19 0 0 19 19 0 h
.6178 g 4325 2494 N -19 0 0 19 19 0 h
.5824 g 4325 2513 N -19 0 0 19 19 0 h
.5466 g 4325 2532 N -19 0 0 19 19 0 h
.5469 g 4325 2551 N -19 0 0 19 19 0 h
.5901 g 4325 2570 N -19 0 0 18 19 0 h
.6437 g 4325 2588 N -19 0 0 19 19 0 h
.6098 g 4325 2607 N -19 0 0 19 19 0 h
.5545 g 4325 2626 N -19 0 0 19 19 0 h
.5753 g 4325 2645 N -19 0 0 19 19 0 h
.6084 g 4325 2664 N -19 0 0 19 19 0 h
.6017 g 4325 2683 N -19 0 0 19 19 0 h
.5101 g 4325 2702 N -19 0 0 19 19 0 h
.4692 g 4325 2721 N -19 0 0 18 19 0 h
.5509 g 4325 2739 N -19 0 0 19 19 0 h
.614 g 4325 2758 N -19 0 0 19 19 0 h
.6444 g 4325 2777 N -19 0 0 19 19 0 h
.6596 g 4325 2796 N -19 0 0 19 19 0 h
.6668 g 4325 2815 N -19 0 0 19 19 0 h
.6681 g 4325 2834 N -19 0 0 19 19 0 h
.6638 g 4325 2853 N -19 0 0 18 19 0 h
.5507 g 4344 477 N -19 0 0 18 19 0 h
.5294 g 4344 495 N -19 0 0 19 19 0 h
.5456 g 4344 514 N -19 0 0 19 19 0 h
.5665 g 4344 533 N -19 0 0 19 19 0 h
.5946 g 4344 552 N -19 0 0 19 19 0 h
.5903 g 4344 571 N -19 0 0 19 19 0 h
.5486 g 4344 590 N -19 0 0 19 19 0 h
.4775 g 4344 609 N -19 0 0 18 19 0 h
.471 g 4344 627 N -19 0 0 19 19 0 h
.5291 g 4344 646 N -19 0 0 19 19 0 h
.5757 g 4344 665 N -19 0 0 19 19 0 h
.5826 g 4344 684 N -19 0 0 19 19 0 h
.5769 g 4344 703 N -19 0 0 19 19 0 h
.5927 g 4344 722 N -19 0 0 19 19 0 h
.6101 g 4344 741 N -19 0 0 19 19 0 h
.6132 g 4344 760 N -19 0 0 18 19 0 h
.6213 g 4344 778 N -19 0 0 19 19 0 h
.6354 g 4344 797 N -19 0 0 19 19 0 h
.5898 g 4344 816 N -19 0 0 19 19 0 h
.5542 g 4344 835 N -19 0 0 19 19 0 h
.5744 g 4344 854 N -19 0 0 19 19 0 h
.5986 g 4344 873 N -19 0 0 19 19 0 h
.611 g 4344 892 N -19 0 0 18 19 0 h
.6002 g 4344 910 N -19 0 0 19 19 0 h
.5805 g 4344 929 N -19 0 0 19 19 0 h
.5474 g 4344 948 N -19 0 0 19 19 0 h
.4634 g 4344 967 N -19 0 0 19 19 0 h
.4134 g 4344 986 N -19 0 0 19 19 0 h
.4271 g 4344 1005 N -19 0 0 19 19 0 h
.4436 g 4344 1024 N -19 0 0 19 19 0 h
.4438 g 4344 1043 N -19 0 0 18 19 0 h
.4882 g 4344 1061 N -19 0 0 19 19 0 h
.5679 g 4344 1080 N -19 0 0 19 19 0 h
.603 g 4344 1099 N -19 0 0 19 19 0 h
.6203 g 4344 1118 N -19 0 0 19 19 0 h
.6188 g 4344 1137 N -19 0 0 19 19 0 h
.5916 g 4344 1156 N -19 0 0 19 19 0 h
.5661 g 4344 1175 N -19 0 0 18 19 0 h
.5676 g 4344 1193 N -19 0 0 19 19 0 h
.6056 g 4344 1212 N -19 0 0 19 19 0 h
.6263 g 4344 1231 N -19 0 0 19 19 0 h
.6263 g 4344 1250 N -19 0 0 19 19 0 h
.6374 g 4344 1269 N -19 0 0 19 19 0 h
.567 g 4344 1288 N -19 0 0 19 19 0 h
.4353 g 4344 1307 N -19 0 0 18 19 0 h
.3868 g 4344 1325 N -19 0 0 19 19 0 h
.4809 g 4344 1344 N -19 0 0 19 19 0 h
.5786 g 4344 1363 N -19 0 0 19 19 0 h
.5325 g 4344 1382 N -19 0 0 19 19 0 h
.4487 g 4344 1401 N -19 0 0 19 19 0 h
.4732 g 4344 1420 N -19 0 0 19 19 0 h
.5067 g 4344 1439 N -19 0 0 19 19 0 h
.5182 g 4344 1458 N -19 0 0 18 19 0 h
.5237 g 4344 1476 N -19 0 0 19 19 0 h
.4914 g 4344 1495 N -19 0 0 19 19 0 h
.4961 g 4344 1514 N -19 0 0 19 19 0 h
.5082 g 4344 1533 N -19 0 0 19 19 0 h
.572 g 4344 1552 N -19 0 0 19 19 0 h
.6457 g 4344 1571 N -19 0 0 19 19 0 h
.5599 g 4344 1590 N -19 0 0 18 19 0 h
.4016 g 4344 1608 N -19 0 0 19 19 0 h
.3328 g 4344 1627 N -19 0 0 19 19 0 h
.0633 g 4344 1646 N -19 0 0 19 19 0 h
.0602 g 4344 1665 N -19 0 0 18 19 0 h
.3096 g 4344 1683 N -19 0 0 19 19 0 h
.2827 g 4344 1702 N -19 0 0 19 19 0 h
.2695 g 4344 1721 N -19 0 0 19 19 0 h
.2594 g 4344 1740 N -19 0 0 18 19 0 h
.2506 g 4344 1758 N -19 0 0 19 19 0 h
.2439 g 4344 1777 N -19 0 0 19 19 0 h
.2381 g 4344 1796 N -19 0 0 19 19 0 h
.2309 g 4344 1815 N -19 0 0 19 19 0 h
.2255 g 4344 1834 N -19 0 0 19 19 0 h
.224 g 4344 1853 N -19 0 0 19 19 0 h
.222 g 4344 1872 N -19 0 0 18 19 0 h
.2188 g 4344 1890 N -19 0 0 19 19 0 h
.2279 g 4344 1909 N -19 0 0 19 19 0 h
.3147 g 4344 1928 N -19 0 0 19 19 0 h
.4898 g 4344 1947 N -19 0 0 19 19 0 h
.5976 g 4344 1966 N -19 0 0 19 19 0 h
.616 g 4344 1985 N -19 0 0 19 19 0 h
.5969 g 4344 2004 N -19 0 0 19 19 0 h
.6074 g 4344 2023 N -19 0 0 18 19 0 h
.6582 g 4344 2041 N -19 0 0 19 19 0 h
.6674 g 4344 2060 N -19 0 0 19 19 0 h
.6519 g 4344 2079 N -19 0 0 19 19 0 h
.6004 g 4344 2098 N -19 0 0 19 19 0 h
.5548 g 4344 2117 N -19 0 0 19 19 0 h
.5823 g 4344 2136 N -19 0 0 19 19 0 h
.6361 g 4344 2155 N -19 0 0 18 19 0 h
.6619 g 4344 2173 N -19 0 0 19 19 0 h
.6705 g 4344 2192 N -19 0 0 19 19 0 h
.6698 g 4344 2211 N -19 0 0 19 19 0 h
.6594 g 4344 2230 N -19 0 0 19 19 0 h
.6357 g 4344 2249 N -19 0 0 19 19 0 h
.545 g 4344 2268 N -19 0 0 19 19 0 h
.5095 g 4344 2287 N -19 0 0 18 19 0 h
.5594 g 4344 2305 N -19 0 0 19 19 0 h
.5952 g 4344 2324 N -19 0 0 19 19 0 h
.6269 g 4344 2343 N -19 0 0 19 19 0 h
.6248 g 4344 2362 N -19 0 0 19 19 0 h
.5544 g 4344 2381 N -19 0 0 19 19 0 h
.5172 g 4344 2400 N -19 0 0 19 19 0 h
.5854 g 4344 2419 N -19 0 0 19 19 0 h
.6027 g 4344 2438 N -19 0 0 18 19 0 h
.5927 g 4344 2456 N -19 0 0 19 19 0 h
.609 g 4344 2475 N -19 0 0 19 19 0 h
.5792 g 4344 2494 N -19 0 0 19 19 0 h
.5481 g 4344 2513 N -19 0 0 19 19 0 h
.5411 g 4344 2532 N -19 0 0 19 19 0 h
.5733 g 4344 2551 N -19 0 0 19 19 0 h
.63 g 4344 2570 N -19 0 0 18 19 0 h
.5828 g 4344 2588 N -19 0 0 19 19 0 h
.524 g 4344 2607 N -19 0 0 19 19 0 h
.5654 g 4344 2626 N -19 0 0 19 19 0 h
.603 g 4344 2645 N -19 0 0 19 19 0 h
.5935 g 4344 2664 N -19 0 0 19 19 0 h
.5253 g 4344 2683 N -19 0 0 19 19 0 h
.4479 g 4344 2702 N -19 0 0 19 19 0 h
.5105 g 4344 2721 N -19 0 0 18 19 0 h
.6135 g 4344 2739 N -19 0 0 19 19 0 h
.6405 g 4344 2758 N -19 0 0 19 19 0 h
.6537 g 4344 2777 N -19 0 0 19 19 0 h
.6592 g 4344 2796 N -19 0 0 19 19 0 h
.6585 g 4344 2815 N -19 0 0 19 19 0 h
.6516 g 4344 2834 N -19 0 0 19 19 0 h
.6367 g 4344 2853 N -19 0 0 18 19 0 h
.5335 g 4363 477 N -18 0 0 18 18 0 h
.5532 g 4363 495 N -18 0 0 19 18 0 h
.6044 g 4363 514 N -18 0 0 19 18 0 h
.6144 g 4363 533 N -18 0 0 19 18 0 h
.6051 g 4363 552 N -18 0 0 19 18 0 h
.5644 g 4363 571 N -18 0 0 19 18 0 h
.5057 g 4363 590 N -18 0 0 19 18 0 h
.4815 g 4363 609 N -18 0 0 18 18 0 h
.5276 g 4363 627 N -18 0 0 19 18 0 h
.5734 g 4363 646 N -18 0 0 19 18 0 h
.5643 g 4363 665 N -18 0 0 19 18 0 h
.5571 g 4363 684 N -18 0 0 19 18 0 h
.5717 g 4363 703 N -18 0 0 19 18 0 h
.6006 g 4363 722 N -18 0 0 19 18 0 h
.6069 g 4363 741 N -18 0 0 19 18 0 h
.6042 g 4363 760 N -18 0 0 18 18 0 h
.6105 g 4363 778 N -18 0 0 19 18 0 h
.5904 g 4363 797 N -18 0 0 19 18 0 h
.5554 g 4363 816 N -18 0 0 19 18 0 h
.5743 g 4363 835 N -18 0 0 19 18 0 h
.6214 g 4363 854 N -18 0 0 19 18 0 h
.6289 g 4363 873 N -18 0 0 19 18 0 h
.6203 g 4363 892 N -18 0 0 18 18 0 h
.6057 g 4363 910 N -18 0 0 19 18 0 h
.5852 g 4363 929 N -18 0 0 19 18 0 h
.5492 g 4363 948 N -18 0 0 19 18 0 h
.4916 g 4363 967 N -18 0 0 19 18 0 h
.4509 g 4363 986 N -18 0 0 19 18 0 h
.4406 g 4363 1005 N -18 0 0 19 18 0 h
.4629 g 4363 1024 N -18 0 0 19 18 0 h
.5149 g 4363 1043 N -18 0 0 18 18 0 h
.5566 g 4363 1061 N -18 0 0 19 18 0 h
.5829 g 4363 1080 N -18 0 0 19 18 0 h
.5907 g 4363 1099 N -18 0 0 19 18 0 h
.5595 g 4363 1118 N -18 0 0 19 18 0 h
.5512 g 4363 1137 N -18 0 0 19 18 0 h
.5695 g 4363 1156 N -18 0 0 19 18 0 h
.5836 g 4363 1175 N -18 0 0 18 18 0 h
.6183 g 4363 1193 N -18 0 0 19 18 0 h
.5104 g 4363 1212 N -18 0 0 19 18 0 h
.5095 g 4363 1231 N -18 0 0 19 18 0 h
.648 g 4363 1250 N -18 0 0 19 18 0 h
.5857 g 4363 1269 N -18 0 0 19 18 0 h
.4719 g 4363 1288 N -18 0 0 19 18 0 h
.4474 g 4363 1307 N -18 0 0 18 18 0 h
.4841 g 4363 1325 N -18 0 0 19 18 0 h
.495 g 4363 1344 N -18 0 0 19 18 0 h
.53 g 4363 1363 N -18 0 0 19 18 0 h
.5298 g 4363 1382 N -18 0 0 19 18 0 h
.518 g 4363 1401 N -18 0 0 19 18 0 h
.5307 g 4363 1420 N -18 0 0 19 18 0 h
.5356 g 4363 1439 N -18 0 0 19 18 0 h
.5739 g 4363 1458 N -18 0 0 18 18 0 h
.5607 g 4363 1476 N -18 0 0 19 18 0 h
.5556 g 4363 1495 N -18 0 0 19 18 0 h
.5762 g 4363 1514 N -18 0 0 19 18 0 h
.6203 g 4363 1533 N -18 0 0 19 18 0 h
.6587 g 4363 1552 N -18 0 0 19 18 0 h
.5797 g 4363 1571 N -18 0 0 19 18 0 h
.3959 g 4363 1590 N -18 0 0 18 18 0 h
.2905 g 4363 1608 N -18 0 0 19 18 0 h
.3113 g 4363 1627 N -18 0 0 19 18 0 h
.0606 g 4363 1646 N -18 0 0 19 18 0 h
.0581 g 4363 1665 N -18 0 0 18 18 0 h
.3059 g 4363 1683 N -18 0 0 19 18 0 h
.281 g 4363 1702 N -18 0 0 19 18 0 h
.2689 g 4363 1721 N -18 0 0 19 18 0 h
.2597 g 4363 1740 N -18 0 0 18 18 0 h
.2521 g 4363 1758 N -18 0 0 19 18 0 h
.247 g 4363 1777 N -18 0 0 19 18 0 h
.2422 g 4363 1796 N -18 0 0 19 18 0 h
.2371 g 4363 1815 N -18 0 0 19 18 0 h
.2344 g 4363 1834 N -18 0 0 19 18 0 h
.2309 g 4363 1853 N -18 0 0 19 18 0 h
.2267 g 4363 1872 N -18 0 0 18 18 0 h
.2093 g 4363 1890 N -18 0 0 19 18 0 h
.2964 g 4363 1909 N -18 0 0 19 18 0 h
.4629 g 4363 1928 N -18 0 0 19 18 0 h
.5734 g 4363 1947 N -18 0 0 19 18 0 h
.6291 g 4363 1966 N -18 0 0 19 18 0 h
.595 g 4363 1985 N -18 0 0 19 18 0 h
.5843 g 4363 2004 N -18 0 0 19 18 0 h
.6359 g 4363 2023 N -18 0 0 18 18 0 h
.6557 g 4363 2041 N -18 0 0 19 18 0 h
.6456 g 4363 2060 N -18 0 0 19 18 0 h
.6065 g 4363 2079 N -18 0 0 19 18 0 h
.5503 g 4363 2098 N -18 0 0 19 18 0 h
.5622 g 4363 2117 N -18 0 0 19 18 0 h
.6219 g 4363 2136 N -18 0 0 19 18 0 h
.6484 g 4363 2155 N -18 0 0 18 18 0 h
.6563 g 4363 2173 N -18 0 0 19 18 0 h
.6539 g 4363 2192 N -18 0 0 19 18 0 h
.64 g 4363 2211 N -18 0 0 19 18 0 h
.6057 g 4363 2230 N -18 0 0 19 18 0 h
.5683 g 4363 2249 N -18 0 0 19 18 0 h
.5062 g 4363 2268 N -18 0 0 19 18 0 h
.5279 g 4363 2287 N -18 0 0 18 18 0 h
.6137 g 4363 2305 N -18 0 0 19 18 0 h
.6322 g 4363 2324 N -18 0 0 19 18 0 h
.6255 g 4363 2343 N -18 0 0 19 18 0 h
.5495 g 4363 2362 N -18 0 0 19 18 0 h
.4892 g 4363 2381 N -18 0 0 19 18 0 h
.5558 g 4363 2400 N -18 0 0 19 18 0 h
.5876 g 4363 2419 N -18 0 0 19 18 0 h
.5724 g 4363 2438 N -18 0 0 18 18 0 h
.5953 g 4363 2456 N -18 0 0 19 18 0 h
.5677 g 4363 2475 N -18 0 0 19 18 0 h
.5328 g 4363 2494 N -18 0 0 19 18 0 h
.5114 g 4363 2513 N -18 0 0 19 18 0 h
.5337 g 4363 2532 N -18 0 0 19 18 0 h
.6038 g 4363 2551 N -18 0 0 19 18 0 h
.5822 g 4363 2570 N -18 0 0 18 18 0 h
.5124 g 4363 2588 N -18 0 0 19 18 0 h
.5418 g 4363 2607 N -18 0 0 19 18 0 h
.5972 g 4363 2626 N -18 0 0 19 18 0 h
.5864 g 4363 2645 N -18 0 0 19 18 0 h
.4897 g 4363 2664 N -18 0 0 19 18 0 h
.4359 g 4363 2683 N -18 0 0 19 18 0 h
.5261 g 4363 2702 N -18 0 0 19 18 0 h
.6041 g 4363 2721 N -18 0 0 18 18 0 h
.6297 g 4363 2739 N -18 0 0 19 18 0 h
.6415 g 4363 2758 N -18 0 0 19 18 0 h
.6452 g 4363 2777 N -18 0 0 19 18 0 h
.6419 g 4363 2796 N -18 0 0 19 18 0 h
.6307 g 4363 2815 N -18 0 0 19 18 0 h
.6066 g 4363 2834 N -18 0 0 19 18 0 h
.5046 g 4363 2853 N -18 0 0 18 18 0 h
.6078 g 4381 477 N -19 0 0 18 19 0 h
.6265 g 4381 495 N -19 0 0 19 19 0 h
.6294 g 4381 514 N -19 0 0 19 19 0 h
.6177 g 4381 533 N -19 0 0 19 19 0 h
.5817 g 4381 552 N -19 0 0 19 19 0 h
.5044 g 4381 571 N -19 0 0 19 19 0 h
.4744 g 4381 590 N -19 0 0 19 19 0 h
.5307 g 4381 609 N -19 0 0 18 19 0 h
.5656 g 4381 627 N -19 0 0 19 19 0 h
.5451 g 4381 646 N -19 0 0 19 19 0 h
.5306 g 4381 665 N -19 0 0 19 19 0 h
.5439 g 4381 684 N -19 0 0 19 19 0 h
.5793 g 4381 703 N -19 0 0 19 19 0 h
.5947 g 4381 722 N -19 0 0 19 19 0 h
.5831 g 4381 741 N -19 0 0 19 19 0 h
.5738 g 4381 760 N -19 0 0 18 19 0 h
.5674 g 4381 778 N -19 0 0 19 19 0 h
.5766 g 4381 797 N -19 0 0 19 19 0 h
.6074 g 4381 816 N -19 0 0 19 19 0 h
.6385 g 4381 835 N -19 0 0 19 19 0 h
.6421 g 4381 854 N -19 0 0 19 19 0 h
.6345 g 4381 873 N -19 0 0 19 19 0 h
.6232 g 4381 892 N -19 0 0 18 19 0 h
.6079 g 4381 910 N -19 0 0 19 19 0 h
.5845 g 4381 929 N -19 0 0 19 19 0 h
.5574 g 4381 948 N -19 0 0 19 19 0 h
.5328 g 4381 967 N -19 0 0 19 19 0 h
.5174 g 4381 986 N -19 0 0 19 19 0 h
.5192 g 4381 1005 N -19 0 0 19 19 0 h
.5313 g 4381 1024 N -19 0 0 19 19 0 h
.5458 g 4381 1043 N -19 0 0 18 19 0 h
.5582 g 4381 1061 N -19 0 0 19 19 0 h
.5434 g 4381 1080 N -19 0 0 19 19 0 h
.5314 g 4381 1099 N -19 0 0 19 19 0 h
.5293 g 4381 1118 N -19 0 0 19 19 0 h
.5553 g 4381 1137 N -19 0 0 19 19 0 h
.6115 g 4381 1156 N -19 0 0 19 19 0 h
.6372 g 4381 1175 N -19 0 0 18 19 0 h
.6097 g 4381 1193 N -19 0 0 19 19 0 h
.4937 g 4381 1212 N -19 0 0 19 19 0 h
.5357 g 4381 1231 N -19 0 0 19 19 0 h
.598 g 4381 1250 N -19 0 0 19 19 0 h
.4787 g 4381 1269 N -19 0 0 19 19 0 h
.4475 g 4381 1288 N -19 0 0 19 19 0 h
.4946 g 4381 1307 N -19 0 0 18 19 0 h
.5392 g 4381 1325 N -19 0 0 19 19 0 h
.4883 g 4381 1344 N -19 0 0 19 19 0 h
.4695 g 4381 1363 N -19 0 0 19 19 0 h
.5074 g 4381 1382 N -19 0 0 19 19 0 h
.5205 g 4381 1401 N -19 0 0 19 19 0 h
.5455 g 4381 1420 N -19 0 0 19 19 0 h
.5376 g 4381 1439 N -19 0 0 19 19 0 h
.5561 g 4381 1458 N -19 0 0 18 19 0 h
.5768 g 4381 1476 N -19 0 0 19 19 0 h
.5863 g 4381 1495 N -19 0 0 19 19 0 h
.5891 g 4381 1514 N -19 0 0 19 19 0 h
.5493 g 4381 1533 N -19 0 0 19 19 0 h
.4324 g 4381 1552 N -19 0 0 19 19 0 h
.3301 g 4381 1571 N -19 0 0 19 19 0 h
.2956 g 4381 1590 N -19 0 0 18 19 0 h
.2842 g 4381 1608 N -19 0 0 19 19 0 h
.307 g 4381 1627 N -19 0 0 19 19 0 h
.0584 g 4381 1646 N -19 0 0 19 19 0 h
.0574 g 4381 1665 N -19 0 0 18 19 0 h
.3049 g 4381 1683 N -19 0 0 19 19 0 h
.2815 g 4381 1702 N -19 0 0 19 19 0 h
.2703 g 4381 1721 N -19 0 0 19 19 0 h
.2616 g 4381 1740 N -19 0 0 18 19 0 h
.2504 g 4381 1758 N -19 0 0 19 19 0 h
.2429 g 4381 1777 N -19 0 0 19 19 0 h
.2421 g 4381 1796 N -19 0 0 19 19 0 h
.2403 g 4381 1815 N -19 0 0 19 19 0 h
.236 g 4381 1834 N -19 0 0 19 19 0 h
.2308 g 4381 1853 N -19 0 0 19 19 0 h
.2706 g 4381 1872 N -19 0 0 18 19 0 h
.3542 g 4381 1890 N -19 0 0 19 19 0 h
.5081 g 4381 1909 N -19 0 0 19 19 0 h
.6279 g 4381 1928 N -19 0 0 19 19 0 h
.645 g 4381 1947 N -19 0 0 19 19 0 h
.636 g 4381 1966 N -19 0 0 19 19 0 h
.5633 g 4381 1985 N -19 0 0 19 19 0 h
.5649 g 4381 2004 N -19 0 0 19 19 0 h
.6285 g 4381 2023 N -19 0 0 18 19 0 h
.6311 g 4381 2041 N -19 0 0 19 19 0 h
.6081 g 4381 2060 N -19 0 0 19 19 0 h
.523 g 4381 2079 N -19 0 0 19 19 0 h
.5002 g 4381 2098 N -19 0 0 19 19 0 h
.5734 g 4381 2117 N -19 0 0 19 19 0 h
.609 g 4381 2136 N -19 0 0 19 19 0 h
.6161 g 4381 2155 N -19 0 0 18 19 0 h
.6077 g 4381 2173 N -19 0 0 19 19 0 h
.5688 g 4381 2192 N -19 0 0 19 19 0 h
.5533 g 4381 2211 N -19 0 0 19 19 0 h
.5635 g 4381 2230 N -19 0 0 19 19 0 h
.5637 g 4381 2249 N -19 0 0 19 19 0 h
.5904 g 4381 2268 N -19 0 0 19 19 0 h
.6215 g 4381 2287 N -19 0 0 18 19 0 h
.6314 g 4381 2305 N -19 0 0 19 19 0 h
.6217 g 4381 2324 N -19 0 0 19 19 0 h
.5707 g 4381 2343 N -19 0 0 19 19 0 h
.4936 g 4381 2362 N -19 0 0 19 19 0 h
.5216 g 4381 2381 N -19 0 0 19 19 0 h
.5305 g 4381 2400 N -19 0 0 19 19 0 h
.5157 g 4381 2419 N -19 0 0 19 19 0 h
.5581 g 4381 2438 N -19 0 0 18 19 0 h
.5384 g 4381 2456 N -19 0 0 19 19 0 h
.5128 g 4381 2475 N -19 0 0 19 19 0 h
.4923 g 4381 2494 N -19 0 0 19 19 0 h
.4949 g 4381 2513 N -19 0 0 19 19 0 h
.5537 g 4381 2532 N -19 0 0 19 19 0 h
.5702 g 4381 2551 N -19 0 0 19 19 0 h
.5298 g 4381 2570 N -19 0 0 18 19 0 h
.5516 g 4381 2588 N -19 0 0 19 19 0 h
.592 g 4381 2607 N -19 0 0 19 19 0 h
.5827 g 4381 2626 N -19 0 0 19 19 0 h
.5349 g 4381 2645 N -19 0 0 19 19 0 h
.4424 g 4381 2664 N -19 0 0 19 19 0 h
.476 g 4381 2683 N -19 0 0 19 19 0 h
.5837 g 4381 2702 N -19 0 0 19 19 0 h
.6099 g 4381 2721 N -19 0 0 18 19 0 h
.6205 g 4381 2739 N -19 0 0 19 19 0 h
.6218 g 4381 2758 N -19 0 0 19 19 0 h
.6138 g 4381 2777 N -19 0 0 19 19 0 h
.5917 g 4381 2796 N -19 0 0 19 19 0 h
.5461 g 4381 2815 N -19 0 0 19 19 0 h
.5348 g 4381 2834 N -19 0 0 19 19 0 h
.4869 g 4381 2853 N -19 0 0 18 19 0 h
.6413 g 4400 477 N -19 0 0 18 19 0 h
.6399 g 4400 495 N -19 0 0 19 19 0 h
.626 g 4400 514 N -19 0 0 19 19 0 h
.5904 g 4400 533 N -19 0 0 19 19 0 h
.5167 g 4400 552 N -19 0 0 19 19 0 h
.462 g 4400 571 N -19 0 0 19 19 0 h
.5151 g 4400 590 N -19 0 0 19 19 0 h
.525 g 4400 609 N -19 0 0 18 19 0 h
.4833 g 4400 627 N -19 0 0 19 19 0 h
.4714 g 4400 646 N -19 0 0 19 19 0 h
.4783 g 4400 665 N -19 0 0 19 19 0 h
.5521 g 4400 684 N -19 0 0 19 19 0 h
.5384 g 4400 703 N -19 0 0 19 19 0 h
.5074 g 4400 722 N -19 0 0 19 19 0 h
.5384 g 4400 741 N -19 0 0 19 19 0 h
.5487 g 4400 760 N -19 0 0 18 19 0 h
.5841 g 4400 778 N -19 0 0 19 19 0 h
.6269 g 4400 797 N -19 0 0 19 19 0 h
.6483 g 4400 816 N -19 0 0 19 19 0 h
.6505 g 4400 835 N -19 0 0 19 19 0 h
.6435 g 4400 854 N -19 0 0 19 19 0 h
.6339 g 4400 873 N -19 0 0 19 19 0 h
.6215 g 4400 892 N -19 0 0 18 19 0 h
.6032 g 4400 910 N -19 0 0 19 19 0 h
.5825 g 4400 929 N -19 0 0 19 19 0 h
.5634 g 4400 948 N -19 0 0 19 19 0 h
.5479 g 4400 967 N -19 0 0 19 19 0 h
.5401 g 4400 986 N -19 0 0 19 19 0 h
.5362 g 4400 1005 N -19 0 0 19 19 0 h
.5336 g 4400 1024 N -19 0 0 19 19 0 h
.5249 g 4400 1043 N -19 0 0 18 19 0 h
.5181 g 4400 1061 N -19 0 0 19 19 0 h
.5216 g 4400 1080 N -19 0 0 19 19 0 h
.5469 g 4400 1099 N -19 0 0 19 19 0 h
.595 g 4400 1118 N -19 0 0 19 19 0 h
.631 g 4400 1137 N -19 0 0 19 19 0 h
.6411 g 4400 1156 N -19 0 0 19 19 0 h
.6231 g 4400 1175 N -19 0 0 18 19 0 h
.6073 g 4400 1193 N -19 0 0 19 19 0 h
.6352 g 4400 1212 N -19 0 0 19 19 0 h
.6084 g 4400 1231 N -19 0 0 19 19 0 h
.5032 g 4400 1250 N -19 0 0 19 19 0 h
.4527 g 4400 1269 N -19 0 0 19 19 0 h
.461 g 4400 1288 N -19 0 0 19 19 0 h
.5135 g 4400 1307 N -19 0 0 18 19 0 h
.5555 g 4400 1325 N -19 0 0 19 19 0 h
.4965 g 4400 1344 N -19 0 0 19 19 0 h
.4641 g 4400 1363 N -19 0 0 19 19 0 h
.4843 g 4400 1382 N -19 0 0 19 19 0 h
.5166 g 4400 1401 N -19 0 0 19 19 0 h
.5525 g 4400 1420 N -19 0 0 19 19 0 h
.5517 g 4400 1439 N -19 0 0 19 19 0 h
.5668 g 4400 1458 N -19 0 0 18 19 0 h
.5752 g 4400 1476 N -19 0 0 19 19 0 h
.5768 g 4400 1495 N -19 0 0 19 19 0 h
.5578 g 4400 1514 N -19 0 0 19 19 0 h
.3973 g 4400 1533 N -19 0 0 19 19 0 h
.2244 g 4400 1552 N -19 0 0 19 19 0 h
.2246 g 4400 1571 N -19 0 0 19 19 0 h
.2703 g 4400 1590 N -19 0 0 18 19 0 h
.2816 g 4400 1608 N -19 0 0 19 19 0 h
.3049 g 4400 1627 N -19 0 0 19 19 0 h
.0576 g 4400 1646 N -19 0 0 19 19 0 h
.0588 g 4400 1665 N -19 0 0 18 19 0 h
.3074 g 4400 1683 N -19 0 0 19 19 0 h
.2842 g 4400 1702 N -19 0 0 19 19 0 h
.2725 g 4400 1721 N -19 0 0 19 19 0 h
.256 g 4400 1740 N -19 0 0 18 19 0 h
.2413 g 4400 1758 N -19 0 0 19 19 0 h
.2413 g 4400 1777 N -19 0 0 19 19 0 h
.245 g 4400 1796 N -19 0 0 19 19 0 h
.2421 g 4400 1815 N -19 0 0 19 19 0 h
.2367 g 4400 1834 N -19 0 0 19 19 0 h
.2834 g 4400 1853 N -19 0 0 19 19 0 h
.428 g 4400 1872 N -19 0 0 18 19 0 h
.5988 g 4400 1890 N -19 0 0 19 19 0 h
.6608 g 4400 1909 N -19 0 0 19 19 0 h
.6486 g 4400 1928 N -19 0 0 19 19 0 h
.6539 g 4400 1947 N -19 0 0 19 19 0 h
.6276 g 4400 1966 N -19 0 0 19 19 0 h
.5422 g 4400 1985 N -19 0 0 19 19 0 h
.5389 g 4400 2004 N -19 0 0 19 19 0 h
.5974 g 4400 2023 N -19 0 0 18 19 0 h
.5989 g 4400 2041 N -19 0 0 19 19 0 h
.5787 g 4400 2060 N -19 0 0 19 19 0 h
.5109 g 4400 2079 N -19 0 0 19 19 0 h
.49 g 4400 2098 N -19 0 0 19 19 0 h
.5361 g 4400 2117 N -19 0 0 19 19 0 h
.5558 g 4400 2136 N -19 0 0 19 19 0 h
.5659 g 4400 2155 N -19 0 0 18 19 0 h
.5684 g 4400 2173 N -19 0 0 19 19 0 h
.5449 g 4400 2192 N -19 0 0 19 19 0 h
.5475 g 4400 2211 N -19 0 0 19 19 0 h
.5874 g 4400 2230 N -19 0 0 19 19 0 h
.6111 g 4400 2249 N -19 0 0 19 19 0 h
.6217 g 4400 2268 N -19 0 0 19 19 0 h
.6212 g 4400 2287 N -19 0 0 18 19 0 h
.606 g 4400 2305 N -19 0 0 19 19 0 h
.5692 g 4400 2324 N -19 0 0 19 19 0 h
.4809 g 4400 2343 N -19 0 0 19 19 0 h
.441 g 4400 2362 N -19 0 0 19 19 0 h
.4928 g 4400 2381 N -19 0 0 19 19 0 h
.4594 g 4400 2400 N -19 0 0 19 19 0 h
.4662 g 4400 2419 N -19 0 0 19 19 0 h
.4795 g 4400 2438 N -19 0 0 18 19 0 h
.3907 g 4400 2456 N -19 0 0 19 19 0 h
.4216 g 4400 2475 N -19 0 0 19 19 0 h
.4657 g 4400 2494 N -19 0 0 19 19 0 h
.4683 g 4400 2513 N -19 0 0 19 19 0 h
.5155 g 4400 2532 N -19 0 0 19 19 0 h
.5381 g 4400 2551 N -19 0 0 19 19 0 h
.5607 g 4400 2570 N -19 0 0 18 19 0 h
.5875 g 4400 2588 N -19 0 0 19 19 0 h
.5824 g 4400 2607 N -19 0 0 19 19 0 h
.5547 g 4400 2626 N -19 0 0 19 19 0 h
.4561 g 4400 2645 N -19 0 0 19 19 0 h
.4474 g 4400 2664 N -19 0 0 19 19 0 h
.5413 g 4400 2683 N -19 0 0 19 19 0 h
.5741 g 4400 2702 N -19 0 0 19 19 0 h
.5843 g 4400 2721 N -19 0 0 18 19 0 h
.5806 g 4400 2739 N -19 0 0 19 19 0 h
.5554 g 4400 2758 N -19 0 0 19 19 0 h
.533 g 4400 2777 N -19 0 0 19 19 0 h
.5395 g 4400 2796 N -19 0 0 19 19 0 h
.5332 g 4400 2815 N -19 0 0 19 19 0 h
.5556 g 4400 2834 N -19 0 0 19 19 0 h
.609 g 4400 2853 N -19 0 0 18 19 0 h
.6426 g 4419 477 N -19 0 0 18 19 0 h
.6256 g 4419 495 N -19 0 0 19 19 0 h
.5832 g 4419 514 N -19 0 0 19 19 0 h
.5309 g 4419 533 N -19 0 0 19 19 0 h
.4489 g 4419 552 N -19 0 0 19 19 0 h
.4742 g 4419 571 N -19 0 0 19 19 0 h
.5673 g 4419 590 N -19 0 0 19 19 0 h
.4755 g 4419 609 N -19 0 0 18 19 0 h
.4431 g 4419 627 N -19 0 0 19 19 0 h
.4677 g 4419 646 N -19 0 0 19 19 0 h
.4982 g 4419 665 N -19 0 0 19 19 0 h
.5811 g 4419 684 N -19 0 0 19 19 0 h
.4921 g 4419 703 N -19 0 0 19 19 0 h
.4755 g 4419 722 N -19 0 0 19 19 0 h
.5578 g 4419 741 N -19 0 0 19 19 0 h
.5956 g 4419 760 N -19 0 0 18 19 0 h
.6445 g 4419 778 N -19 0 0 19 19 0 h
.6588 g 4419 797 N -19 0 0 19 19 0 h
.6594 g 4419 816 N -19 0 0 19 19 0 h
.6529 g 4419 835 N -19 0 0 19 19 0 h
.6445 g 4419 854 N -19 0 0 19 19 0 h
.6341 g 4419 873 N -19 0 0 19 19 0 h
.619 g 4419 892 N -19 0 0 18 19 0 h
.6022 g 4419 910 N -19 0 0 19 19 0 h
.5859 g 4419 929 N -19 0 0 19 19 0 h
.5702 g 4419 948 N -19 0 0 19 19 0 h
.5561 g 4419 967 N -19 0 0 19 19 0 h
.5375 g 4419 986 N -19 0 0 19 19 0 h
.5108 g 4419 1005 N -19 0 0 19 19 0 h
.4966 g 4419 1024 N -19 0 0 19 19 0 h
.5097 g 4419 1043 N -19 0 0 18 19 0 h
.538 g 4419 1061 N -19 0 0 19 19 0 h
.5822 g 4419 1080 N -19 0 0 19 19 0 h
.6244 g 4419 1099 N -19 0 0 19 19 0 h
.6441 g 4419 1118 N -19 0 0 19 19 0 h
.6425 g 4419 1137 N -19 0 0 19 19 0 h
.6275 g 4419 1156 N -19 0 0 19 19 0 h
.6309 g 4419 1175 N -19 0 0 18 19 0 h
.6572 g 4419 1193 N -19 0 0 19 19 0 h
.6075 g 4419 1212 N -19 0 0 19 19 0 h
.4891 g 4419 1231 N -19 0 0 19 19 0 h
.4303 g 4419 1250 N -19 0 0 19 19 0 h
.4515 g 4419 1269 N -19 0 0 19 19 0 h
.4802 g 4419 1288 N -19 0 0 19 19 0 h
.463 g 4419 1307 N -19 0 0 18 19 0 h
.4584 g 4419 1325 N -19 0 0 19 19 0 h
.4463 g 4419 1344 N -19 0 0 19 19 0 h
.4365 g 4419 1363 N -19 0 0 19 19 0 h
.4875 g 4419 1382 N -19 0 0 19 19 0 h
.5248 g 4419 1401 N -19 0 0 19 19 0 h
.5203 g 4419 1420 N -19 0 0 19 19 0 h
.5231 g 4419 1439 N -19 0 0 19 19 0 h
.5562 g 4419 1458 N -19 0 0 18 19 0 h
.5192 g 4419 1476 N -19 0 0 19 19 0 h
.4615 g 4419 1495 N -19 0 0 19 19 0 h
.4281 g 4419 1514 N -19 0 0 19 19 0 h
.2994 g 4419 1533 N -19 0 0 19 19 0 h
.2309 g 4419 1552 N -19 0 0 19 19 0 h
.2599 g 4419 1571 N -19 0 0 19 19 0 h
.269 g 4419 1590 N -19 0 0 18 19 0 h
.281 g 4419 1608 N -19 0 0 19 19 0 h
.3061 g 4419 1627 N -19 0 0 19 19 0 h
.0592 g 4419 1646 N -19 0 0 19 19 0 h
.0623 g 4419 1665 N -19 0 0 18 19 0 h
.3126 g 4419 1683 N -19 0 0 19 19 0 h
.2876 g 4419 1702 N -19 0 0 19 19 0 h
.2746 g 4419 1721 N -19 0 0 19 19 0 h
.2584 g 4419 1740 N -19 0 0 18 19 0 h
.2483 g 4419 1758 N -19 0 0 19 19 0 h
.2514 g 4419 1777 N -19 0 0 19 19 0 h
.2515 g 4419 1796 N -19 0 0 19 19 0 h
.247 g 4419 1815 N -19 0 0 19 19 0 h
.2948 g 4419 1834 N -19 0 0 19 19 0 h
.4441 g 4419 1853 N -19 0 0 19 19 0 h
.6142 g 4419 1872 N -19 0 0 18 19 0 h
.654 g 4419 1890 N -19 0 0 19 19 0 h
.6265 g 4419 1909 N -19 0 0 19 19 0 h
.6501 g 4419 1928 N -19 0 0 19 19 0 h
.6561 g 4419 1947 N -19 0 0 19 19 0 h
.6069 g 4419 1966 N -19 0 0 19 19 0 h
.5226 g 4419 1985 N -19 0 0 19 19 0 h
.5224 g 4419 2004 N -19 0 0 19 19 0 h
.581 g 4419 2023 N -19 0 0 18 19 0 h
.5928 g 4419 2041 N -19 0 0 19 19 0 h
.5939 g 4419 2060 N -19 0 0 19 19 0 h
.5867 g 4419 2079 N -19 0 0 19 19 0 h
.5719 g 4419 2098 N -19 0 0 19 19 0 h
.5677 g 4419 2117 N -19 0 0 19 19 0 h
.5768 g 4419 2136 N -19 0 0 19 19 0 h
.5874 g 4419 2155 N -19 0 0 18 19 0 h
.5991 g 4419 2173 N -19 0 0 19 19 0 h
.606 g 4419 2192 N -19 0 0 19 19 0 h
.6068 g 4419 2211 N -19 0 0 19 19 0 h
.6047 g 4419 2230 N -19 0 0 19 19 0 h
.5965 g 4419 2249 N -19 0 0 19 19 0 h
.5737 g 4419 2268 N -19 0 0 19 19 0 h
.5367 g 4419 2287 N -19 0 0 18 19 0 h
.5227 g 4419 2305 N -19 0 0 19 19 0 h
.5303 g 4419 2324 N -19 0 0 19 19 0 h
.5055 g 4419 2343 N -19 0 0 19 19 0 h
.4611 g 4419 2362 N -19 0 0 19 19 0 h
.4972 g 4419 2381 N -19 0 0 19 19 0 h
.5254 g 4419 2400 N -19 0 0 19 19 0 h
.4804 g 4419 2419 N -19 0 0 19 19 0 h
.4539 g 4419 2438 N -19 0 0 18 19 0 h
.3977 g 4419 2456 N -19 0 0 19 19 0 h
.438 g 4419 2475 N -19 0 0 19 19 0 h
.5089 g 4419 2494 N -19 0 0 19 19 0 h
.4762 g 4419 2513 N -19 0 0 19 19 0 h
.5032 g 4419 2532 N -19 0 0 19 19 0 h
.5616 g 4419 2551 N -19 0 0 19 19 0 h
.5817 g 4419 2570 N -19 0 0 18 19 0 h
.5822 g 4419 2588 N -19 0 0 19 19 0 h
.5678 g 4419 2607 N -19 0 0 19 19 0 h
.5339 g 4419 2626 N -19 0 0 19 19 0 h
.4273 g 4419 2645 N -19 0 0 19 19 0 h
.4092 g 4419 2664 N -19 0 0 19 19 0 h
.4887 g 4419 2683 N -19 0 0 19 19 0 h
.4978 g 4419 2702 N -19 0 0 19 19 0 h
.4897 g 4419 2721 N -19 0 0 18 19 0 h
.5076 g 4419 2739 N -19 0 0 19 19 0 h
.5234 g 4419 2758 N -19 0 0 19 19 0 h
.5297 g 4419 2777 N -19 0 0 19 19 0 h
.5678 g 4419 2796 N -19 0 0 19 19 0 h
.6077 g 4419 2815 N -19 0 0 19 19 0 h
.63 g 4419 2834 N -19 0 0 19 19 0 h
.6433 g 4419 2853 N -19 0 0 18 19 0 h
.6147 g 4438 477 N -19 0 0 18 19 0 h
.5309 g 4438 495 N -19 0 0 19 19 0 h
.4919 g 4438 514 N -19 0 0 19 19 0 h
.5066 g 4438 533 N -19 0 0 19 19 0 h
.4862 g 4438 552 N -19 0 0 19 19 0 h
.5376 g 4438 571 N -19 0 0 19 19 0 h
.5625 g 4438 590 N -19 0 0 19 19 0 h
.5207 g 4438 609 N -19 0 0 18 19 0 h
.528 g 4438 627 N -19 0 0 19 19 0 h
.5594 g 4438 646 N -19 0 0 19 19 0 h
.5959 g 4438 665 N -19 0 0 19 19 0 h
.5845 g 4438 684 N -19 0 0 19 19 0 h
.5428 g 4438 703 N -19 0 0 19 19 0 h
.5726 g 4438 722 N -19 0 0 19 19 0 h
.6295 g 4438 741 N -19 0 0 19 19 0 h
.6561 g 4438 760 N -19 0 0 18 19 0 h
.6656 g 4438 778 N -19 0 0 19 19 0 h
.6644 g 4438 797 N -19 0 0 19 19 0 h
.6572 g 4438 816 N -19 0 0 19 19 0 h
.6487 g 4438 835 N -19 0 0 19 19 0 h
.6381 g 4438 854 N -19 0 0 19 19 0 h
.6228 g 4438 873 N -19 0 0 19 19 0 h
.6054 g 4438 892 N -19 0 0 18 19 0 h
.5869 g 4438 910 N -19 0 0 19 19 0 h
.566 g 4438 929 N -19 0 0 19 19 0 h
.5408 g 4438 948 N -19 0 0 19 19 0 h
.4861 g 4438 967 N -19 0 0 19 19 0 h
.4662 g 4438 986 N -19 0 0 19 19 0 h
.4956 g 4438 1005 N -19 0 0 19 19 0 h
.5167 g 4438 1024 N -19 0 0 19 19 0 h
.5624 g 4438 1043 N -19 0 0 18 19 0 h
.6117 g 4438 1061 N -19 0 0 19 19 0 h
.6362 g 4438 1080 N -19 0 0 19 19 0 h
.6465 g 4438 1099 N -19 0 0 19 19 0 h
.6347 g 4438 1118 N -19 0 0 19 19 0 h
.6193 g 4438 1137 N -19 0 0 19 19 0 h
.636 g 4438 1156 N -19 0 0 19 19 0 h
.6652 g 4438 1175 N -19 0 0 18 19 0 h
.5896 g 4438 1193 N -19 0 0 19 19 0 h
.4747 g 4438 1212 N -19 0 0 19 19 0 h
.4361 g 4438 1231 N -19 0 0 19 19 0 h
.426 g 4438 1250 N -19 0 0 19 19 0 h
.4531 g 4438 1269 N -19 0 0 19 19 0 h
.4838 g 4438 1288 N -19 0 0 19 19 0 h
.4339 g 4438 1307 N -19 0 0 18 19 0 h
.4242 g 4438 1325 N -19 0 0 19 19 0 h
.4765 g 4438 1344 N -19 0 0 19 19 0 h
.4915 g 4438 1363 N -19 0 0 19 19 0 h
.4966 g 4438 1382 N -19 0 0 19 19 0 h
.5138 g 4438 1401 N -19 0 0 19 19 0 h
.5437 g 4438 1420 N -19 0 0 19 19 0 h
.5343 g 4438 1439 N -19 0 0 19 19 0 h
.546 g 4438 1458 N -19 0 0 18 19 0 h
.5058 g 4438 1476 N -19 0 0 19 19 0 h
.3791 g 4438 1495 N -19 0 0 19 19 0 h
.2889 g 4438 1514 N -19 0 0 19 19 0 h
.25 g 4438 1533 N -19 0 0 19 19 0 h
.2507 g 4438 1552 N -19 0 0 19 19 0 h
.2593 g 4438 1571 N -19 0 0 19 19 0 h
.2694 g 4438 1590 N -19 0 0 18 19 0 h
.2828 g 4438 1608 N -19 0 0 19 19 0 h
.3104 g 4438 1627 N -19 0 0 19 19 0 h
.0627 g 4438 1646 N -19 0 0 19 19 0 h
.0663 g 4438 1665 N -19 0 0 18 19 0 h
.3183 g 4438 1683 N -19 0 0 19 19 0 h
.2912 g 4438 1702 N -19 0 0 19 19 0 h
.278 g 4438 1721 N -19 0 0 19 19 0 h
.2693 g 4438 1740 N -19 0 0 18 19 0 h
.2631 g 4438 1758 N -19 0 0 19 19 0 h
.2593 g 4438 1777 N -19 0 0 19 19 0 h
.2561 g 4438 1796 N -19 0 0 19 19 0 h
.3 g 4438 1815 N -19 0 0 19 19 0 h
.4379 g 4438 1834 N -19 0 0 19 19 0 h
.5961 g 4438 1853 N -19 0 0 19 19 0 h
.646 g 4438 1872 N -19 0 0 18 19 0 h
.5993 g 4438 1890 N -19 0 0 19 19 0 h
.6124 g 4438 1909 N -19 0 0 19 19 0 h
.6525 g 4438 1928 N -19 0 0 19 19 0 h
.6328 g 4438 1947 N -19 0 0 19 19 0 h
.58 g 4438 1966 N -19 0 0 19 19 0 h
.5116 g 4438 1985 N -19 0 0 19 19 0 h
.5257 g 4438 2004 N -19 0 0 19 19 0 h
.5889 g 4438 2023 N -19 0 0 18 19 0 h
.6171 g 4438 2041 N -19 0 0 19 19 0 h
.6323 g 4438 2060 N -19 0 0 19 19 0 h
.638 g 4438 2079 N -19 0 0 19 19 0 h
.6424 g 4438 2098 N -19 0 0 19 19 0 h
.645 g 4438 2117 N -19 0 0 19 19 0 h
.6427 g 4438 2136 N -19 0 0 19 19 0 h
.637 g 4438 2155 N -19 0 0 18 19 0 h
.6227 g 4438 2173 N -19 0 0 19 19 0 h
.5963 g 4438 2192 N -19 0 0 19 19 0 h
.5335 g 4438 2211 N -19 0 0 19 19 0 h
.5253 g 4438 2230 N -19 0 0 19 19 0 h
.5651 g 4438 2249 N -19 0 0 19 19 0 h
.5455 g 4438 2268 N -19 0 0 19 19 0 h
.4946 g 4438 2287 N -19 0 0 18 19 0 h
.5108 g 4438 2305 N -19 0 0 19 19 0 h
.581 g 4438 2324 N -19 0 0 19 19 0 h
.5836 g 4438 2343 N -19 0 0 19 19 0 h
.5804 g 4438 2362 N -19 0 0 19 19 0 h
.6031 g 4438 2381 N -19 0 0 19 19 0 h
.5708 g 4438 2400 N -19 0 0 19 19 0 h
.5224 g 4438 2419 N -19 0 0 19 19 0 h
.4987 g 4438 2438 N -19 0 0 18 19 0 h
.5196 g 4438 2456 N -19 0 0 19 19 0 h
.5575 g 4438 2475 N -19 0 0 19 19 0 h
.5398 g 4438 2494 N -19 0 0 19 19 0 h
.5261 g 4438 2513 N -19 0 0 19 19 0 h
.5487 g 4438 2532 N -19 0 0 19 19 0 h
.5701 g 4438 2551 N -19 0 0 19 19 0 h
.5785 g 4438 2570 N -19 0 0 18 19 0 h
.5751 g 4438 2588 N -19 0 0 19 19 0 h
.5603 g 4438 2607 N -19 0 0 19 19 0 h
.5318 g 4438 2626 N -19 0 0 19 19 0 h
.4766 g 4438 2645 N -19 0 0 19 19 0 h
.4508 g 4438 2664 N -19 0 0 19 19 0 h
.4701 g 4438 2683 N -19 0 0 19 19 0 h
.478 g 4438 2702 N -19 0 0 19 19 0 h
.483 g 4438 2721 N -19 0 0 18 19 0 h
.521 g 4438 2739 N -19 0 0 19 19 0 h
.5719 g 4438 2758 N -19 0 0 19 19 0 h
.6018 g 4438 2777 N -19 0 0 19 19 0 h
.6221 g 4438 2796 N -19 0 0 19 19 0 h
.6367 g 4438 2815 N -19 0 0 19 19 0 h
.6451 g 4438 2834 N -19 0 0 19 19 0 h
.6455 g 4438 2853 N -19 0 0 18 19 0 h
.5509 g 4457 477 N -19 0 0 18 19 0 h
.4959 g 4457 495 N -19 0 0 19 19 0 h
.5001 g 4457 514 N -19 0 0 19 19 0 h
.5334 g 4457 533 N -19 0 0 19 19 0 h
.5562 g 4457 552 N -19 0 0 19 19 0 h
.5841 g 4457 571 N -19 0 0 19 19 0 h
.5743 g 4457 590 N -19 0 0 19 19 0 h
.5777 g 4457 609 N -19 0 0 18 19 0 h
.5978 g 4457 627 N -19 0 0 19 19 0 h
.6209 g 4457 646 N -19 0 0 19 19 0 h
.6029 g 4457 665 N -19 0 0 19 19 0 h
.5803 g 4457 684 N -19 0 0 19 19 0 h
.6033 g 4457 703 N -19 0 0 19 19 0 h
.6378 g 4457 722 N -19 0 0 19 19 0 h
.6577 g 4457 741 N -19 0 0 19 19 0 h
.6639 g 4457 760 N -19 0 0 18 19 0 h
.6601 g 4457 778 N -19 0 0 19 19 0 h
.6502 g 4457 797 N -19 0 0 19 19 0 h
.6388 g 4457 816 N -19 0 0 19 19 0 h
.6232 g 4457 835 N -19 0 0 19 19 0 h
.5996 g 4457 854 N -19 0 0 19 19 0 h
.5671 g 4457 873 N -19 0 0 19 19 0 h
.4675 g 4457 892 N -19 0 0 18 19 0 h
.4529 g 4457 910 N -19 0 0 19 19 0 h
.5213 g 4457 929 N -19 0 0 19 19 0 h
.5218 g 4457 948 N -19 0 0 19 19 0 h
.4843 g 4457 967 N -19 0 0 19 19 0 h
.4845 g 4457 986 N -19 0 0 19 19 0 h
.5441 g 4457 1005 N -19 0 0 19 19 0 h
.5836 g 4457 1024 N -19 0 0 19 19 0 h
.608 g 4457 1043 N -19 0 0 18 19 0 h
.6201 g 4457 1061 N -19 0 0 19 19 0 h
.6199 g 4457 1080 N -19 0 0 19 19 0 h
.5909 g 4457 1099 N -19 0 0 19 19 0 h
.5763 g 4457 1118 N -19 0 0 19 19 0 h
.6105 g 4457 1137 N -19 0 0 19 19 0 h
.6421 g 4457 1156 N -19 0 0 19 19 0 h
.5677 g 4457 1175 N -19 0 0 18 19 0 h
.4464 g 4457 1193 N -19 0 0 19 19 0 h
.4303 g 4457 1212 N -19 0 0 19 19 0 h
.4538 g 4457 1231 N -19 0 0 19 19 0 h
.4774 g 4457 1250 N -19 0 0 19 19 0 h
.4895 g 4457 1269 N -19 0 0 19 19 0 h
.3938 g 4457 1288 N -19 0 0 19 19 0 h
.3826 g 4457 1307 N -19 0 0 18 19 0 h
.4841 g 4457 1325 N -19 0 0 19 19 0 h
.523 g 4457 1344 N -19 0 0 19 19 0 h
.4951 g 4457 1363 N -19 0 0 19 19 0 h
.4892 g 4457 1382 N -19 0 0 19 19 0 h
.5411 g 4457 1401 N -19 0 0 19 19 0 h
.5456 g 4457 1420 N -19 0 0 19 19 0 h
.5498 g 4457 1439 N -19 0 0 19 19 0 h
.5553 g 4457 1458 N -19 0 0 18 19 0 h
.4656 g 4457 1476 N -19 0 0 19 19 0 h
.3279 g 4457 1495 N -19 0 0 19 19 0 h
.2527 g 4457 1514 N -19 0 0 19 19 0 h
.2425 g 4457 1533 N -19 0 0 19 19 0 h
.251 g 4457 1552 N -19 0 0 19 19 0 h
.2606 g 4457 1571 N -19 0 0 19 19 0 h
.2717 g 4457 1590 N -19 0 0 18 19 0 h
.2864 g 4457 1608 N -19 0 0 19 19 0 h
.3162 g 4457 1627 N -19 0 0 19 19 0 h
.0665 g 4457 1646 N -19 0 0 19 19 0 h
.0695 g 4457 1665 N -19 0 0 18 19 0 h
.3228 g 4457 1683 N -19 0 0 19 19 0 h
.2943 g 4457 1702 N -19 0 0 19 19 0 h
.2812 g 4457 1721 N -19 0 0 19 19 0 h
.2727 g 4457 1740 N -19 0 0 18 19 0 h
.2673 g 4457 1758 N -19 0 0 19 19 0 h
.2637 g 4457 1777 N -19 0 0 19 19 0 h
.2919 g 4457 1796 N -19 0 0 19 19 0 h
.4194 g 4457 1815 N -19 0 0 19 19 0 h
.5767 g 4457 1834 N -19 0 0 19 19 0 h
.6446 g 4457 1853 N -19 0 0 19 19 0 h
.6192 g 4457 1872 N -19 0 0 18 19 0 h
.5683 g 4457 1890 N -19 0 0 19 19 0 h
.5836 g 4457 1909 N -19 0 0 19 19 0 h
.6205 g 4457 1928 N -19 0 0 19 19 0 h
.6139 g 4457 1947 N -19 0 0 19 19 0 h
.574 g 4457 1966 N -19 0 0 19 19 0 h
.5096 g 4457 1985 N -19 0 0 19 19 0 h
.5336 g 4457 2004 N -19 0 0 19 19 0 h
.6158 g 4457 2023 N -19 0 0 18 19 0 h
.648 g 4457 2041 N -19 0 0 19 19 0 h
.6614 g 4457 2060 N -19 0 0 19 19 0 h
.6685 g 4457 2079 N -19 0 0 19 19 0 h
.6704 g 4457 2098 N -19 0 0 19 19 0 h
.6644 g 4457 2117 N -19 0 0 19 19 0 h
.6513 g 4457 2136 N -19 0 0 19 19 0 h
.6164 g 4457 2155 N -19 0 0 18 19 0 h
.5697 g 4457 2173 N -19 0 0 19 19 0 h
.5615 g 4457 2192 N -19 0 0 19 19 0 h
.5375 g 4457 2211 N -19 0 0 19 19 0 h
.5458 g 4457 2230 N -19 0 0 19 19 0 h
.5912 g 4457 2249 N -19 0 0 19 19 0 h
.5616 g 4457 2268 N -19 0 0 19 19 0 h
.5526 g 4457 2287 N -19 0 0 18 19 0 h
.6112 g 4457 2305 N -19 0 0 19 19 0 h
.6271 g 4457 2324 N -19 0 0 19 19 0 h
.6176 g 4457 2343 N -19 0 0 19 19 0 h
.642 g 4457 2362 N -19 0 0 19 19 0 h
.6097 g 4457 2381 N -19 0 0 19 19 0 h
.5514 g 4457 2400 N -19 0 0 19 19 0 h
.5143 g 4457 2419 N -19 0 0 19 19 0 h
.5209 g 4457 2438 N -19 0 0 18 19 0 h
.5619 g 4457 2456 N -19 0 0 19 19 0 h
.5199 g 4457 2475 N -19 0 0 19 19 0 h
.4609 g 4457 2494 N -19 0 0 19 19 0 h
.4908 g 4457 2513 N -19 0 0 19 19 0 h
.544 g 4457 2532 N -19 0 0 19 19 0 h
.5676 g 4457 2551 N -19 0 0 19 19 0 h
.5751 g 4457 2570 N -19 0 0 18 19 0 h
.5708 g 4457 2588 N -19 0 0 19 19 0 h
.5574 g 4457 2607 N -19 0 0 19 19 0 h
.5388 g 4457 2626 N -19 0 0 19 19 0 h
.5219 g 4457 2645 N -19 0 0 19 19 0 h
.5147 g 4457 2664 N -19 0 0 19 19 0 h
.5212 g 4457 2683 N -19 0 0 19 19 0 h
.5401 g 4457 2702 N -19 0 0 19 19 0 h
.5643 g 4457 2721 N -19 0 0 18 19 0 h
.5873 g 4457 2739 N -19 0 0 19 19 0 h
.6063 g 4457 2758 N -19 0 0 19 19 0 h
.6207 g 4457 2777 N -19 0 0 19 19 0 h
.6316 g 4457 2796 N -19 0 0 19 19 0 h
.6369 g 4457 2815 N -19 0 0 19 19 0 h
.6339 g 4457 2834 N -19 0 0 19 19 0 h
.6205 g 4457 2853 N -19 0 0 18 19 0 h
.5459 g 4476 477 N -19 0 0 18 19 0 h
.5668 g 4476 495 N -19 0 0 19 19 0 h
.486 g 4476 514 N -19 0 0 19 19 0 h
.4828 g 4476 533 N -19 0 0 19 19 0 h
.5846 g 4476 552 N -19 0 0 19 19 0 h
.5947 g 4476 571 N -19 0 0 19 19 0 h
.5929 g 4476 590 N -19 0 0 19 19 0 h
.6083 g 4476 609 N -19 0 0 18 19 0 h
.6249 g 4476 627 N -19 0 0 19 19 0 h
.594 g 4476 646 N -19 0 0 19 19 0 h
.5682 g 4476 665 N -19 0 0 19 19 0 h
.5939 g 4476 684 N -19 0 0 19 19 0 h
.6279 g 4476 703 N -19 0 0 19 19 0 h
.6465 g 4476 722 N -19 0 0 19 19 0 h
.6497 g 4476 741 N -19 0 0 19 19 0 h
.6404 g 4476 760 N -19 0 0 18 19 0 h
.6213 g 4476 778 N -19 0 0 19 19 0 h
.596 g 4476 797 N -19 0 0 19 19 0 h
.5593 g 4476 816 N -19 0 0 19 19 0 h
.5506 g 4476 835 N -19 0 0 19 19 0 h
.5652 g 4476 854 N -19 0 0 19 19 0 h
.5549 g 4476 873 N -19 0 0 19 19 0 h
.4706 g 4476 892 N -19 0 0 18 19 0 h
.4688 g 4476 910 N -19 0 0 19 19 0 h
.5499 g 4476 929 N -19 0 0 19 19 0 h
.5627 g 4476 948 N -19 0 0 19 19 0 h
.5615 g 4476 967 N -19 0 0 19 19 0 h
.554 g 4476 986 N -19 0 0 19 19 0 h
.5348 g 4476 1005 N -19 0 0 19 19 0 h
.5355 g 4476 1024 N -19 0 0 19 19 0 h
.5705 g 4476 1043 N -19 0 0 18 19 0 h
.5923 g 4476 1061 N -19 0 0 19 19 0 h
.5846 g 4476 1080 N -19 0 0 19 19 0 h
.5372 g 4476 1099 N -19 0 0 19 19 0 h
.554 g 4476 1118 N -19 0 0 19 19 0 h
.6112 g 4476 1137 N -19 0 0 19 19 0 h
.5497 g 4476 1156 N -19 0 0 19 19 0 h
.3988 g 4476 1175 N -19 0 0 18 19 0 h
.3559 g 4476 1193 N -19 0 0 19 19 0 h
.4171 g 4476 1212 N -19 0 0 19 19 0 h
.4455 g 4476 1231 N -19 0 0 19 19 0 h
.4696 g 4476 1250 N -19 0 0 19 19 0 h
.482 g 4476 1269 N -19 0 0 19 19 0 h
.3863 g 4476 1288 N -19 0 0 19 19 0 h
.37 g 4476 1307 N -19 0 0 18 19 0 h
.4755 g 4476 1325 N -19 0 0 19 19 0 h
.4666 g 4476 1344 N -19 0 0 19 19 0 h
.4287 g 4476 1363 N -19 0 0 19 19 0 h
.4671 g 4476 1382 N -19 0 0 19 19 0 h
.5318 g 4476 1401 N -19 0 0 19 19 0 h
.5183 g 4476 1420 N -19 0 0 19 19 0 h
.4824 g 4476 1439 N -19 0 0 19 19 0 h
.4056 g 4476 1458 N -19 0 0 18 19 0 h
.2863 g 4476 1476 N -19 0 0 19 19 0 h
.239 g 4476 1495 N -19 0 0 19 19 0 h
.2363 g 4476 1514 N -19 0 0 19 19 0 h
.245 g 4476 1533 N -19 0 0 19 19 0 h
.2532 g 4476 1552 N -19 0 0 19 19 0 h
.2624 g 4476 1571 N -19 0 0 19 19 0 h
.2737 g 4476 1590 N -19 0 0 18 19 0 h
.2897 g 4476 1608 N -19 0 0 19 19 0 h
.3212 g 4476 1627 N -19 0 0 19 19 0 h
.07 g 4476 1646 N -19 0 0 19 19 0 h
.072 g 4476 1665 N -19 0 0 18 19 0 h
.326 g 4476 1683 N -19 0 0 19 19 0 h
.2966 g 4476 1702 N -19 0 0 19 19 0 h
.2839 g 4476 1721 N -19 0 0 19 19 0 h
.2766 g 4476 1740 N -19 0 0 18 19 0 h
.2721 g 4476 1758 N -19 0 0 19 19 0 h
.3079 g 4476 1777 N -19 0 0 19 19 0 h
.4458 g 4476 1796 N -19 0 0 19 19 0 h
.6143 g 4476 1815 N -19 0 0 19 19 0 h
.6763 g 4476 1834 N -19 0 0 19 19 0 h
.675 g 4476 1853 N -19 0 0 19 19 0 h
.6729 g 4476 1872 N -19 0 0 18 19 0 h
.6046 g 4476 1890 N -19 0 0 19 19 0 h
.5666 g 4476 1909 N -19 0 0 19 19 0 h
.6073 g 4476 1928 N -19 0 0 19 19 0 h
.621 g 4476 1947 N -19 0 0 19 19 0 h
.5947 g 4476 1966 N -19 0 0 19 19 0 h
.5332 g 4476 1985 N -19 0 0 19 19 0 h
.5588 g 4476 2004 N -19 0 0 19 19 0 h
.64 g 4476 2023 N -19 0 0 18 19 0 h
.6634 g 4476 2041 N -19 0 0 19 19 0 h
.6745 g 4476 2060 N -19 0 0 19 19 0 h
.6769 g 4476 2079 N -19 0 0 19 19 0 h
.6685 g 4476 2098 N -19 0 0 19 19 0 h
.6477 g 4476 2117 N -19 0 0 19 19 0 h
.6034 g 4476 2136 N -19 0 0 19 19 0 h
.5751 g 4476 2155 N -19 0 0 18 19 0 h
.577 g 4476 2173 N -19 0 0 19 19 0 h
.6053 g 4476 2192 N -19 0 0 19 19 0 h
.6425 g 4476 2211 N -19 0 0 19 19 0 h
.6445 g 4476 2230 N -19 0 0 19 19 0 h
.6023 g 4476 2249 N -19 0 0 19 19 0 h
.5787 g 4476 2268 N -19 0 0 19 19 0 h
.6324 g 4476 2287 N -19 0 0 18 19 0 h
.6547 g 4476 2305 N -19 0 0 19 19 0 h
.6437 g 4476 2324 N -19 0 0 19 19 0 h
.6663 g 4476 2343 N -19 0 0 19 19 0 h
.6259 g 4476 2362 N -19 0 0 19 19 0 h
.5485 g 4476 2381 N -19 0 0 19 19 0 h
.5043 g 4476 2400 N -19 0 0 19 19 0 h
.5063 g 4476 2419 N -19 0 0 19 19 0 h
.536 g 4476 2438 N -19 0 0 18 19 0 h
.544 g 4476 2456 N -19 0 0 19 19 0 h
.5016 g 4476 2475 N -19 0 0 19 19 0 h
.3744 g 4476 2494 N -19 0 0 19 19 0 h
.4069 g 4476 2513 N -19 0 0 19 19 0 h
.5409 g 4476 2532 N -19 0 0 19 19 0 h
.5643 g 4476 2551 N -19 0 0 19 19 0 h
.5675 g 4476 2570 N -19 0 0 18 19 0 h
.5587 g 4476 2588 N -19 0 0 19 19 0 h
.5445 g 4476 2607 N -19 0 0 19 19 0 h
.5308 g 4476 2626 N -19 0 0 19 19 0 h
.5223 g 4476 2645 N -19 0 0 19 19 0 h
.5233 g 4476 2664 N -19 0 0 19 19 0 h
.535 g 4476 2683 N -19 0 0 19 19 0 h
.5529 g 4476 2702 N -19 0 0 19 19 0 h
.5723 g 4476 2721 N -19 0 0 18 19 0 h
.5887 g 4476 2739 N -19 0 0 19 19 0 h
.6014 g 4476 2758 N -19 0 0 19 19 0 h
.6114 g 4476 2777 N -19 0 0 19 19 0 h
.6145 g 4476 2796 N -19 0 0 19 19 0 h
.6066 g 4476 2815 N -19 0 0 19 19 0 h
.5813 g 4476 2834 N -19 0 0 19 19 0 h
.5449 g 4476 2853 N -19 0 0 18 19 0 h
.5962 g 4495 477 N -18 0 0 18 18 0 h
.5795 g 4495 495 N -18 0 0 19 18 0 h
.489 g 4495 514 N -18 0 0 19 18 0 h
.5126 g 4495 533 N -18 0 0 19 18 0 h
.6026 g 4495 552 N -18 0 0 19 18 0 h
.5941 g 4495 571 N -18 0 0 19 18 0 h
.6052 g 4495 590 N -18 0 0 19 18 0 h
.6159 g 4495 609 N -18 0 0 18 18 0 h
.5598 g 4495 627 N -18 0 0 19 18 0 h
.5075 g 4495 646 N -18 0 0 19 18 0 h
.5413 g 4495 665 N -18 0 0 19 18 0 h
.5962 g 4495 684 N -18 0 0 19 18 0 h
.6186 g 4495 703 N -18 0 0 19 18 0 h
.6166 g 4495 722 N -18 0 0 19 18 0 h
.5826 g 4495 741 N -18 0 0 19 18 0 h
.5577 g 4495 760 N -18 0 0 18 18 0 h
.566 g 4495 778 N -18 0 0 19 18 0 h
.5733 g 4495 797 N -18 0 0 19 18 0 h
.5592 g 4495 816 N -18 0 0 19 18 0 h
.5691 g 4495 835 N -18 0 0 19 18 0 h
.6046 g 4495 854 N -18 0 0 19 18 0 h
.6187 g 4495 873 N -18 0 0 19 18 0 h
.6227 g 4495 892 N -18 0 0 18 18 0 h
.6199 g 4495 910 N -18 0 0 19 18 0 h
.608 g 4495 929 N -18 0 0 19 18 0 h
.5744 g 4495 948 N -18 0 0 19 18 0 h
.5472 g 4495 967 N -18 0 0 19 18 0 h
.5584 g 4495 986 N -18 0 0 19 18 0 h
.5606 g 4495 1005 N -18 0 0 19 18 0 h
.5677 g 4495 1024 N -18 0 0 19 18 0 h
.6032 g 4495 1043 N -18 0 0 18 18 0 h
.6133 g 4495 1061 N -18 0 0 19 18 0 h
.6044 g 4495 1080 N -18 0 0 19 18 0 h
.6104 g 4495 1099 N -18 0 0 19 18 0 h
.6359 g 4495 1118 N -18 0 0 19 18 0 h
.5762 g 4495 1137 N -18 0 0 19 18 0 h
.4493 g 4495 1156 N -18 0 0 19 18 0 h
.3844 g 4495 1175 N -18 0 0 18 18 0 h
.3938 g 4495 1193 N -18 0 0 19 18 0 h
.378 g 4495 1212 N -18 0 0 19 18 0 h
.4128 g 4495 1231 N -18 0 0 19 18 0 h
.4894 g 4495 1250 N -18 0 0 19 18 0 h
.4974 g 4495 1269 N -18 0 0 19 18 0 h
.4304 g 4495 1288 N -18 0 0 19 18 0 h
.4023 g 4495 1307 N -18 0 0 18 18 0 h
.4533 g 4495 1325 N -18 0 0 19 18 0 h
.415 g 4495 1344 N -18 0 0 19 18 0 h
.4388 g 4495 1363 N -18 0 0 19 18 0 h
.5079 g 4495 1382 N -18 0 0 19 18 0 h
.5338 g 4495 1401 N -18 0 0 19 18 0 h
.528 g 4495 1420 N -18 0 0 19 18 0 h
.4103 g 4495 1439 N -18 0 0 19 18 0 h
.2537 g 4495 1458 N -18 0 0 18 18 0 h
.2045 g 4495 1476 N -18 0 0 19 18 0 h
.2294 g 4495 1495 N -18 0 0 19 18 0 h
.2401 g 4495 1514 N -18 0 0 19 18 0 h
.2443 g 4495 1533 N -18 0 0 19 18 0 h
.244 g 4495 1552 N -18 0 0 19 18 0 h
.2569 g 4495 1571 N -18 0 0 19 18 0 h
.2761 g 4495 1590 N -18 0 0 18 18 0 h
.2927 g 4495 1608 N -18 0 0 19 18 0 h
.3248 g 4495 1627 N -18 0 0 19 18 0 h
.0726 g 4495 1646 N -18 0 0 19 18 0 h
.0744 g 4495 1665 N -18 0 0 18 18 0 h
.329 g 4495 1683 N -18 0 0 19 18 0 h
.2992 g 4495 1702 N -18 0 0 19 18 0 h
.2869 g 4495 1721 N -18 0 0 19 18 0 h
.2811 g 4495 1740 N -18 0 0 18 18 0 h
.3376 g 4495 1758 N -18 0 0 19 18 0 h
.493 g 4495 1777 N -18 0 0 19 18 0 h
.6773 g 4495 1796 N -18 0 0 19 18 0 h
.7524 g 4495 1815 N -18 0 0 19 18 0 h
.7336 g 4495 1834 N -18 0 0 19 18 0 h
.7356 g 4495 1853 N -18 0 0 19 18 0 h
.7218 g 4495 1872 N -18 0 0 18 18 0 h
.6243 g 4495 1890 N -18 0 0 19 18 0 h
.5826 g 4495 1909 N -18 0 0 19 18 0 h
.6327 g 4495 1928 N -18 0 0 19 18 0 h
.646 g 4495 1947 N -18 0 0 19 18 0 h
.6192 g 4495 1966 N -18 0 0 19 18 0 h
.5577 g 4495 1985 N -18 0 0 19 18 0 h
.5683 g 4495 2004 N -18 0 0 19 18 0 h
.6318 g 4495 2023 N -18 0 0 18 18 0 h
.6535 g 4495 2041 N -18 0 0 19 18 0 h
.6586 g 4495 2060 N -18 0 0 19 18 0 h
.6462 g 4495 2079 N -18 0 0 19 18 0 h
.5965 g 4495 2098 N -18 0 0 19 18 0 h
.5837 g 4495 2117 N -18 0 0 19 18 0 h
.5954 g 4495 2136 N -18 0 0 19 18 0 h
.6119 g 4495 2155 N -18 0 0 18 18 0 h
.6551 g 4495 2173 N -18 0 0 19 18 0 h
.6711 g 4495 2192 N -18 0 0 19 18 0 h
.6656 g 4495 2211 N -18 0 0 19 18 0 h
.6161 g 4495 2230 N -18 0 0 19 18 0 h
.587 g 4495 2249 N -18 0 0 19 18 0 h
.641 g 4495 2268 N -18 0 0 19 18 0 h
.6668 g 4495 2287 N -18 0 0 18 18 0 h
.6557 g 4495 2305 N -18 0 0 19 18 0 h
.6739 g 4495 2324 N -18 0 0 19 18 0 h
.5978 g 4495 2343 N -18 0 0 19 18 0 h
.4863 g 4495 2362 N -18 0 0 19 18 0 h
.4798 g 4495 2381 N -18 0 0 19 18 0 h
.4988 g 4495 2400 N -18 0 0 19 18 0 h
.551 g 4495 2419 N -18 0 0 19 18 0 h
.5687 g 4495 2438 N -18 0 0 18 18 0 h
.5577 g 4495 2456 N -18 0 0 19 18 0 h
.5571 g 4495 2475 N -18 0 0 19 18 0 h
.4021 g 4495 2494 N -18 0 0 19 18 0 h
.3939 g 4495 2513 N -18 0 0 19 18 0 h
.5318 g 4495 2532 N -18 0 0 19 18 0 h
.5429 g 4495 2551 N -18 0 0 19 18 0 h
.5308 g 4495 2570 N -18 0 0 18 18 0 h
.5046 g 4495 2588 N -18 0 0 19 18 0 h
.4445 g 4495 2607 N -18 0 0 19 18 0 h
.4246 g 4495 2626 N -18 0 0 19 18 0 h
.4495 g 4495 2645 N -18 0 0 19 18 0 h
.4296 g 4495 2664 N -18 0 0 19 18 0 h
.4369 g 4495 2683 N -18 0 0 19 18 0 h
.4901 g 4495 2702 N -18 0 0 19 18 0 h
.5243 g 4495 2721 N -18 0 0 18 18 0 h
.5439 g 4495 2739 N -18 0 0 19 18 0 h
.56 g 4495 2758 N -18 0 0 19 18 0 h
.5592 g 4495 2777 N -18 0 0 19 18 0 h
.5116 g 4495 2796 N -18 0 0 19 18 0 h
.5044 g 4495 2815 N -18 0 0 19 18 0 h
.5389 g 4495 2834 N -18 0 0 19 18 0 h
.5361 g 4495 2853 N -18 0 0 18 18 0 h
.6011 g 4513 477 N -19 0 0 18 19 0 h
.58 g 4513 495 N -19 0 0 19 19 0 h
.5913 g 4513 514 N -19 0 0 19 19 0 h
.6064 g 4513 533 N -19 0 0 19 19 0 h
.5935 g 4513 552 N -19 0 0 19 19 0 h
.5982 g 4513 571 N -19 0 0 19 19 0 h
.6025 g 4513 590 N -19 0 0 19 19 0 h
.5647 g 4513 609 N -19 0 0 18 19 0 h
.4868 g 4513 627 N -19 0 0 19 19 0 h
.4697 g 4513 646 N -19 0 0 19 19 0 h
.5374 g 4513 665 N -19 0 0 19 19 0 h
.5764 g 4513 684 N -19 0 0 19 19 0 h
.5546 g 4513 703 N -19 0 0 19 19 0 h
.5433 g 4513 722 N -19 0 0 19 19 0 h
.5478 g 4513 741 N -19 0 0 19 19 0 h
.5516 g 4513 760 N -19 0 0 18 19 0 h
.587 g 4513 778 N -19 0 0 19 19 0 h
.6223 g 4513 797 N -19 0 0 19 19 0 h
.6428 g 4513 816 N -19 0 0 19 19 0 h
.6525 g 4513 835 N -19 0 0 19 19 0 h
.6564 g 4513 854 N -19 0 0 19 19 0 h
.6545 g 4513 873 N -19 0 0 19 19 0 h
.6463 g 4513 892 N -19 0 0 18 19 0 h
.6272 g 4513 910 N -19 0 0 19 19 0 h
.5664 g 4513 929 N -19 0 0 19 19 0 h
.5352 g 4513 948 N -19 0 0 19 19 0 h
.5694 g 4513 967 N -19 0 0 19 19 0 h
.6167 g 4513 986 N -19 0 0 19 19 0 h
.6604 g 4513 1005 N -19 0 0 19 19 0 h
.6797 g 4513 1024 N -19 0 0 19 19 0 h
.6725 g 4513 1043 N -19 0 0 18 19 0 h
.6537 g 4513 1061 N -19 0 0 19 19 0 h
.6713 g 4513 1080 N -19 0 0 19 19 0 h
.7039 g 4513 1099 N -19 0 0 19 19 0 h
.6456 g 4513 1118 N -19 0 0 19 19 0 h
.4924 g 4513 1137 N -19 0 0 19 19 0 h
.4031 g 4513 1156 N -19 0 0 19 19 0 h
.4277 g 4513 1175 N -19 0 0 18 19 0 h
.4643 g 4513 1193 N -19 0 0 19 19 0 h
.4216 g 4513 1212 N -19 0 0 19 19 0 h
.4397 g 4513 1231 N -19 0 0 19 19 0 h
.4998 g 4513 1250 N -19 0 0 19 19 0 h
.4864 g 4513 1269 N -19 0 0 19 19 0 h
.4308 g 4513 1288 N -19 0 0 19 19 0 h
.4009 g 4513 1307 N -19 0 0 18 19 0 h
.4399 g 4513 1325 N -19 0 0 19 19 0 h
.4427 g 4513 1344 N -19 0 0 19 19 0 h
.4747 g 4513 1363 N -19 0 0 19 19 0 h
.5098 g 4513 1382 N -19 0 0 19 19 0 h
.4836 g 4513 1401 N -19 0 0 19 19 0 h
.4107 g 4513 1420 N -19 0 0 19 19 0 h
.2908 g 4513 1439 N -19 0 0 19 19 0 h
.2225 g 4513 1458 N -19 0 0 18 19 0 h
.2218 g 4513 1476 N -19 0 0 19 19 0 h
.233 g 4513 1495 N -19 0 0 19 19 0 h
.2408 g 4513 1514 N -19 0 0 19 19 0 h
.2402 g 4513 1533 N -19 0 0 19 19 0 h
.2427 g 4513 1552 N -19 0 0 19 19 0 h
.2602 g 4513 1571 N -19 0 0 19 19 0 h
.2795 g 4513 1590 N -19 0 0 18 19 0 h
.2954 g 4513 1608 N -19 0 0 19 19 0 h
.3277 g 4513 1627 N -19 0 0 19 19 0 h
.0748 g 4513 1646 N -19 0 0 19 19 0 h
.0763 g 4513 1665 N -19 0 0 18 19 0 h
.3312 g 4513 1683 N -19 0 0 19 19 0 h
.3011 g 4513 1702 N -19 0 0 19 19 0 h
.2934 g 4513 1721 N -19 0 0 19 19 0 h
.3567 g 4513 1740 N -19 0 0 18 19 0 h
.5304 g 4513 1758 N -19 0 0 19 19 0 h
.7173 g 4513 1777 N -19 0 0 19 19 0 h
.7844 g 4513 1796 N -19 0 0 19 19 0 h
.7625 g 4513 1815 N -19 0 0 19 19 0 h
.7644 g 4513 1834 N -19 0 0 19 19 0 h
.7617 g 4513 1853 N -19 0 0 19 19 0 h
.7065 g 4513 1872 N -19 0 0 18 19 0 h
.6116 g 4513 1890 N -19 0 0 19 19 0 h
.6051 g 4513 1909 N -19 0 0 19 19 0 h
.6623 g 4513 1928 N -19 0 0 19 19 0 h
.6638 g 4513 1947 N -19 0 0 19 19 0 h
.6371 g 4513 1966 N -19 0 0 19 19 0 h
.5874 g 4513 1985 N -19 0 0 19 19 0 h
.5642 g 4513 2004 N -19 0 0 19 19 0 h
.5655 g 4513 2023 N -19 0 0 18 19 0 h
.567 g 4513 2041 N -19 0 0 19 19 0 h
.5841 g 4513 2060 N -19 0 0 19 19 0 h
.5982 g 4513 2079 N -19 0 0 19 19 0 h
.5763 g 4513 2098 N -19 0 0 19 19 0 h
.592 g 4513 2117 N -19 0 0 19 19 0 h
.6451 g 4513 2136 N -19 0 0 19 19 0 h
.6636 g 4513 2155 N -19 0 0 18 19 0 h
.6698 g 4513 2173 N -19 0 0 19 19 0 h
.6593 g 4513 2192 N -19 0 0 19 19 0 h
.5552 g 4513 2211 N -19 0 0 19 19 0 h
.5155 g 4513 2230 N -19 0 0 19 19 0 h
.615 g 4513 2249 N -19 0 0 19 19 0 h
.6497 g 4513 2268 N -19 0 0 19 19 0 h
.6364 g 4513 2287 N -19 0 0 18 19 0 h
.6345 g 4513 2305 N -19 0 0 19 19 0 h
.606 g 4513 2324 N -19 0 0 19 19 0 h
.517 g 4513 2343 N -19 0 0 19 19 0 h
.4709 g 4513 2362 N -19 0 0 19 19 0 h
.4975 g 4513 2381 N -19 0 0 19 19 0 h
.5529 g 4513 2400 N -19 0 0 19 19 0 h
.6036 g 4513 2419 N -19 0 0 19 19 0 h
.6152 g 4513 2438 N -19 0 0 18 19 0 h
.6044 g 4513 2456 N -19 0 0 19 19 0 h
.5589 g 4513 2475 N -19 0 0 19 19 0 h
.4403 g 4513 2494 N -19 0 0 19 19 0 h
.406 g 4513 2513 N -19 0 0 19 19 0 h
.4403 g 4513 2532 N -19 0 0 19 19 0 h
.4463 g 4513 2551 N -19 0 0 19 19 0 h
.4748 g 4513 2570 N -19 0 0 18 19 0 h
.4749 g 4513 2588 N -19 0 0 19 19 0 h
.4349 g 4513 2607 N -19 0 0 19 19 0 h
.4268 g 4513 2626 N -19 0 0 19 19 0 h
.4563 g 4513 2645 N -19 0 0 19 19 0 h
.4317 g 4513 2664 N -19 0 0 19 19 0 h
.4226 g 4513 2683 N -19 0 0 19 19 0 h
.4595 g 4513 2702 N -19 0 0 19 19 0 h
.4682 g 4513 2721 N -19 0 0 18 19 0 h
.4628 g 4513 2739 N -19 0 0 19 19 0 h
.4891 g 4513 2758 N -19 0 0 19 19 0 h
.5151 g 4513 2777 N -19 0 0 19 19 0 h
.4904 g 4513 2796 N -19 0 0 19 19 0 h
.506 g 4513 2815 N -19 0 0 19 19 0 h
.5715 g 4513 2834 N -19 0 0 19 19 0 h
.6007 g 4513 2853 N -19 0 0 18 19 0 h
.5953 g 4532 477 N -19 0 0 18 19 0 h
.6047 g 4532 495 N -19 0 0 19 19 0 h
.6124 g 4532 514 N -19 0 0 19 19 0 h
.6058 g 4532 533 N -19 0 0 19 19 0 h
.6034 g 4532 552 N -19 0 0 19 19 0 h
.6111 g 4532 571 N -19 0 0 19 19 0 h
.5701 g 4532 590 N -19 0 0 19 19 0 h
.5296 g 4532 609 N -19 0 0 18 19 0 h
.5246 g 4532 627 N -19 0 0 19 19 0 h
.5371 g 4532 646 N -19 0 0 19 19 0 h
.5689 g 4532 665 N -19 0 0 19 19 0 h
.5627 g 4532 684 N -19 0 0 19 19 0 h
.4777 g 4532 703 N -19 0 0 19 19 0 h
.4737 g 4532 722 N -19 0 0 19 19 0 h
.5634 g 4532 741 N -19 0 0 19 19 0 h
.6009 g 4532 760 N -19 0 0 18 19 0 h
.6261 g 4532 778 N -19 0 0 19 19 0 h
.6415 g 4532 797 N -19 0 0 19 19 0 h
.6498 g 4532 816 N -19 0 0 19 19 0 h
.6533 g 4532 835 N -19 0 0 19 19 0 h
.652 g 4532 854 N -19 0 0 19 19 0 h
.6458 g 4532 873 N -19 0 0 19 19 0 h
.6316 g 4532 892 N -19 0 0 18 19 0 h
.6013 g 4532 910 N -19 0 0 19 19 0 h
.5088 g 4532 929 N -19 0 0 19 19 0 h
.5048 g 4532 948 N -19 0 0 19 19 0 h
.6037 g 4532 967 N -19 0 0 19 19 0 h
.6508 g 4532 986 N -19 0 0 19 19 0 h
.674 g 4532 1005 N -19 0 0 19 19 0 h
.6743 g 4532 1024 N -19 0 0 19 19 0 h
.6387 g 4532 1043 N -19 0 0 18 19 0 h
.6472 g 4532 1061 N -19 0 0 19 19 0 h
.682 g 4532 1080 N -19 0 0 19 19 0 h
.633 g 4532 1099 N -19 0 0 19 19 0 h
.5238 g 4532 1118 N -19 0 0 19 19 0 h
.4475 g 4532 1137 N -19 0 0 19 19 0 h
.4022 g 4532 1156 N -19 0 0 19 19 0 h
.4392 g 4532 1175 N -19 0 0 18 19 0 h
.4855 g 4532 1193 N -19 0 0 19 19 0 h
.4004 g 4532 1212 N -19 0 0 19 19 0 h
.4131 g 4532 1231 N -19 0 0 19 19 0 h
.4863 g 4532 1250 N -19 0 0 19 19 0 h
.4852 g 4532 1269 N -19 0 0 19 19 0 h
.4837 g 4532 1288 N -19 0 0 19 19 0 h
.484 g 4532 1307 N -19 0 0 18 19 0 h
.512 g 4532 1325 N -19 0 0 19 19 0 h
.4745 g 4532 1344 N -19 0 0 19 19 0 h
.4908 g 4532 1363 N -19 0 0 19 19 0 h
.5261 g 4532 1382 N -19 0 0 19 19 0 h
.4113 g 4532 1401 N -19 0 0 19 19 0 h
.274 g 4532 1420 N -19 0 0 19 19 0 h
.2112 g 4532 1439 N -19 0 0 19 19 0 h
.2194 g 4532 1458 N -19 0 0 18 19 0 h
.2296 g 4532 1476 N -19 0 0 19 19 0 h
.2384 g 4532 1495 N -19 0 0 19 19 0 h
.2432 g 4532 1514 N -19 0 0 19 19 0 h
.2469 g 4532 1533 N -19 0 0 19 19 0 h
.2574 g 4532 1552 N -19 0 0 19 19 0 h
.271 g 4532 1571 N -19 0 0 19 19 0 h
.2823 g 4532 1590 N -19 0 0 18 19 0 h
.2979 g 4532 1608 N -19 0 0 19 19 0 h
.3304 g 4532 1627 N -19 0 0 19 19 0 h
.0767 g 4532 1646 N -19 0 0 19 19 0 h
.0774 g 4532 1665 N -19 0 0 18 19 0 h
.334 g 4532 1683 N -19 0 0 19 19 0 h
.3109 g 4532 1702 N -19 0 0 19 19 0 h
.3574 g 4532 1721 N -19 0 0 19 19 0 h
.5157 g 4532 1740 N -19 0 0 18 19 0 h
.67 g 4532 1758 N -19 0 0 19 19 0 h
.7485 g 4532 1777 N -19 0 0 19 19 0 h
.7547 g 4532 1796 N -19 0 0 19 19 0 h
.7391 g 4532 1815 N -19 0 0 19 19 0 h
.7398 g 4532 1834 N -19 0 0 19 19 0 h
.7055 g 4532 1853 N -19 0 0 19 19 0 h
.6378 g 4532 1872 N -19 0 0 18 19 0 h
.5779 g 4532 1890 N -19 0 0 19 19 0 h
.5964 g 4532 1909 N -19 0 0 19 19 0 h
.6403 g 4532 1928 N -19 0 0 19 19 0 h
.6532 g 4532 1947 N -19 0 0 19 19 0 h
.6471 g 4532 1966 N -19 0 0 19 19 0 h
.6331 g 4532 1985 N -19 0 0 19 19 0 h
.6139 g 4532 2004 N -19 0 0 19 19 0 h
.5841 g 4532 2023 N -19 0 0 18 19 0 h
.5686 g 4532 2041 N -19 0 0 19 19 0 h
.5798 g 4532 2060 N -19 0 0 19 19 0 h
.5885 g 4532 2079 N -19 0 0 19 19 0 h
.5835 g 4532 2098 N -19 0 0 19 19 0 h
.5647 g 4532 2117 N -19 0 0 19 19 0 h
.582 g 4532 2136 N -19 0 0 19 19 0 h
.6203 g 4532 2155 N -19 0 0 18 19 0 h
.6105 g 4532 2173 N -19 0 0 19 19 0 h
.5948 g 4532 2192 N -19 0 0 19 19 0 h
.5303 g 4532 2211 N -19 0 0 19 19 0 h
.5558 g 4532 2230 N -19 0 0 19 19 0 h
.6166 g 4532 2249 N -19 0 0 19 19 0 h
.6192 g 4532 2268 N -19 0 0 19 19 0 h
.6588 g 4532 2287 N -19 0 0 18 19 0 h
.6038 g 4532 2305 N -19 0 0 19 19 0 h
.5314 g 4532 2324 N -19 0 0 19 19 0 h
.5512 g 4532 2343 N -19 0 0 19 19 0 h
.5852 g 4532 2362 N -19 0 0 19 19 0 h
.5641 g 4532 2381 N -19 0 0 19 19 0 h
.5774 g 4532 2400 N -19 0 0 19 19 0 h
.6224 g 4532 2419 N -19 0 0 19 19 0 h
.6185 g 4532 2438 N -19 0 0 18 19 0 h
.589 g 4532 2456 N -19 0 0 19 19 0 h
.5365 g 4532 2475 N -19 0 0 19 19 0 h
.4357 g 4532 2494 N -19 0 0 19 19 0 h
.3565 g 4532 2513 N -19 0 0 19 19 0 h
.3318 g 4532 2532 N -19 0 0 19 19 0 h
.2978 g 4532 2551 N -19 0 0 19 19 0 h
.3286 g 4532 2570 N -19 0 0 18 19 0 h
.3782 g 4532 2588 N -19 0 0 19 19 0 h
.4036 g 4532 2607 N -19 0 0 19 19 0 h
.4511 g 4532 2626 N -19 0 0 19 19 0 h
.4807 g 4532 2645 N -19 0 0 19 19 0 h
.496 g 4532 2664 N -19 0 0 19 19 0 h
.4931 g 4532 2683 N -19 0 0 19 19 0 h
.4899 g 4532 2702 N -19 0 0 19 19 0 h
.4774 g 4532 2721 N -19 0 0 18 19 0 h
.4247 g 4532 2739 N -19 0 0 19 19 0 h
.4409 g 4532 2758 N -19 0 0 19 19 0 h
.5192 g 4532 2777 N -19 0 0 19 19 0 h
.5635 g 4532 2796 N -19 0 0 19 19 0 h
.5907 g 4532 2815 N -19 0 0 19 19 0 h
.6083 g 4532 2834 N -19 0 0 19 19 0 h
.6161 g 4532 2853 N -19 0 0 18 19 0 h
.6095 g 4551 477 N -19 0 0 18 19 0 h
.6217 g 4551 495 N -19 0 0 19 19 0 h
.6264 g 4551 514 N -19 0 0 19 19 0 h
.6237 g 4551 533 N -19 0 0 19 19 0 h
.6317 g 4551 552 N -19 0 0 19 19 0 h
.6319 g 4551 571 N -19 0 0 19 19 0 h
.6045 g 4551 590 N -19 0 0 19 19 0 h
.6 g 4551 609 N -19 0 0 18 19 0 h
.6164 g 4551 627 N -19 0 0 19 19 0 h
.626 g 4551 646 N -19 0 0 19 19 0 h
.6225 g 4551 665 N -19 0 0 19 19 0 h
.6036 g 4551 684 N -19 0 0 19 19 0 h
.5429 g 4551 703 N -19 0 0 19 19 0 h
.54 g 4551 722 N -19 0 0 19 19 0 h
.5897 g 4551 741 N -19 0 0 19 19 0 h
.6021 g 4551 760 N -19 0 0 18 19 0 h
.6085 g 4551 778 N -19 0 0 19 19 0 h
.6039 g 4551 797 N -19 0 0 19 19 0 h
.5852 g 4551 816 N -19 0 0 19 19 0 h
.5665 g 4551 835 N -19 0 0 19 19 0 h
.5855 g 4551 854 N -19 0 0 19 19 0 h
.6175 g 4551 873 N -19 0 0 19 19 0 h
.6279 g 4551 892 N -19 0 0 18 19 0 h
.6255 g 4551 910 N -19 0 0 19 19 0 h
.5915 g 4551 929 N -19 0 0 19 19 0 h
.5951 g 4551 948 N -19 0 0 19 19 0 h
.6427 g 4551 967 N -19 0 0 19 19 0 h
.656 g 4551 986 N -19 0 0 19 19 0 h
.6343 g 4551 1005 N -19 0 0 19 19 0 h
.6448 g 4551 1024 N -19 0 0 19 19 0 h
.668 g 4551 1043 N -19 0 0 18 19 0 h
.6878 g 4551 1061 N -19 0 0 19 19 0 h
.645 g 4551 1080 N -19 0 0 19 19 0 h
.4979 g 4551 1099 N -19 0 0 19 19 0 h
.4194 g 4551 1118 N -19 0 0 19 19 0 h
.4331 g 4551 1137 N -19 0 0 19 19 0 h
.4137 g 4551 1156 N -19 0 0 19 19 0 h
.4418 g 4551 1175 N -19 0 0 18 19 0 h
.4922 g 4551 1193 N -19 0 0 19 19 0 h
.3987 g 4551 1212 N -19 0 0 19 19 0 h
.3801 g 4551 1231 N -19 0 0 19 19 0 h
.4672 g 4551 1250 N -19 0 0 19 19 0 h
.4846 g 4551 1269 N -19 0 0 19 19 0 h
.47 g 4551 1288 N -19 0 0 19 19 0 h
.5082 g 4551 1307 N -19 0 0 18 19 0 h
.557 g 4551 1325 N -19 0 0 19 19 0 h
.5262 g 4551 1344 N -19 0 0 19 19 0 h
.5426 g 4551 1363 N -19 0 0 19 19 0 h
.4983 g 4551 1382 N -19 0 0 19 19 0 h
.3371 g 4551 1401 N -19 0 0 19 19 0 h
.2438 g 4551 1420 N -19 0 0 19 19 0 h
.2201 g 4551 1439 N -19 0 0 19 19 0 h
.2287 g 4551 1458 N -19 0 0 18 19 0 h
.2363 g 4551 1476 N -19 0 0 19 19 0 h
.2421 g 4551 1495 N -19 0 0 19 19 0 h
.2494 g 4551 1514 N -19 0 0 19 19 0 h
.2571 g 4551 1533 N -19 0 0 19 19 0 h
.2649 g 4551 1552 N -19 0 0 19 19 0 h
.2743 g 4551 1571 N -19 0 0 19 19 0 h
.2853 g 4551 1590 N -19 0 0 18 19 0 h
.3 g 4551 1608 N -19 0 0 19 19 0 h
.332 g 4551 1627 N -19 0 0 19 19 0 h
.0778 g 4551 1646 N -19 0 0 19 19 0 h
.0798 g 4551 1665 N -19 0 0 18 19 0 h
.3268 g 4551 1683 N -19 0 0 19 19 0 h
.3871 g 4551 1702 N -19 0 0 19 19 0 h
.5848 g 4551 1721 N -19 0 0 19 19 0 h
.7489 g 4551 1740 N -19 0 0 18 19 0 h
.7386 g 4551 1758 N -19 0 0 19 19 0 h
.7257 g 4551 1777 N -19 0 0 19 19 0 h
.7788 g 4551 1796 N -19 0 0 19 19 0 h
.7584 g 4551 1815 N -19 0 0 19 19 0 h
.7066 g 4551 1834 N -19 0 0 19 19 0 h
.6631 g 4551 1853 N -19 0 0 19 19 0 h
.6447 g 4551 1872 N -19 0 0 18 19 0 h
.6264 g 4551 1890 N -19 0 0 19 19 0 h
.6324 g 4551 1909 N -19 0 0 19 19 0 h
.6404 g 4551 1928 N -19 0 0 19 19 0 h
.6273 g 4551 1947 N -19 0 0 19 19 0 h
.6161 g 4551 1966 N -19 0 0 19 19 0 h
.6246 g 4551 1985 N -19 0 0 19 19 0 h
.6358 g 4551 2004 N -19 0 0 19 19 0 h
.6149 g 4551 2023 N -19 0 0 18 19 0 h
.5964 g 4551 2041 N -19 0 0 19 19 0 h
.6221 g 4551 2060 N -19 0 0 19 19 0 h
.6399 g 4551 2079 N -19 0 0 19 19 0 h
.6256 g 4551 2098 N -19 0 0 19 19 0 h
.6014 g 4551 2117 N -19 0 0 19 19 0 h
.6131 g 4551 2136 N -19 0 0 19 19 0 h
.6361 g 4551 2155 N -19 0 0 18 19 0 h
.6046 g 4551 2173 N -19 0 0 19 19 0 h
.6152 g 4551 2192 N -19 0 0 19 19 0 h
.6766 g 4551 2211 N -19 0 0 19 19 0 h
.683 g 4551 2230 N -19 0 0 19 19 0 h
.6602 g 4551 2249 N -19 0 0 19 19 0 h
.6906 g 4551 2268 N -19 0 0 19 19 0 h
.6423 g 4551 2287 N -19 0 0 18 19 0 h
.5518 g 4551 2305 N -19 0 0 19 19 0 h
.5671 g 4551 2324 N -19 0 0 19 19 0 h
.6259 g 4551 2343 N -19 0 0 19 19 0 h
.6451 g 4551 2362 N -19 0 0 19 19 0 h
.5701 g 4551 2381 N -19 0 0 19 19 0 h
.5478 g 4551 2400 N -19 0 0 19 19 0 h
.5844 g 4551 2419 N -19 0 0 19 19 0 h
.5608 g 4551 2438 N -19 0 0 18 19 0 h
.527 g 4551 2456 N -19 0 0 19 19 0 h
.5182 g 4551 2475 N -19 0 0 19 19 0 h
.5004 g 4551 2494 N -19 0 0 19 19 0 h
.4613 g 4551 2513 N -19 0 0 19 19 0 h
.455 g 4551 2532 N -19 0 0 19 19 0 h
.4226 g 4551 2551 N -19 0 0 19 19 0 h
.4177 g 4551 2570 N -19 0 0 18 19 0 h
.4509 g 4551 2588 N -19 0 0 19 19 0 h
.4669 g 4551 2607 N -19 0 0 19 19 0 h
.5114 g 4551 2626 N -19 0 0 19 19 0 h
.5425 g 4551 2645 N -19 0 0 19 19 0 h
.5611 g 4551 2664 N -19 0 0 19 19 0 h
.5666 g 4551 2683 N -19 0 0 19 19 0 h
.5686 g 4551 2702 N -19 0 0 19 19 0 h
.5659 g 4551 2721 N -19 0 0 18 19 0 h
.5196 g 4551 2739 N -19 0 0 19 19 0 h
.4998 g 4551 2758 N -19 0 0 19 19 0 h
.468 g 4551 2777 N -19 0 0 19 19 0 h
.4869 g 4551 2796 N -19 0 0 19 19 0 h
.5723 g 4551 2815 N -19 0 0 19 19 0 h
.592 g 4551 2834 N -19 0 0 19 19 0 h
.5895 g 4551 2853 N -19 0 0 18 19 0 h
.623 g 4570 477 N -19 0 0 18 19 0 h
.6222 g 4570 495 N -19 0 0 19 19 0 h
.6341 g 4570 514 N -19 0 0 19 19 0 h
.6322 g 4570 533 N -19 0 0 19 19 0 h
.6109 g 4570 552 N -19 0 0 19 19 0 h
.6085 g 4570 571 N -19 0 0 19 19 0 h
.6176 g 4570 590 N -19 0 0 19 19 0 h
.6239 g 4570 609 N -19 0 0 18 19 0 h
.6194 g 4570 627 N -19 0 0 19 19 0 h
.5938 g 4570 646 N -19 0 0 19 19 0 h
.5729 g 4570 665 N -19 0 0 19 19 0 h
.586 g 4570 684 N -19 0 0 19 19 0 h
.6038 g 4570 703 N -19 0 0 19 19 0 h
.6141 g 4570 722 N -19 0 0 19 19 0 h
.6201 g 4570 741 N -19 0 0 19 19 0 h
.6191 g 4570 760 N -19 0 0 18 19 0 h
.6153 g 4570 778 N -19 0 0 19 19 0 h
.6047 g 4570 797 N -19 0 0 19 19 0 h
.5801 g 4570 816 N -19 0 0 19 19 0 h
.5553 g 4570 835 N -19 0 0 19 19 0 h
.5642 g 4570 854 N -19 0 0 19 19 0 h
.5727 g 4570 873 N -19 0 0 19 19 0 h
.573 g 4570 892 N -19 0 0 18 19 0 h
.6091 g 4570 910 N -19 0 0 19 19 0 h
.6512 g 4570 929 N -19 0 0 19 19 0 h
.672 g 4570 948 N -19 0 0 19 19 0 h
.6765 g 4570 967 N -19 0 0 19 19 0 h
.648 g 4570 986 N -19 0 0 19 19 0 h
.6179 g 4570 1005 N -19 0 0 19 19 0 h
.6679 g 4570 1024 N -19 0 0 19 19 0 h
.7276 g 4570 1043 N -19 0 0 18 19 0 h
.6741 g 4570 1061 N -19 0 0 19 19 0 h
.5099 g 4570 1080 N -19 0 0 19 19 0 h
.3821 g 4570 1099 N -19 0 0 19 19 0 h
.3777 g 4570 1118 N -19 0 0 19 19 0 h
.4229 g 4570 1137 N -19 0 0 19 19 0 h
.4054 g 4570 1156 N -19 0 0 19 19 0 h
.4071 g 4570 1175 N -19 0 0 18 19 0 h
.4136 g 4570 1193 N -19 0 0 19 19 0 h
.4087 g 4570 1212 N -19 0 0 19 19 0 h
.4414 g 4570 1231 N -19 0 0 19 19 0 h
.4176 g 4570 1250 N -19 0 0 19 19 0 h
.4306 g 4570 1269 N -19 0 0 19 19 0 h
.4635 g 4570 1288 N -19 0 0 19 19 0 h
.4856 g 4570 1307 N -19 0 0 18 19 0 h
.5097 g 4570 1325 N -19 0 0 19 19 0 h
.5319 g 4570 1344 N -19 0 0 19 19 0 h
.4805 g 4570 1363 N -19 0 0 19 19 0 h
.3247 g 4570 1382 N -19 0 0 19 19 0 h
.2277 g 4570 1401 N -19 0 0 19 19 0 h
.2164 g 4570 1420 N -19 0 0 19 19 0 h
.2241 g 4570 1439 N -19 0 0 19 19 0 h
.2306 g 4570 1458 N -19 0 0 18 19 0 h
.236 g 4570 1476 N -19 0 0 19 19 0 h
.2441 g 4570 1495 N -19 0 0 19 19 0 h
.2538 g 4570 1514 N -19 0 0 19 19 0 h
.2618 g 4570 1533 N -19 0 0 19 19 0 h
.2696 g 4570 1552 N -19 0 0 19 19 0 h
.2782 g 4570 1571 N -19 0 0 19 19 0 h
.288 g 4570 1590 N -19 0 0 18 19 0 h
.3032 g 4570 1608 N -19 0 0 19 19 0 h
.3361 g 4570 1627 N -19 0 0 19 19 0 h
.0802 g 4570 1646 N -19 0 0 19 19 0 h
.0892 g 4570 1665 N -19 0 0 18 19 0 h
.4124 g 4570 1683 N -19 0 0 19 19 0 h
.6015 g 4570 1702 N -19 0 0 19 19 0 h
.8128 g 4570 1721 N -19 0 0 19 19 0 h
.8395 g 4570 1740 N -19 0 0 18 19 0 h
.7627 g 4570 1758 N -19 0 0 19 19 0 h
.7549 g 4570 1777 N -19 0 0 19 19 0 h
.7783 g 4570 1796 N -19 0 0 19 19 0 h
.7218 g 4570 1815 N -19 0 0 19 19 0 h
.6591 g 4570 1834 N -19 0 0 19 19 0 h
.6506 g 4570 1853 N -19 0 0 19 19 0 h
.674 g 4570 1872 N -19 0 0 18 19 0 h
.6784 g 4570 1890 N -19 0 0 19 19 0 h
.6401 g 4570 1909 N -19 0 0 19 19 0 h
.5527 g 4570 1928 N -19 0 0 19 19 0 h
.5439 g 4570 1947 N -19 0 0 19 19 0 h
.5892 g 4570 1966 N -19 0 0 19 19 0 h
.597 g 4570 1985 N -19 0 0 19 19 0 h
.5958 g 4570 2004 N -19 0 0 19 19 0 h
.5598 g 4570 2023 N -19 0 0 18 19 0 h
.5567 g 4570 2041 N -19 0 0 19 19 0 h
.6093 g 4570 2060 N -19 0 0 19 19 0 h
.6508 g 4570 2079 N -19 0 0 19 19 0 h
.6726 g 4570 2098 N -19 0 0 19 19 0 h
.6872 g 4570 2117 N -19 0 0 19 19 0 h
.6803 g 4570 2136 N -19 0 0 19 19 0 h
.6465 g 4570 2155 N -19 0 0 18 19 0 h
.6376 g 4570 2173 N -19 0 0 19 19 0 h
.6826 g 4570 2192 N -19 0 0 19 19 0 h
.6664 g 4570 2211 N -19 0 0 19 19 0 h
.6638 g 4570 2230 N -19 0 0 19 19 0 h
.7311 g 4570 2249 N -19 0 0 19 19 0 h
.6672 g 4570 2268 N -19 0 0 19 19 0 h
.5161 g 4570 2287 N -19 0 0 18 19 0 h
.4819 g 4570 2305 N -19 0 0 19 19 0 h
.5773 g 4570 2324 N -19 0 0 19 19 0 h
.6416 g 4570 2343 N -19 0 0 19 19 0 h
.6425 g 4570 2362 N -19 0 0 19 19 0 h
.601 g 4570 2381 N -19 0 0 19 19 0 h
.5669 g 4570 2400 N -19 0 0 19 19 0 h
.5568 g 4570 2419 N -19 0 0 19 19 0 h
.5078 g 4570 2438 N -19 0 0 18 19 0 h
.4971 g 4570 2456 N -19 0 0 19 19 0 h
.5385 g 4570 2475 N -19 0 0 19 19 0 h
.5698 g 4570 2494 N -19 0 0 19 19 0 h
.5845 g 4570 2513 N -19 0 0 19 19 0 h
.5938 g 4570 2532 N -19 0 0 19 19 0 h
.5985 g 4570 2551 N -19 0 0 19 19 0 h
.6008 g 4570 2570 N -19 0 0 18 19 0 h
.6015 g 4570 2588 N -19 0 0 19 19 0 h
.6002 g 4570 2607 N -19 0 0 19 19 0 h
.5974 g 4570 2626 N -19 0 0 19 19 0 h
.5864 g 4570 2645 N -19 0 0 19 19 0 h
.5712 g 4570 2664 N -19 0 0 19 19 0 h
.5227 g 4570 2683 N -19 0 0 19 19 0 h
.5273 g 4570 2702 N -19 0 0 19 19 0 h
.5846 g 4570 2721 N -19 0 0 18 19 0 h
.5938 g 4570 2739 N -19 0 0 19 19 0 h
.5837 g 4570 2758 N -19 0 0 19 19 0 h
.51 g 4570 2777 N -19 0 0 19 19 0 h
.5092 g 4570 2796 N -19 0 0 19 19 0 h
.5836 g 4570 2815 N -19 0 0 19 19 0 h
.5962 g 4570 2834 N -19 0 0 19 19 0 h
.5948 g 4570 2853 N -19 0 0 18 19 0 h
.6256 g 4589 477 N -19 0 0 18 19 0 h
.623 g 4589 495 N -19 0 0 19 19 0 h
.6258 g 4589 514 N -19 0 0 19 19 0 h
.6162 g 4589 533 N -19 0 0 19 19 0 h
.5928 g 4589 552 N -19 0 0 19 19 0 h
.5855 g 4589 571 N -19 0 0 19 19 0 h
.5894 g 4589 590 N -19 0 0 19 19 0 h
.5866 g 4589 609 N -19 0 0 18 19 0 h
.5631 g 4589 627 N -19 0 0 19 19 0 h
.4841 g 4589 646 N -19 0 0 19 19 0 h
.4641 g 4589 665 N -19 0 0 19 19 0 h
.528 g 4589 684 N -19 0 0 19 19 0 h
.5663 g 4589 703 N -19 0 0 19 19 0 h
.5912 g 4589 722 N -19 0 0 19 19 0 h
.6062 g 4589 741 N -19 0 0 19 19 0 h
.6144 g 4589 760 N -19 0 0 18 19 0 h
.6187 g 4589 778 N -19 0 0 19 19 0 h
.6193 g 4589 797 N -19 0 0 19 19 0 h
.6166 g 4589 816 N -19 0 0 19 19 0 h
.6086 g 4589 835 N -19 0 0 19 19 0 h
.591 g 4589 854 N -19 0 0 19 19 0 h
.5548 g 4589 873 N -19 0 0 19 19 0 h
.5096 g 4589 892 N -19 0 0 18 19 0 h
.5254 g 4589 910 N -19 0 0 19 19 0 h
.5901 g 4589 929 N -19 0 0 19 19 0 h
.6305 g 4589 948 N -19 0 0 19 19 0 h
.6409 g 4589 967 N -19 0 0 19 19 0 h
.5772 g 4589 986 N -19 0 0 19 19 0 h
.5869 g 4589 1005 N -19 0 0 19 19 0 h
.6612 g 4589 1024 N -19 0 0 19 19 0 h
.588 g 4589 1043 N -19 0 0 18 19 0 h
.4242 g 4589 1061 N -19 0 0 19 19 0 h
.3081 g 4589 1080 N -19 0 0 19 19 0 h
.3229 g 4589 1099 N -19 0 0 19 19 0 h
.3956 g 4589 1118 N -19 0 0 19 19 0 h
.424 g 4589 1137 N -19 0 0 19 19 0 h
.4043 g 4589 1156 N -19 0 0 19 19 0 h
.3493 g 4589 1175 N -19 0 0 18 19 0 h
.3296 g 4589 1193 N -19 0 0 19 19 0 h
.3962 g 4589 1212 N -19 0 0 19 19 0 h
.4279 g 4589 1231 N -19 0 0 19 19 0 h
.4038 g 4589 1250 N -19 0 0 19 19 0 h
.4248 g 4589 1269 N -19 0 0 19 19 0 h
.4579 g 4589 1288 N -19 0 0 19 19 0 h
.4562 g 4589 1307 N -19 0 0 18 19 0 h
.4207 g 4589 1325 N -19 0 0 19 19 0 h
.3709 g 4589 1344 N -19 0 0 19 19 0 h
.2873 g 4589 1363 N -19 0 0 19 19 0 h
.2192 g 4589 1382 N -19 0 0 19 19 0 h
.215 g 4589 1401 N -19 0 0 19 19 0 h
.2213 g 4589 1420 N -19 0 0 19 19 0 h
.2269 g 4589 1439 N -19 0 0 19 19 0 h
.2316 g 4589 1458 N -19 0 0 18 19 0 h
.2396 g 4589 1476 N -19 0 0 19 19 0 h
.2493 g 4589 1495 N -19 0 0 19 19 0 h
.258 g 4589 1514 N -19 0 0 19 19 0 h
.2662 g 4589 1533 N -19 0 0 19 19 0 h
.275 g 4589 1552 N -19 0 0 19 19 0 h
.2865 g 4589 1571 N -19 0 0 19 19 0 h
.3011 g 4589 1590 N -19 0 0 18 19 0 h
.3016 g 4589 1608 N -19 0 0 19 19 0 h
.3358 g 4589 1627 N -19 0 0 19 19 0 h
.0895 g 4589 1646 N -19 0 0 19 19 0 h
.1421 g 4589 1665 N -19 0 0 18 19 0 h
.5529 g 4589 1683 N -19 0 0 19 19 0 h
.6894 g 4589 1702 N -19 0 0 19 19 0 h
.7225 g 4589 1721 N -19 0 0 19 19 0 h
.658 g 4589 1740 N -19 0 0 18 19 0 h
.6332 g 4589 1758 N -19 0 0 19 19 0 h
.6149 g 4589 1777 N -19 0 0 19 19 0 h
.5675 g 4589 1796 N -19 0 0 19 19 0 h
.5299 g 4589 1815 N -19 0 0 19 19 0 h
.5226 g 4589 1834 N -19 0 0 19 19 0 h
.5371 g 4589 1853 N -19 0 0 19 19 0 h
.5336 g 4589 1872 N -19 0 0 18 19 0 h
.4662 g 4589 1890 N -19 0 0 19 19 0 h
.4003 g 4589 1909 N -19 0 0 19 19 0 h
.378 g 4589 1928 N -19 0 0 19 19 0 h
.4271 g 4589 1947 N -19 0 0 19 19 0 h
.4915 g 4589 1966 N -19 0 0 19 19 0 h
.4895 g 4589 1985 N -19 0 0 19 19 0 h
.4715 g 4589 2004 N -19 0 0 19 19 0 h
.4692 g 4589 2023 N -19 0 0 18 19 0 h
.4976 g 4589 2041 N -19 0 0 19 19 0 h
.5301 g 4589 2060 N -19 0 0 19 19 0 h
.5457 g 4589 2079 N -19 0 0 19 19 0 h
.5311 g 4589 2098 N -19 0 0 19 19 0 h
.4933 g 4589 2117 N -19 0 0 19 19 0 h
.477 g 4589 2136 N -19 0 0 19 19 0 h
.4864 g 4589 2155 N -19 0 0 18 19 0 h
.5308 g 4589 2173 N -19 0 0 19 19 0 h
.5732 g 4589 2192 N -19 0 0 19 19 0 h
.5431 g 4589 2211 N -19 0 0 19 19 0 h
.5702 g 4589 2230 N -19 0 0 19 19 0 h
.5801 g 4589 2249 N -19 0 0 19 19 0 h
.4564 g 4589 2268 N -19 0 0 19 19 0 h
.456 g 4589 2287 N -19 0 0 18 19 0 h
.5498 g 4589 2305 N -19 0 0 19 19 0 h
.4794 g 4589 2324 N -19 0 0 19 19 0 h
.4963 g 4589 2343 N -19 0 0 19 19 0 h
.6178 g 4589 2362 N -19 0 0 19 19 0 h
.6259 g 4589 2381 N -19 0 0 19 19 0 h
.5925 g 4589 2400 N -19 0 0 19 19 0 h
.5288 g 4589 2419 N -19 0 0 19 19 0 h
.5019 g 4589 2438 N -19 0 0 18 19 0 h
.5383 g 4589 2456 N -19 0 0 19 19 0 h
.5711 g 4589 2475 N -19 0 0 19 19 0 h
.5838 g 4589 2494 N -19 0 0 19 19 0 h
.5905 g 4589 2513 N -19 0 0 19 19 0 h
.5921 g 4589 2532 N -19 0 0 19 19 0 h
.5902 g 4589 2551 N -19 0 0 19 19 0 h
.5869 g 4589 2570 N -19 0 0 18 19 0 h
.5815 g 4589 2588 N -19 0 0 19 19 0 h
.5739 g 4589 2607 N -19 0 0 19 19 0 h
.5609 g 4589 2626 N -19 0 0 19 19 0 h
.5387 g 4589 2645 N -19 0 0 19 19 0 h
.5081 g 4589 2664 N -19 0 0 19 19 0 h
.4348 g 4589 2683 N -19 0 0 19 19 0 h
.4537 g 4589 2702 N -19 0 0 19 19 0 h
.5515 g 4589 2721 N -19 0 0 18 19 0 h
.5842 g 4589 2739 N -19 0 0 19 19 0 h
.5993 g 4589 2758 N -19 0 0 19 19 0 h
.6069 g 4589 2777 N -19 0 0 19 19 0 h
.6124 g 4589 2796 N -19 0 0 19 19 0 h
.618 g 4589 2815 N -19 0 0 19 19 0 h
.6215 g 4589 2834 N -19 0 0 19 19 0 h
.625 g 4589 2853 N -19 0 0 18 19 0 h
.6249 g 4608 477 N -19 0 0 18 19 0 h
.6231 g 4608 495 N -19 0 0 19 19 0 h
.6158 g 4608 514 N -19 0 0 19 19 0 h
.606 g 4608 533 N -19 0 0 19 19 0 h
.6016 g 4608 552 N -19 0 0 19 19 0 h
.5973 g 4608 571 N -19 0 0 19 19 0 h
.584 g 4608 590 N -19 0 0 19 19 0 h
.5428 g 4608 609 N -19 0 0 18 19 0 h
.511 g 4608 627 N -19 0 0 19 19 0 h
.4807 g 4608 646 N -19 0 0 19 19 0 h
.4935 g 4608 665 N -19 0 0 19 19 0 h
.5492 g 4608 684 N -19 0 0 19 19 0 h
.5733 g 4608 703 N -19 0 0 19 19 0 h
.5888 g 4608 722 N -19 0 0 19 19 0 h
.5965 g 4608 741 N -19 0 0 19 19 0 h
.6012 g 4608 760 N -19 0 0 18 19 0 h
.603 g 4608 778 N -19 0 0 19 19 0 h
.6028 g 4608 797 N -19 0 0 19 19 0 h
.599 g 4608 816 N -19 0 0 19 19 0 h
.5894 g 4608 835 N -19 0 0 19 19 0 h
.5729 g 4608 854 N -19 0 0 19 19 0 h
.5311 g 4608 873 N -19 0 0 19 19 0 h
.5012 g 4608 892 N -19 0 0 18 19 0 h
.5333 g 4608 910 N -19 0 0 19 19 0 h
.588 g 4608 929 N -19 0 0 19 19 0 h
.6173 g 4608 948 N -19 0 0 19 19 0 h
.5099 g 4608 967 N -19 0 0 19 19 0 h
.4742 g 4608 986 N -19 0 0 19 19 0 h
.5911 g 4608 1005 N -19 0 0 19 19 0 h
.5474 g 4608 1024 N -19 0 0 19 19 0 h
.3974 g 4608 1043 N -19 0 0 18 19 0 h
.3339 g 4608 1061 N -19 0 0 19 19 0 h
.3758 g 4608 1080 N -19 0 0 19 19 0 h
.4191 g 4608 1099 N -19 0 0 19 19 0 h
.442 g 4608 1118 N -19 0 0 19 19 0 h
.4238 g 4608 1137 N -19 0 0 19 19 0 h
.3755 g 4608 1156 N -19 0 0 19 19 0 h
.2616 g 4608 1175 N -19 0 0 18 19 0 h
.2811 g 4608 1193 N -19 0 0 19 19 0 h
.4216 g 4608 1212 N -19 0 0 19 19 0 h
.4279 g 4608 1231 N -19 0 0 19 19 0 h
.4322 g 4608 1250 N -19 0 0 19 19 0 h
.4316 g 4608 1269 N -19 0 0 19 19 0 h
.4029 g 4608 1288 N -19 0 0 19 19 0 h
.3878 g 4608 1307 N -19 0 0 18 19 0 h
.3626 g 4608 1325 N -19 0 0 19 19 0 h
.3152 g 4608 1344 N -19 0 0 19 19 0 h
.2909 g 4608 1363 N -19 0 0 19 19 0 h
.265 g 4608 1382 N -19 0 0 19 19 0 h
.2158 g 4608 1401 N -19 0 0 19 19 0 h
.253 g 4608 1420 N -19 0 0 19 19 0 h
.3225 g 4608 1439 N -19 0 0 19 19 0 h
.3387 g 4608 1458 N -19 0 0 18 19 0 h
.3456 g 4608 1476 N -19 0 0 19 19 0 h
.334 g 4608 1495 N -19 0 0 19 19 0 h
.3336 g 4608 1514 N -19 0 0 19 19 0 h
.3705 g 4608 1533 N -19 0 0 19 19 0 h
.4078 g 4608 1552 N -19 0 0 19 19 0 h
.413 g 4608 1571 N -19 0 0 19 19 0 h
.4429 g 4608 1590 N -19 0 0 18 19 0 h
.4638 g 4608 1608 N -19 0 0 19 19 0 h
.465 g 4608 1627 N -19 0 0 19 19 0 h
.1422 g 4608 1646 N -19 0 0 19 19 0 h
.1422 g 4608 1665 N -19 0 0 18 19 0 h
.4652 g 4608 1683 N -19 0 0 19 19 0 h
.464 g 4608 1702 N -19 0 0 19 19 0 h
.443 g 4608 1721 N -19 0 0 19 19 0 h
.4132 g 4608 1740 N -19 0 0 18 19 0 h
.4081 g 4608 1758 N -19 0 0 19 19 0 h
.3708 g 4608 1777 N -19 0 0 19 19 0 h
.3339 g 4608 1796 N -19 0 0 19 19 0 h
.3342 g 4608 1815 N -19 0 0 19 19 0 h
.3456 g 4608 1834 N -19 0 0 19 19 0 h
.3386 g 4608 1853 N -19 0 0 19 19 0 h
.3227 g 4608 1872 N -19 0 0 18 19 0 h
.2608 g 4608 1890 N -19 0 0 19 19 0 h
.2253 g 4608 1909 N -19 0 0 19 19 0 h
.267 g 4608 1928 N -19 0 0 19 19 0 h
.2911 g 4608 1947 N -19 0 0 19 19 0 h
.3194 g 4608 1966 N -19 0 0 19 19 0 h
.3716 g 4608 1985 N -19 0 0 19 19 0 h
.4046 g 4608 2004 N -19 0 0 19 19 0 h
.4172 g 4608 2023 N -19 0 0 18 19 0 h
.4337 g 4608 2041 N -19 0 0 19 19 0 h
.441 g 4608 2060 N -19 0 0 19 19 0 h
.438 g 4608 2079 N -19 0 0 19 19 0 h
.4265 g 4608 2098 N -19 0 0 19 19 0 h
.3473 g 4608 2117 N -19 0 0 19 19 0 h
.336 g 4608 2136 N -19 0 0 19 19 0 h
.3933 g 4608 2155 N -19 0 0 18 19 0 h
.4252 g 4608 2173 N -19 0 0 19 19 0 h
.4273 g 4608 2192 N -19 0 0 19 19 0 h
.4054 g 4608 2211 N -19 0 0 19 19 0 h
.3704 g 4608 2230 N -19 0 0 19 19 0 h
.322 g 4608 2249 N -19 0 0 19 19 0 h
.3878 g 4608 2268 N -19 0 0 19 19 0 h
.5475 g 4608 2287 N -19 0 0 18 19 0 h
.5903 g 4608 2305 N -19 0 0 19 19 0 h
.4678 g 4608 2324 N -19 0 0 19 19 0 h
.504 g 4608 2343 N -19 0 0 19 19 0 h
.6166 g 4608 2362 N -19 0 0 19 19 0 h
.5866 g 4608 2381 N -19 0 0 19 19 0 h
.5334 g 4608 2400 N -19 0 0 19 19 0 h
.5059 g 4608 2419 N -19 0 0 19 19 0 h
.5358 g 4608 2438 N -19 0 0 18 19 0 h
.5745 g 4608 2456 N -19 0 0 19 19 0 h
.59 g 4608 2475 N -19 0 0 19 19 0 h
.5992 g 4608 2494 N -19 0 0 19 19 0 h
.6029 g 4608 2513 N -19 0 0 19 19 0 h
.6031 g 4608 2532 N -19 0 0 19 19 0 h
.6011 g 4608 2551 N -19 0 0 19 19 0 h
.5963 g 4608 2570 N -19 0 0 18 19 0 h
.5887 g 4608 2588 N -19 0 0 19 19 0 h
.5734 g 4608 2607 N -19 0 0 19 19 0 h
.5496 g 4608 2626 N -19 0 0 19 19 0 h
.4947 g 4608 2645 N -19 0 0 19 19 0 h
.4815 g 4608 2664 N -19 0 0 19 19 0 h
.51 g 4608 2683 N -19 0 0 19 19 0 h
.5412 g 4608 2702 N -19 0 0 19 19 0 h
.5831 g 4608 2721 N -19 0 0 18 19 0 h
.5968 g 4608 2739 N -19 0 0 19 19 0 h
.6017 g 4608 2758 N -19 0 0 19 19 0 h
.6065 g 4608 2777 N -19 0 0 19 19 0 h
.616 g 4608 2796 N -19 0 0 19 19 0 h
.6229 g 4608 2815 N -19 0 0 19 19 0 h
.6249 g 4608 2834 N -19 0 0 19 19 0 h
.6261 g 4608 2853 N -19 0 0 18 19 0 h
.6217 g 4627 477 N -18 0 0 18 18 0 h
.618 g 4627 495 N -18 0 0 19 18 0 h
.6121 g 4627 514 N -18 0 0 19 18 0 h
.6069 g 4627 533 N -18 0 0 19 18 0 h
.5998 g 4627 552 N -18 0 0 19 18 0 h
.5852 g 4627 571 N -18 0 0 19 18 0 h
.553 g 4627 590 N -18 0 0 19 18 0 h
.446 g 4627 609 N -18 0 0 18 18 0 h
.4251 g 4627 627 N -18 0 0 19 18 0 h
.5064 g 4627 646 N -18 0 0 19 18 0 h
.5374 g 4627 665 N -18 0 0 19 18 0 h
.5601 g 4627 684 N -18 0 0 19 18 0 h
.5733 g 4627 703 N -18 0 0 19 18 0 h
.5809 g 4627 722 N -18 0 0 19 18 0 h
.5863 g 4627 741 N -18 0 0 19 18 0 h
.5895 g 4627 760 N -18 0 0 18 18 0 h
.5912 g 4627 778 N -18 0 0 19 18 0 h
.5897 g 4627 797 N -18 0 0 19 18 0 h
.5826 g 4627 816 N -18 0 0 19 18 0 h
.5692 g 4627 835 N -18 0 0 19 18 0 h
.5341 g 4627 854 N -18 0 0 19 18 0 h
.4967 g 4627 873 N -18 0 0 19 18 0 h
.5275 g 4627 892 N -18 0 0 18 18 0 h
.5938 g 4627 910 N -18 0 0 19 18 0 h
.6265 g 4627 929 N -18 0 0 19 18 0 h
.6186 g 4627 948 N -18 0 0 19 18 0 h
.5021 g 4627 967 N -18 0 0 19 18 0 h
.4843 g 4627 986 N -18 0 0 19 18 0 h
.5504 g 4627 1005 N -18 0 0 19 18 0 h
.456 g 4627 1024 N -18 0 0 19 18 0 h
.4595 g 4627 1043 N -18 0 0 18 18 0 h
.585 g 4627 1061 N -18 0 0 19 18 0 h
.5814 g 4627 1080 N -18 0 0 19 18 0 h
.5561 g 4627 1099 N -18 0 0 19 18 0 h
.5783 g 4627 1118 N -18 0 0 19 18 0 h
.5351 g 4627 1137 N -18 0 0 19 18 0 h
.4738 g 4627 1156 N -18 0 0 19 18 0 h
.4244 g 4627 1175 N -18 0 0 18 18 0 h
.4524 g 4627 1193 N -18 0 0 19 18 0 h
.5258 g 4627 1212 N -18 0 0 19 18 0 h
.542 g 4627 1231 N -18 0 0 19 18 0 h
.5313 g 4627 1250 N -18 0 0 19 18 0 h
.4948 g 4627 1269 N -18 0 0 19 18 0 h
.4523 g 4627 1288 N -18 0 0 19 18 0 h
.4569 g 4627 1307 N -18 0 0 18 18 0 h
.4856 g 4627 1325 N -18 0 0 19 18 0 h
.4887 g 4627 1344 N -18 0 0 19 18 0 h
.4389 g 4627 1363 N -18 0 0 19 18 0 h
.3952 g 4627 1382 N -18 0 0 19 18 0 h
.3976 g 4627 1401 N -18 0 0 19 18 0 h
.4597 g 4627 1420 N -18 0 0 19 18 0 h
.5334 g 4627 1439 N -18 0 0 19 18 0 h
.5364 g 4627 1458 N -18 0 0 18 18 0 h
.5233 g 4627 1476 N -18 0 0 19 18 0 h
.5315 g 4627 1495 N -18 0 0 19 18 0 h
.5682 g 4627 1514 N -18 0 0 19 18 0 h
.6155 g 4627 1533 N -18 0 0 19 18 0 h
.6331 g 4627 1552 N -18 0 0 19 18 0 h
.6576 g 4627 1571 N -18 0 0 19 18 0 h
.7225 g 4627 1590 N -18 0 0 18 18 0 h
.6894 g 4627 1608 N -18 0 0 19 18 0 h
.5529 g 4627 1627 N -18 0 0 19 18 0 h
.1422 g 4627 1646 N -18 0 0 19 18 0 h
.0896 g 4627 1665 N -18 0 0 18 18 0 h
.336 g 4627 1683 N -18 0 0 19 18 0 h
.3019 g 4627 1702 N -18 0 0 19 18 0 h
.3013 g 4627 1721 N -18 0 0 19 18 0 h
.2869 g 4627 1740 N -18 0 0 18 18 0 h
.2755 g 4627 1758 N -18 0 0 19 18 0 h
.2668 g 4627 1777 N -18 0 0 19 18 0 h
.2586 g 4627 1796 N -18 0 0 19 18 0 h
.2498 g 4627 1815 N -18 0 0 19 18 0 h
.2401 g 4627 1834 N -18 0 0 19 18 0 h
.2322 g 4627 1853 N -18 0 0 19 18 0 h
.2276 g 4627 1872 N -18 0 0 18 18 0 h
.222 g 4627 1890 N -18 0 0 19 18 0 h
.2156 g 4627 1909 N -18 0 0 19 18 0 h
.218 g 4627 1928 N -18 0 0 19 18 0 h
.2864 g 4627 1947 N -18 0 0 19 18 0 h
.377 g 4627 1966 N -18 0 0 19 18 0 h
.4317 g 4627 1985 N -18 0 0 19 18 0 h
.464 g 4627 2004 N -18 0 0 19 18 0 h
.4601 g 4627 2023 N -18 0 0 18 18 0 h
.4403 g 4627 2041 N -18 0 0 19 18 0 h
.4253 g 4627 2060 N -18 0 0 19 18 0 h
.4331 g 4627 2079 N -18 0 0 19 18 0 h
.4147 g 4627 2098 N -18 0 0 19 18 0 h
.3726 g 4627 2117 N -18 0 0 19 18 0 h
.3789 g 4627 2136 N -18 0 0 19 18 0 h
.4136 g 4627 2155 N -18 0 0 18 18 0 h
.4187 g 4627 2173 N -18 0 0 19 18 0 h
.3799 g 4627 2192 N -18 0 0 19 18 0 h
.3171 g 4627 2211 N -18 0 0 19 18 0 h
.3075 g 4627 2230 N -18 0 0 19 18 0 h
.4155 g 4627 2249 N -18 0 0 19 18 0 h
.5805 g 4627 2268 N -18 0 0 19 18 0 h
.6597 g 4627 2287 N -18 0 0 18 18 0 h
.5864 g 4627 2305 N -18 0 0 19 18 0 h
.5778 g 4627 2324 N -18 0 0 19 18 0 h
.6406 g 4627 2343 N -18 0 0 19 18 0 h
.6296 g 4627 2362 N -18 0 0 19 18 0 h
.5876 g 4627 2381 N -18 0 0 19 18 0 h
.5214 g 4627 2400 N -18 0 0 19 18 0 h
.5112 g 4627 2419 N -18 0 0 19 18 0 h
.5597 g 4627 2438 N -18 0 0 18 18 0 h
.5928 g 4627 2456 N -18 0 0 19 18 0 h
.6096 g 4627 2475 N -18 0 0 19 18 0 h
.6175 g 4627 2494 N -18 0 0 19 18 0 h
.62 g 4627 2513 N -18 0 0 19 18 0 h
.6192 g 4627 2532 N -18 0 0 19 18 0 h
.6148 g 4627 2551 N -18 0 0 19 18 0 h
.6067 g 4627 2570 N -18 0 0 18 18 0 h
.5919 g 4627 2588 N -18 0 0 19 18 0 h
.5674 g 4627 2607 N -18 0 0 19 18 0 h
.5299 g 4627 2626 N -18 0 0 19 18 0 h
.465 g 4627 2645 N -18 0 0 19 18 0 h
.4832 g 4627 2664 N -18 0 0 19 18 0 h
.5619 g 4627 2683 N -18 0 0 19 18 0 h
.5855 g 4627 2702 N -18 0 0 19 18 0 h
.5887 g 4627 2721 N -18 0 0 18 18 0 h
.5854 g 4627 2739 N -18 0 0 19 18 0 h
.5931 g 4627 2758 N -18 0 0 19 18 0 h
.6162 g 4627 2777 N -18 0 0 19 18 0 h
.6256 g 4627 2796 N -18 0 0 19 18 0 h
.6231 g 4627 2815 N -18 0 0 19 18 0 h
.6257 g 4627 2834 N -18 0 0 19 18 0 h
.6269 g 4627 2853 N -18 0 0 18 18 0 h
.595 g 4645 477 N -19 0 0 18 19 0 h
.5819 g 4645 495 N -19 0 0 19 19 0 h
.5112 g 4645 514 N -19 0 0 19 19 0 h
.5127 g 4645 533 N -19 0 0 19 19 0 h
.5838 g 4645 552 N -19 0 0 19 19 0 h
.5943 g 4645 571 N -19 0 0 19 19 0 h
.5856 g 4645 590 N -19 0 0 19 19 0 h
.5185 g 4645 609 N -19 0 0 18 19 0 h
.5126 g 4645 627 N -19 0 0 19 19 0 h
.57 g 4645 646 N -19 0 0 19 19 0 h
.5857 g 4645 665 N -19 0 0 19 19 0 h
.5971 g 4645 684 N -19 0 0 19 19 0 h
.6001 g 4645 703 N -19 0 0 19 19 0 h
.6014 g 4645 722 N -19 0 0 19 19 0 h
.6006 g 4645 741 N -19 0 0 19 19 0 h
.5981 g 4645 760 N -19 0 0 18 19 0 h
.5934 g 4645 778 N -19 0 0 19 19 0 h
.5838 g 4645 797 N -19 0 0 19 19 0 h
.5679 g 4645 816 N -19 0 0 19 19 0 h
.5337 g 4645 835 N -19 0 0 19 19 0 h
.4939 g 4645 854 N -19 0 0 19 19 0 h
.5097 g 4645 873 N -19 0 0 19 19 0 h
.5592 g 4645 892 N -19 0 0 18 19 0 h
.5669 g 4645 910 N -19 0 0 19 19 0 h
.6004 g 4645 929 N -19 0 0 19 19 0 h
.6432 g 4645 948 N -19 0 0 19 19 0 h
.6416 g 4645 967 N -19 0 0 19 19 0 h
.5769 g 4645 986 N -19 0 0 19 19 0 h
.4848 g 4645 1005 N -19 0 0 19 19 0 h
.5187 g 4645 1024 N -19 0 0 19 19 0 h
.668 g 4645 1043 N -19 0 0 18 19 0 h
.7326 g 4645 1061 N -19 0 0 19 19 0 h
.674 g 4645 1080 N -19 0 0 19 19 0 h
.6765 g 4645 1099 N -19 0 0 19 19 0 h
.6838 g 4645 1118 N -19 0 0 19 19 0 h
.641 g 4645 1137 N -19 0 0 19 19 0 h
.6473 g 4645 1156 N -19 0 0 19 19 0 h
.6778 g 4645 1175 N -19 0 0 18 19 0 h
.6856 g 4645 1193 N -19 0 0 19 19 0 h
.6718 g 4645 1212 N -19 0 0 19 19 0 h
.6516 g 4645 1231 N -19 0 0 19 19 0 h
.6106 g 4645 1250 N -19 0 0 19 19 0 h
.5534 g 4645 1269 N -19 0 0 19 19 0 h
.5527 g 4645 1288 N -19 0 0 19 19 0 h
.59 g 4645 1307 N -19 0 0 18 19 0 h
.5911 g 4645 1325 N -19 0 0 19 19 0 h
.5846 g 4645 1344 N -19 0 0 19 19 0 h
.5575 g 4645 1363 N -19 0 0 19 19 0 h
.5733 g 4645 1382 N -19 0 0 19 19 0 h
.6472 g 4645 1401 N -19 0 0 19 19 0 h
.6796 g 4645 1420 N -19 0 0 19 19 0 h
.6738 g 4645 1439 N -19 0 0 19 19 0 h
.6495 g 4645 1458 N -19 0 0 18 19 0 h
.6595 g 4645 1476 N -19 0 0 19 19 0 h
.7234 g 4645 1495 N -19 0 0 19 19 0 h
.7791 g 4645 1514 N -19 0 0 19 19 0 h
.7542 g 4645 1533 N -19 0 0 19 19 0 h
.7613 g 4645 1552 N -19 0 0 19 19 0 h
.8392 g 4645 1571 N -19 0 0 19 19 0 h
.8128 g 4645 1590 N -19 0 0 18 19 0 h
.6017 g 4645 1608 N -19 0 0 19 19 0 h
.4126 g 4645 1627 N -19 0 0 19 19 0 h
.0897 g 4645 1646 N -19 0 0 19 19 0 h
.0807 g 4645 1665 N -19 0 0 18 19 0 h
.3361 g 4645 1683 N -19 0 0 19 19 0 h
.3033 g 4645 1702 N -19 0 0 19 19 0 h
.2883 g 4645 1721 N -19 0 0 19 19 0 h
.2785 g 4645 1740 N -19 0 0 18 19 0 h
.2698 g 4645 1758 N -19 0 0 19 19 0 h
.2619 g 4645 1777 N -19 0 0 19 19 0 h
.254 g 4645 1796 N -19 0 0 19 19 0 h
.2446 g 4645 1815 N -19 0 0 19 19 0 h
.2365 g 4645 1834 N -19 0 0 19 19 0 h
.2311 g 4645 1853 N -19 0 0 19 19 0 h
.2248 g 4645 1872 N -19 0 0 18 19 0 h
.217 g 4645 1890 N -19 0 0 19 19 0 h
.2244 g 4645 1909 N -19 0 0 19 19 0 h
.3194 g 4645 1928 N -19 0 0 19 19 0 h
.4809 g 4645 1947 N -19 0 0 19 19 0 h
.5343 g 4645 1966 N -19 0 0 19 19 0 h
.513 g 4645 1985 N -19 0 0 19 19 0 h
.4904 g 4645 2004 N -19 0 0 19 19 0 h
.469 g 4645 2023 N -19 0 0 18 19 0 h
.45 g 4645 2041 N -19 0 0 19 19 0 h
.4358 g 4645 2060 N -19 0 0 19 19 0 h
.4393 g 4645 2079 N -19 0 0 19 19 0 h
.4208 g 4645 2098 N -19 0 0 19 19 0 h
.4301 g 4645 2117 N -19 0 0 19 19 0 h
.4077 g 4645 2136 N -19 0 0 19 19 0 h
.4028 g 4645 2155 N -19 0 0 18 19 0 h
.4148 g 4645 2173 N -19 0 0 19 19 0 h
.3755 g 4645 2192 N -19 0 0 19 19 0 h
.3888 g 4645 2211 N -19 0 0 19 19 0 h
.5133 g 4645 2230 N -19 0 0 19 19 0 h
.6727 g 4645 2249 N -19 0 0 19 19 0 h
.7258 g 4645 2268 N -19 0 0 19 19 0 h
.6637 g 4645 2287 N -19 0 0 18 19 0 h
.6162 g 4645 2305 N -19 0 0 19 19 0 h
.6497 g 4645 2324 N -19 0 0 19 19 0 h
.6765 g 4645 2343 N -19 0 0 19 19 0 h
.6713 g 4645 2362 N -19 0 0 19 19 0 h
.6496 g 4645 2381 N -19 0 0 19 19 0 h
.6037 g 4645 2400 N -19 0 0 19 19 0 h
.5714 g 4645 2419 N -19 0 0 19 19 0 h
.5756 g 4645 2438 N -19 0 0 18 19 0 h
.5625 g 4645 2456 N -19 0 0 19 19 0 h
.5556 g 4645 2475 N -19 0 0 19 19 0 h
.5834 g 4645 2494 N -19 0 0 19 19 0 h
.6065 g 4645 2513 N -19 0 0 19 19 0 h
.6166 g 4645 2532 N -19 0 0 19 19 0 h
.6202 g 4645 2551 N -19 0 0 19 19 0 h
.621 g 4645 2570 N -19 0 0 18 19 0 h
.6151 g 4645 2588 N -19 0 0 19 19 0 h
.6051 g 4645 2607 N -19 0 0 19 19 0 h
.5877 g 4645 2626 N -19 0 0 19 19 0 h
.5728 g 4645 2645 N -19 0 0 19 19 0 h
.5922 g 4645 2664 N -19 0 0 19 19 0 h
.6185 g 4645 2683 N -19 0 0 19 19 0 h
.6232 g 4645 2702 N -19 0 0 19 19 0 h
.6173 g 4645 2721 N -19 0 0 18 19 0 h
.6088 g 4645 2739 N -19 0 0 19 19 0 h
.6111 g 4645 2758 N -19 0 0 19 19 0 h
.6318 g 4645 2777 N -19 0 0 19 19 0 h
.6339 g 4645 2796 N -19 0 0 19 19 0 h
.6223 g 4645 2815 N -19 0 0 19 19 0 h
.6227 g 4645 2834 N -19 0 0 19 19 0 h
.6074 g 4645 2853 N -19 0 0 18 19 0 h
.5902 g 4664 477 N -19 0 0 18 19 0 h
.5704 g 4664 495 N -19 0 0 19 19 0 h
.489 g 4664 514 N -19 0 0 19 19 0 h
.4711 g 4664 533 N -19 0 0 19 19 0 h
.4985 g 4664 552 N -19 0 0 19 19 0 h
.5182 g 4664 571 N -19 0 0 19 19 0 h
.5664 g 4664 590 N -19 0 0 19 19 0 h
.5695 g 4664 609 N -19 0 0 18 19 0 h
.5676 g 4664 627 N -19 0 0 19 19 0 h
.5627 g 4664 646 N -19 0 0 19 19 0 h
.5453 g 4664 665 N -19 0 0 19 19 0 h
.5174 g 4664 684 N -19 0 0 19 19 0 h
.4532 g 4664 703 N -19 0 0 19 19 0 h
.4352 g 4664 722 N -19 0 0 19 19 0 h
.4066 g 4664 741 N -19 0 0 19 19 0 h
.4116 g 4664 760 N -19 0 0 18 19 0 h
.4691 g 4664 778 N -19 0 0 19 19 0 h
.4784 g 4664 797 N -19 0 0 19 19 0 h
.5067 g 4664 816 N -19 0 0 19 19 0 h
.517 g 4664 835 N -19 0 0 19 19 0 h
.5277 g 4664 854 N -19 0 0 19 19 0 h
.5646 g 4664 873 N -19 0 0 19 19 0 h
.5862 g 4664 892 N -19 0 0 18 19 0 h
.5478 g 4664 910 N -19 0 0 19 19 0 h
.5695 g 4664 929 N -19 0 0 19 19 0 h
.6454 g 4664 948 N -19 0 0 19 19 0 h
.6259 g 4664 967 N -19 0 0 19 19 0 h
.5676 g 4664 986 N -19 0 0 19 19 0 h
.5554 g 4664 1005 N -19 0 0 19 19 0 h
.6465 g 4664 1024 N -19 0 0 19 19 0 h
.6887 g 4664 1043 N -19 0 0 18 19 0 h
.6569 g 4664 1061 N -19 0 0 19 19 0 h
.6834 g 4664 1080 N -19 0 0 19 19 0 h
.678 g 4664 1099 N -19 0 0 19 19 0 h
.6151 g 4664 1118 N -19 0 0 19 19 0 h
.6025 g 4664 1137 N -19 0 0 19 19 0 h
.6333 g 4664 1156 N -19 0 0 19 19 0 h
.6083 g 4664 1175 N -19 0 0 18 19 0 h
.5959 g 4664 1193 N -19 0 0 19 19 0 h
.6214 g 4664 1212 N -19 0 0 19 19 0 h
.6383 g 4664 1231 N -19 0 0 19 19 0 h
.6215 g 4664 1250 N -19 0 0 19 19 0 h
.5916 g 4664 1269 N -19 0 0 19 19 0 h
.6094 g 4664 1288 N -19 0 0 19 19 0 h
.6325 g 4664 1307 N -19 0 0 18 19 0 h
.6204 g 4664 1325 N -19 0 0 19 19 0 h
.6136 g 4664 1344 N -19 0 0 19 19 0 h
.628 g 4664 1363 N -19 0 0 19 19 0 h
.6415 g 4664 1382 N -19 0 0 19 19 0 h
.6351 g 4664 1401 N -19 0 0 19 19 0 h
.6261 g 4664 1420 N -19 0 0 19 19 0 h
.6411 g 4664 1439 N -19 0 0 19 19 0 h
.6614 g 4664 1458 N -19 0 0 18 19 0 h
.7053 g 4664 1476 N -19 0 0 19 19 0 h
.7577 g 4664 1495 N -19 0 0 19 19 0 h
.7787 g 4664 1514 N -19 0 0 19 19 0 h
.7258 g 4664 1533 N -19 0 0 19 19 0 h
.7389 g 4664 1552 N -19 0 0 19 19 0 h
.7492 g 4664 1571 N -19 0 0 19 19 0 h
.5848 g 4664 1590 N -19 0 0 18 19 0 h
.3873 g 4664 1608 N -19 0 0 19 19 0 h
.327 g 4664 1627 N -19 0 0 19 19 0 h
.0812 g 4664 1646 N -19 0 0 19 19 0 h
.0792 g 4664 1665 N -19 0 0 18 19 0 h
.3321 g 4664 1683 N -19 0 0 19 19 0 h
.3001 g 4664 1702 N -19 0 0 19 19 0 h
.2854 g 4664 1721 N -19 0 0 19 19 0 h
.2744 g 4664 1740 N -19 0 0 18 19 0 h
.2649 g 4664 1758 N -19 0 0 19 19 0 h
.2569 g 4664 1777 N -19 0 0 19 19 0 h
.2493 g 4664 1796 N -19 0 0 19 19 0 h
.2423 g 4664 1815 N -19 0 0 19 19 0 h
.2368 g 4664 1834 N -19 0 0 19 19 0 h
.2293 g 4664 1853 N -19 0 0 19 19 0 h
.2207 g 4664 1872 N -19 0 0 18 19 0 h
.2431 g 4664 1890 N -19 0 0 19 19 0 h
.3328 g 4664 1909 N -19 0 0 19 19 0 h
.4965 g 4664 1928 N -19 0 0 19 19 0 h
.5197 g 4664 1947 N -19 0 0 19 19 0 h
.5014 g 4664 1966 N -19 0 0 19 19 0 h
.5587 g 4664 1985 N -19 0 0 19 19 0 h
.5182 g 4664 2004 N -19 0 0 19 19 0 h
.4766 g 4664 2023 N -19 0 0 18 19 0 h
.4842 g 4664 2041 N -19 0 0 19 19 0 h
.4724 g 4664 2060 N -19 0 0 19 19 0 h
.3817 g 4664 2079 N -19 0 0 19 19 0 h
.3941 g 4664 2098 N -19 0 0 19 19 0 h
.4909 g 4664 2117 N -19 0 0 19 19 0 h
.443 g 4664 2136 N -19 0 0 19 19 0 h
.4133 g 4664 2155 N -19 0 0 18 19 0 h
.435 g 4664 2173 N -19 0 0 19 19 0 h
.4248 g 4664 2192 N -19 0 0 19 19 0 h
.5025 g 4664 2211 N -19 0 0 19 19 0 h
.6465 g 4664 2230 N -19 0 0 19 19 0 h
.6894 g 4664 2249 N -19 0 0 19 19 0 h
.6689 g 4664 2268 N -19 0 0 19 19 0 h
.6412 g 4664 2287 N -19 0 0 18 19 0 h
.632 g 4664 2305 N -19 0 0 19 19 0 h
.6562 g 4664 2324 N -19 0 0 19 19 0 h
.6429 g 4664 2343 N -19 0 0 19 19 0 h
.5939 g 4664 2362 N -19 0 0 19 19 0 h
.5896 g 4664 2381 N -19 0 0 19 19 0 h
.6246 g 4664 2400 N -19 0 0 19 19 0 h
.6268 g 4664 2419 N -19 0 0 19 19 0 h
.6161 g 4664 2438 N -19 0 0 18 19 0 h
.5823 g 4664 2456 N -19 0 0 19 19 0 h
.5656 g 4664 2475 N -19 0 0 19 19 0 h
.5876 g 4664 2494 N -19 0 0 19 19 0 h
.605 g 4664 2513 N -19 0 0 19 19 0 h
.6092 g 4664 2532 N -19 0 0 19 19 0 h
.6028 g 4664 2551 N -19 0 0 19 19 0 h
.5904 g 4664 2570 N -19 0 0 18 19 0 h
.5397 g 4664 2588 N -19 0 0 19 19 0 h
.5423 g 4664 2607 N -19 0 0 19 19 0 h
.6036 g 4664 2626 N -19 0 0 19 19 0 h
.6222 g 4664 2645 N -19 0 0 19 19 0 h
.6254 g 4664 2664 N -19 0 0 19 19 0 h
.6156 g 4664 2683 N -19 0 0 19 19 0 h
.5995 g 4664 2702 N -19 0 0 19 19 0 h
.6044 g 4664 2721 N -19 0 0 18 19 0 h
.632 g 4664 2739 N -19 0 0 19 19 0 h
.6316 g 4664 2758 N -19 0 0 19 19 0 h
.6234 g 4664 2777 N -19 0 0 19 19 0 h
.6262 g 4664 2796 N -19 0 0 19 19 0 h
.6213 g 4664 2815 N -19 0 0 19 19 0 h
.6093 g 4664 2834 N -19 0 0 19 19 0 h
.5907 g 4664 2853 N -19 0 0 18 19 0 h
.6078 g 4683 477 N -19 0 0 18 19 0 h
.5907 g 4683 495 N -19 0 0 19 19 0 h
.5641 g 4683 514 N -19 0 0 19 19 0 h
.5206 g 4683 533 N -19 0 0 19 19 0 h
.4413 g 4683 552 N -19 0 0 19 19 0 h
.4242 g 4683 571 N -19 0 0 19 19 0 h
.4778 g 4683 590 N -19 0 0 19 19 0 h
.4908 g 4683 609 N -19 0 0 18 19 0 h
.4941 g 4683 627 N -19 0 0 19 19 0 h
.4973 g 4683 646 N -19 0 0 19 19 0 h
.4832 g 4683 665 N -19 0 0 19 19 0 h
.4568 g 4683 684 N -19 0 0 19 19 0 h
.39 g 4683 703 N -19 0 0 19 19 0 h
.3629 g 4683 722 N -19 0 0 19 19 0 h
.3187 g 4683 741 N -19 0 0 19 19 0 h
.2648 g 4683 760 N -19 0 0 18 19 0 h
.3173 g 4683 778 N -19 0 0 19 19 0 h
.3757 g 4683 797 N -19 0 0 19 19 0 h
.4507 g 4683 816 N -19 0 0 19 19 0 h
.5394 g 4683 835 N -19 0 0 19 19 0 h
.59 g 4683 854 N -19 0 0 19 19 0 h
.619 g 4683 873 N -19 0 0 19 19 0 h
.6227 g 4683 892 N -19 0 0 18 19 0 h
.5777 g 4683 910 N -19 0 0 19 19 0 h
.5648 g 4683 929 N -19 0 0 19 19 0 h
.5858 g 4683 948 N -19 0 0 19 19 0 h
.5517 g 4683 967 N -19 0 0 19 19 0 h
.5283 g 4683 986 N -19 0 0 19 19 0 h
.6008 g 4683 1005 N -19 0 0 19 19 0 h
.6608 g 4683 1024 N -19 0 0 19 19 0 h
.6173 g 4683 1043 N -19 0 0 18 19 0 h
.6131 g 4683 1061 N -19 0 0 19 19 0 h
.5383 g 4683 1080 N -19 0 0 19 19 0 h
.5138 g 4683 1099 N -19 0 0 19 19 0 h
.5946 g 4683 1118 N -19 0 0 19 19 0 h
.6085 g 4683 1137 N -19 0 0 19 19 0 h
.6182 g 4683 1156 N -19 0 0 19 19 0 h
.5775 g 4683 1175 N -19 0 0 18 19 0 h
.5591 g 4683 1193 N -19 0 0 19 19 0 h
.5787 g 4683 1212 N -19 0 0 19 19 0 h
.5848 g 4683 1231 N -19 0 0 19 19 0 h
.5752 g 4683 1250 N -19 0 0 19 19 0 h
.5617 g 4683 1269 N -19 0 0 19 19 0 h
.5786 g 4683 1288 N -19 0 0 19 19 0 h
.6111 g 4683 1307 N -19 0 0 18 19 0 h
.6315 g 4683 1325 N -19 0 0 19 19 0 h
.6461 g 4683 1344 N -19 0 0 19 19 0 h
.6521 g 4683 1363 N -19 0 0 19 19 0 h
.64 g 4683 1382 N -19 0 0 19 19 0 h
.5997 g 4683 1401 N -19 0 0 19 19 0 h
.5774 g 4683 1420 N -19 0 0 19 19 0 h
.6329 g 4683 1439 N -19 0 0 19 19 0 h
.7034 g 4683 1458 N -19 0 0 18 19 0 h
.7384 g 4683 1476 N -19 0 0 19 19 0 h
.7386 g 4683 1495 N -19 0 0 19 19 0 h
.7546 g 4683 1514 N -19 0 0 19 19 0 h
.7495 g 4683 1533 N -19 0 0 19 19 0 h
.6715 g 4683 1552 N -19 0 0 19 19 0 h
.5162 g 4683 1571 N -19 0 0 19 19 0 h
.3576 g 4683 1590 N -19 0 0 18 19 0 h
.311 g 4683 1608 N -19 0 0 19 19 0 h
.3341 g 4683 1627 N -19 0 0 19 19 0 h
.0798 g 4683 1646 N -19 0 0 19 19 0 h
.079 g 4683 1665 N -19 0 0 18 19 0 h
.3304 g 4683 1683 N -19 0 0 19 19 0 h
.2978 g 4683 1702 N -19 0 0 19 19 0 h
.2822 g 4683 1721 N -19 0 0 19 19 0 h
.2708 g 4683 1740 N -19 0 0 18 19 0 h
.2575 g 4683 1758 N -19 0 0 19 19 0 h
.2472 g 4683 1777 N -19 0 0 19 19 0 h
.2433 g 4683 1796 N -19 0 0 19 19 0 h
.2387 g 4683 1815 N -19 0 0 19 19 0 h
.23 g 4683 1834 N -19 0 0 19 19 0 h
.2198 g 4683 1853 N -19 0 0 19 19 0 h
.2061 g 4683 1872 N -19 0 0 18 19 0 h
.2684 g 4683 1890 N -19 0 0 19 19 0 h
.3936 g 4683 1909 N -19 0 0 19 19 0 h
.5119 g 4683 1928 N -19 0 0 19 19 0 h
.4689 g 4683 1947 N -19 0 0 19 19 0 h
.4524 g 4683 1966 N -19 0 0 19 19 0 h
.4974 g 4683 1985 N -19 0 0 19 19 0 h
.4702 g 4683 2004 N -19 0 0 19 19 0 h
.4835 g 4683 2023 N -19 0 0 18 19 0 h
.48 g 4683 2041 N -19 0 0 19 19 0 h
.4851 g 4683 2060 N -19 0 0 19 19 0 h
.4159 g 4683 2079 N -19 0 0 19 19 0 h
.4015 g 4683 2098 N -19 0 0 19 19 0 h
.4826 g 4683 2117 N -19 0 0 19 19 0 h
.4419 g 4683 2136 N -19 0 0 19 19 0 h
.4055 g 4683 2155 N -19 0 0 18 19 0 h
.4485 g 4683 2173 N -19 0 0 19 19 0 h
.5261 g 4683 2192 N -19 0 0 19 19 0 h
.6353 g 4683 2211 N -19 0 0 19 19 0 h
.684 g 4683 2230 N -19 0 0 19 19 0 h
.6496 g 4683 2249 N -19 0 0 19 19 0 h
.6399 g 4683 2268 N -19 0 0 19 19 0 h
.6732 g 4683 2287 N -19 0 0 18 19 0 h
.6736 g 4683 2305 N -19 0 0 19 19 0 h
.6507 g 4683 2324 N -19 0 0 19 19 0 h
.6037 g 4683 2343 N -19 0 0 19 19 0 h
.5041 g 4683 2362 N -19 0 0 19 19 0 h
.5077 g 4683 2381 N -19 0 0 19 19 0 h
.6005 g 4683 2400 N -19 0 0 19 19 0 h
.6311 g 4683 2419 N -19 0 0 19 19 0 h
.6455 g 4683 2438 N -19 0 0 18 19 0 h
.6518 g 4683 2456 N -19 0 0 19 19 0 h
.6532 g 4683 2475 N -19 0 0 19 19 0 h
.6497 g 4683 2494 N -19 0 0 19 19 0 h
.6415 g 4683 2513 N -19 0 0 19 19 0 h
.6261 g 4683 2532 N -19 0 0 19 19 0 h
.6012 g 4683 2551 N -19 0 0 19 19 0 h
.5636 g 4683 2570 N -19 0 0 18 19 0 h
.4736 g 4683 2588 N -19 0 0 19 19 0 h
.4776 g 4683 2607 N -19 0 0 19 19 0 h
.5623 g 4683 2626 N -19 0 0 19 19 0 h
.5677 g 4683 2645 N -19 0 0 19 19 0 h
.5375 g 4683 2664 N -19 0 0 19 19 0 h
.5257 g 4683 2683 N -19 0 0 19 19 0 h
.5292 g 4683 2702 N -19 0 0 19 19 0 h
.5698 g 4683 2721 N -19 0 0 18 19 0 h
.6111 g 4683 2739 N -19 0 0 19 19 0 h
.6034 g 4683 2758 N -19 0 0 19 19 0 h
.6056 g 4683 2777 N -19 0 0 19 19 0 h
.6121 g 4683 2796 N -19 0 0 19 19 0 h
.6046 g 4683 2815 N -19 0 0 19 19 0 h
.5956 g 4683 2834 N -19 0 0 19 19 0 h
.6066 g 4683 2853 N -19 0 0 18 19 0 h
.5722 g 4702 477 N -19 0 0 18 19 0 h
.4978 g 4702 495 N -19 0 0 19 19 0 h
.4813 g 4702 514 N -19 0 0 19 19 0 h
.515 g 4702 533 N -19 0 0 19 19 0 h
.49 g 4702 552 N -19 0 0 19 19 0 h
.4634 g 4702 571 N -19 0 0 19 19 0 h
.4678 g 4702 590 N -19 0 0 19 19 0 h
.4592 g 4702 609 N -19 0 0 18 19 0 h
.4231 g 4702 627 N -19 0 0 19 19 0 h
.4325 g 4702 646 N -19 0 0 19 19 0 h
.4575 g 4702 665 N -19 0 0 19 19 0 h
.407 g 4702 684 N -19 0 0 19 19 0 h
.4142 g 4702 703 N -19 0 0 19 19 0 h
.4746 g 4702 722 N -19 0 0 19 19 0 h
.4751 g 4702 741 N -19 0 0 19 19 0 h
.4231 g 4702 760 N -19 0 0 18 19 0 h
.4102 g 4702 778 N -19 0 0 19 19 0 h
.3992 g 4702 797 N -19 0 0 19 19 0 h
.4406 g 4702 816 N -19 0 0 19 19 0 h
.5598 g 4702 835 N -19 0 0 19 19 0 h
.6044 g 4702 854 N -19 0 0 19 19 0 h
.6149 g 4702 873 N -19 0 0 19 19 0 h
.6036 g 4702 892 N -19 0 0 18 19 0 h
.5546 g 4702 910 N -19 0 0 19 19 0 h
.4991 g 4702 929 N -19 0 0 19 19 0 h
.4718 g 4702 948 N -19 0 0 19 19 0 h
.5178 g 4702 967 N -19 0 0 19 19 0 h
.6024 g 4702 986 N -19 0 0 19 19 0 h
.6304 g 4702 1005 N -19 0 0 19 19 0 h
.6368 g 4702 1024 N -19 0 0 19 19 0 h
.6506 g 4702 1043 N -19 0 0 18 19 0 h
.6142 g 4702 1061 N -19 0 0 19 19 0 h
.497 g 4702 1080 N -19 0 0 19 19 0 h
.5379 g 4702 1099 N -19 0 0 19 19 0 h
.6599 g 4702 1118 N -19 0 0 19 19 0 h
.6703 g 4702 1137 N -19 0 0 19 19 0 h
.664 g 4702 1156 N -19 0 0 19 19 0 h
.6452 g 4702 1175 N -19 0 0 18 19 0 h
.5911 g 4702 1193 N -19 0 0 19 19 0 h
.5751 g 4702 1212 N -19 0 0 19 19 0 h
.5967 g 4702 1231 N -19 0 0 19 19 0 h
.5804 g 4702 1250 N -19 0 0 19 19 0 h
.5613 g 4702 1269 N -19 0 0 19 19 0 h
.5615 g 4702 1288 N -19 0 0 19 19 0 h
.5603 g 4702 1307 N -19 0 0 18 19 0 h
.5849 g 4702 1325 N -19 0 0 19 19 0 h
.6378 g 4702 1344 N -19 0 0 19 19 0 h
.664 g 4702 1363 N -19 0 0 19 19 0 h
.6628 g 4702 1382 N -19 0 0 19 19 0 h
.6033 g 4702 1401 N -19 0 0 19 19 0 h
.6083 g 4702 1420 N -19 0 0 19 19 0 h
.7051 g 4702 1439 N -19 0 0 19 19 0 h
.7615 g 4702 1458 N -19 0 0 18 19 0 h
.7649 g 4702 1476 N -19 0 0 19 19 0 h
.7633 g 4702 1495 N -19 0 0 19 19 0 h
.7842 g 4702 1514 N -19 0 0 19 19 0 h
.7166 g 4702 1533 N -19 0 0 19 19 0 h
.5302 g 4702 1552 N -19 0 0 19 19 0 h
.357 g 4702 1571 N -19 0 0 19 19 0 h
.2936 g 4702 1590 N -19 0 0 18 19 0 h
.3013 g 4702 1608 N -19 0 0 19 19 0 h
.3313 g 4702 1627 N -19 0 0 19 19 0 h
.0793 g 4702 1646 N -19 0 0 19 19 0 h
.0778 g 4702 1665 N -19 0 0 18 19 0 h
.3275 g 4702 1683 N -19 0 0 19 19 0 h
.2953 g 4702 1702 N -19 0 0 19 19 0 h
.2795 g 4702 1721 N -19 0 0 19 19 0 h
.2601 g 4702 1740 N -19 0 0 18 19 0 h
.2428 g 4702 1758 N -19 0 0 19 19 0 h
.2407 g 4702 1777 N -19 0 0 19 19 0 h
.2414 g 4702 1796 N -19 0 0 19 19 0 h
.2335 g 4702 1815 N -19 0 0 19 19 0 h
.2223 g 4702 1834 N -19 0 0 19 19 0 h
.2205 g 4702 1853 N -19 0 0 19 19 0 h
.2841 g 4702 1872 N -19 0 0 18 19 0 h
.4085 g 4702 1890 N -19 0 0 19 19 0 h
.4674 g 4702 1909 N -19 0 0 19 19 0 h
.4943 g 4702 1928 N -19 0 0 19 19 0 h
.4841 g 4702 1947 N -19 0 0 19 19 0 h
.455 g 4702 1966 N -19 0 0 19 19 0 h
.4283 g 4702 1985 N -19 0 0 19 19 0 h
.3359 g 4702 2004 N -19 0 0 19 19 0 h
.3814 g 4702 2023 N -19 0 0 18 19 0 h
.4837 g 4702 2041 N -19 0 0 19 19 0 h
.4987 g 4702 2060 N -19 0 0 19 19 0 h
.4469 g 4702 2079 N -19 0 0 19 19 0 h
.4292 g 4702 2098 N -19 0 0 19 19 0 h
.4639 g 4702 2117 N -19 0 0 19 19 0 h
.4255 g 4702 2136 N -19 0 0 19 19 0 h
.3979 g 4702 2155 N -19 0 0 18 19 0 h
.4888 g 4702 2173 N -19 0 0 19 19 0 h
.6451 g 4702 2192 N -19 0 0 19 19 0 h
.7031 g 4702 2211 N -19 0 0 19 19 0 h
.671 g 4702 2230 N -19 0 0 19 19 0 h
.6536 g 4702 2249 N -19 0 0 19 19 0 h
.6721 g 4702 2268 N -19 0 0 19 19 0 h
.6795 g 4702 2287 N -19 0 0 18 19 0 h
.66 g 4702 2305 N -19 0 0 19 19 0 h
.6156 g 4702 2324 N -19 0 0 19 19 0 h
.5691 g 4702 2343 N -19 0 0 19 19 0 h
.5366 g 4702 2362 N -19 0 0 19 19 0 h
.5671 g 4702 2381 N -19 0 0 19 19 0 h
.6272 g 4702 2400 N -19 0 0 19 19 0 h
.6465 g 4702 2419 N -19 0 0 19 19 0 h
.6546 g 4702 2438 N -19 0 0 18 19 0 h
.6565 g 4702 2456 N -19 0 0 19 19 0 h
.6526 g 4702 2475 N -19 0 0 19 19 0 h
.6429 g 4702 2494 N -19 0 0 19 19 0 h
.6225 g 4702 2513 N -19 0 0 19 19 0 h
.5876 g 4702 2532 N -19 0 0 19 19 0 h
.5527 g 4702 2551 N -19 0 0 19 19 0 h
.5486 g 4702 2570 N -19 0 0 18 19 0 h
.5442 g 4702 2588 N -19 0 0 19 19 0 h
.5552 g 4702 2607 N -19 0 0 19 19 0 h
.576 g 4702 2626 N -19 0 0 19 19 0 h
.536 g 4702 2645 N -19 0 0 19 19 0 h
.4698 g 4702 2664 N -19 0 0 19 19 0 h
.4882 g 4702 2683 N -19 0 0 19 19 0 h
.5649 g 4702 2702 N -19 0 0 19 19 0 h
.6025 g 4702 2721 N -19 0 0 18 19 0 h
.5986 g 4702 2739 N -19 0 0 19 19 0 h
.5937 g 4702 2758 N -19 0 0 19 19 0 h
.6062 g 4702 2777 N -19 0 0 19 19 0 h
.5917 g 4702 2796 N -19 0 0 19 19 0 h
.5809 g 4702 2815 N -19 0 0 19 19 0 h
.6013 g 4702 2834 N -19 0 0 19 19 0 h
.6127 g 4702 2853 N -19 0 0 18 19 0 h
.5383 g 4721 477 N -19 0 0 18 19 0 h
.4954 g 4721 495 N -19 0 0 19 19 0 h
.5016 g 4721 514 N -19 0 0 19 19 0 h
.558 g 4721 533 N -19 0 0 19 19 0 h
.5596 g 4721 552 N -19 0 0 19 19 0 h
.5436 g 4721 571 N -19 0 0 19 19 0 h
.5237 g 4721 590 N -19 0 0 19 19 0 h
.4895 g 4721 609 N -19 0 0 18 19 0 h
.4372 g 4721 627 N -19 0 0 19 19 0 h
.4303 g 4721 646 N -19 0 0 19 19 0 h
.4501 g 4721 665 N -19 0 0 19 19 0 h
.404 g 4721 684 N -19 0 0 19 19 0 h
.4226 g 4721 703 N -19 0 0 19 19 0 h
.5025 g 4721 722 N -19 0 0 19 19 0 h
.5282 g 4721 741 N -19 0 0 19 19 0 h
.54 g 4721 760 N -19 0 0 18 19 0 h
.5284 g 4721 778 N -19 0 0 19 19 0 h
.4083 g 4721 797 N -19 0 0 19 19 0 h
.4186 g 4721 816 N -19 0 0 19 19 0 h
.557 g 4721 835 N -19 0 0 19 19 0 h
.5554 g 4721 854 N -19 0 0 19 19 0 h
.5666 g 4721 873 N -19 0 0 19 19 0 h
.554 g 4721 892 N -19 0 0 18 19 0 h
.5034 g 4721 910 N -19 0 0 19 19 0 h
.4812 g 4721 929 N -19 0 0 19 19 0 h
.4869 g 4721 948 N -19 0 0 19 19 0 h
.5984 g 4721 967 N -19 0 0 19 19 0 h
.6734 g 4721 986 N -19 0 0 19 19 0 h
.6556 g 4721 1005 N -19 0 0 19 19 0 h
.667 g 4721 1024 N -19 0 0 19 19 0 h
.6409 g 4721 1043 N -19 0 0 18 19 0 h
.5863 g 4721 1061 N -19 0 0 19 19 0 h
.6157 g 4721 1080 N -19 0 0 19 19 0 h
.6659 g 4721 1099 N -19 0 0 19 19 0 h
.6714 g 4721 1118 N -19 0 0 19 19 0 h
.6556 g 4721 1137 N -19 0 0 19 19 0 h
.6136 g 4721 1156 N -19 0 0 19 19 0 h
.5967 g 4721 1175 N -19 0 0 18 19 0 h
.5827 g 4721 1193 N -19 0 0 19 19 0 h
.5955 g 4721 1212 N -19 0 0 19 19 0 h
.6457 g 4721 1231 N -19 0 0 19 19 0 h
.6581 g 4721 1250 N -19 0 0 19 19 0 h
.6531 g 4721 1269 N -19 0 0 19 19 0 h
.6314 g 4721 1288 N -19 0 0 19 19 0 h
.5627 g 4721 1307 N -19 0 0 18 19 0 h
.5532 g 4721 1325 N -19 0 0 19 19 0 h
.6198 g 4721 1344 N -19 0 0 19 19 0 h
.6458 g 4721 1363 N -19 0 0 19 19 0 h
.6328 g 4721 1382 N -19 0 0 19 19 0 h
.5799 g 4721 1401 N -19 0 0 19 19 0 h
.6213 g 4721 1420 N -19 0 0 19 19 0 h
.7221 g 4721 1439 N -19 0 0 19 19 0 h
.7366 g 4721 1458 N -19 0 0 18 19 0 h
.7349 g 4721 1476 N -19 0 0 19 19 0 h
.7525 g 4721 1495 N -19 0 0 19 19 0 h
.6765 g 4721 1514 N -19 0 0 19 19 0 h
.4928 g 4721 1533 N -19 0 0 19 19 0 h
.338 g 4721 1552 N -19 0 0 19 19 0 h
.2815 g 4721 1571 N -19 0 0 19 19 0 h
.2871 g 4721 1590 N -19 0 0 18 19 0 h
.2992 g 4721 1608 N -19 0 0 19 19 0 h
.3289 g 4721 1627 N -19 0 0 19 19 0 h
.0781 g 4721 1646 N -19 0 0 19 19 0 h
.0763 g 4721 1665 N -19 0 0 18 19 0 h
.3247 g 4721 1683 N -19 0 0 19 19 0 h
.2927 g 4721 1702 N -19 0 0 19 19 0 h
.2762 g 4721 1721 N -19 0 0 19 19 0 h
.2571 g 4721 1740 N -19 0 0 18 19 0 h
.2442 g 4721 1758 N -19 0 0 19 19 0 h
.2446 g 4721 1777 N -19 0 0 19 19 0 h
.2405 g 4721 1796 N -19 0 0 19 19 0 h
.23 g 4721 1815 N -19 0 0 19 19 0 h
.159 g 4721 1834 N -19 0 0 19 19 0 h
.2098 g 4721 1853 N -19 0 0 19 19 0 h
.4215 g 4721 1872 N -19 0 0 18 19 0 h
.5366 g 4721 1890 N -19 0 0 19 19 0 h
.5271 g 4721 1909 N -19 0 0 19 19 0 h
.4976 g 4721 1928 N -19 0 0 19 19 0 h
.4604 g 4721 1947 N -19 0 0 19 19 0 h
.4465 g 4721 1966 N -19 0 0 19 19 0 h
.4623 g 4721 1985 N -19 0 0 19 19 0 h
.3591 g 4721 2004 N -19 0 0 19 19 0 h
.3822 g 4721 2023 N -19 0 0 18 19 0 h
.4938 g 4721 2041 N -19 0 0 19 19 0 h
.4869 g 4721 2060 N -19 0 0 19 19 0 h
.4253 g 4721 2079 N -19 0 0 19 19 0 h
.3887 g 4721 2098 N -19 0 0 19 19 0 h
.3738 g 4721 2117 N -19 0 0 19 19 0 h
.3611 g 4721 2136 N -19 0 0 19 19 0 h
.44 g 4721 2155 N -19 0 0 18 19 0 h
.5706 g 4721 2173 N -19 0 0 19 19 0 h
.6299 g 4721 2192 N -19 0 0 19 19 0 h
.6063 g 4721 2211 N -19 0 0 19 19 0 h
.6047 g 4721 2230 N -19 0 0 19 19 0 h
.6131 g 4721 2249 N -19 0 0 19 19 0 h
.6019 g 4721 2268 N -19 0 0 19 19 0 h
.5692 g 4721 2287 N -19 0 0 18 19 0 h
.5639 g 4721 2305 N -19 0 0 19 19 0 h
.5588 g 4721 2324 N -19 0 0 19 19 0 h
.5479 g 4721 2343 N -19 0 0 19 19 0 h
.5755 g 4721 2362 N -19 0 0 19 19 0 h
.6084 g 4721 2381 N -19 0 0 19 19 0 h
.6203 g 4721 2400 N -19 0 0 19 19 0 h
.6231 g 4721 2419 N -19 0 0 19 19 0 h
.6189 g 4721 2438 N -19 0 0 18 19 0 h
.6049 g 4721 2456 N -19 0 0 19 19 0 h
.5686 g 4721 2475 N -19 0 0 19 19 0 h
.5581 g 4721 2494 N -19 0 0 19 19 0 h
.5731 g 4721 2513 N -19 0 0 19 19 0 h
.5665 g 4721 2532 N -19 0 0 19 19 0 h
.5587 g 4721 2551 N -19 0 0 19 19 0 h
.5836 g 4721 2570 N -19 0 0 18 19 0 h
.617 g 4721 2588 N -19 0 0 19 19 0 h
.6186 g 4721 2607 N -19 0 0 19 19 0 h
.5959 g 4721 2626 N -19 0 0 19 19 0 h
.541 g 4721 2645 N -19 0 0 19 19 0 h
.5072 g 4721 2664 N -19 0 0 19 19 0 h
.5596 g 4721 2683 N -19 0 0 19 19 0 h
.6162 g 4721 2702 N -19 0 0 19 19 0 h
.6058 g 4721 2721 N -19 0 0 18 19 0 h
.5946 g 4721 2739 N -19 0 0 19 19 0 h
.6028 g 4721 2758 N -19 0 0 19 19 0 h
.5295 g 4721 2777 N -19 0 0 19 19 0 h
.5067 g 4721 2796 N -19 0 0 19 19 0 h
.5802 g 4721 2815 N -19 0 0 19 19 0 h
.596 g 4721 2834 N -19 0 0 19 19 0 h
.5626 g 4721 2853 N -19 0 0 18 19 0 h
.5795 g 4740 477 N -19 0 0 18 19 0 h
.6055 g 4740 495 N -19 0 0 19 19 0 h
.6138 g 4740 514 N -19 0 0 19 19 0 h
.6111 g 4740 533 N -19 0 0 19 19 0 h
.6012 g 4740 552 N -19 0 0 19 19 0 h
.5885 g 4740 571 N -19 0 0 19 19 0 h
.5722 g 4740 590 N -19 0 0 19 19 0 h
.553 g 4740 609 N -19 0 0 18 19 0 h
.535 g 4740 627 N -19 0 0 19 19 0 h
.5228 g 4740 646 N -19 0 0 19 19 0 h
.5213 g 4740 665 N -19 0 0 19 19 0 h
.5296 g 4740 684 N -19 0 0 19 19 0 h
.543 g 4740 703 N -19 0 0 19 19 0 h
.5567 g 4740 722 N -19 0 0 19 19 0 h
.565 g 4740 741 N -19 0 0 19 19 0 h
.5616 g 4740 760 N -19 0 0 18 19 0 h
.5378 g 4740 778 N -19 0 0 19 19 0 h
.4277 g 4740 797 N -19 0 0 19 19 0 h
.395 g 4740 816 N -19 0 0 19 19 0 h
.5001 g 4740 835 N -19 0 0 19 19 0 h
.5424 g 4740 854 N -19 0 0 19 19 0 h
.5365 g 4740 873 N -19 0 0 19 19 0 h
.5113 g 4740 892 N -19 0 0 18 19 0 h
.5072 g 4740 910 N -19 0 0 19 19 0 h
.5494 g 4740 929 N -19 0 0 19 19 0 h
.6268 g 4740 948 N -19 0 0 19 19 0 h
.666 g 4740 967 N -19 0 0 19 19 0 h
.6429 g 4740 986 N -19 0 0 19 19 0 h
.6545 g 4740 1005 N -19 0 0 19 19 0 h
.6333 g 4740 1024 N -19 0 0 19 19 0 h
.5792 g 4740 1043 N -19 0 0 18 19 0 h
.602 g 4740 1061 N -19 0 0 19 19 0 h
.6445 g 4740 1080 N -19 0 0 19 19 0 h
.6426 g 4740 1099 N -19 0 0 19 19 0 h
.6066 g 4740 1118 N -19 0 0 19 19 0 h
.5775 g 4740 1137 N -19 0 0 19 19 0 h
.5756 g 4740 1156 N -19 0 0 19 19 0 h
.604 g 4740 1175 N -19 0 0 18 19 0 h
.6467 g 4740 1193 N -19 0 0 19 19 0 h
.6676 g 4740 1212 N -19 0 0 19 19 0 h
.6761 g 4740 1231 N -19 0 0 19 19 0 h
.6738 g 4740 1250 N -19 0 0 19 19 0 h
.6626 g 4740 1269 N -19 0 0 19 19 0 h
.638 g 4740 1288 N -19 0 0 19 19 0 h
.5539 g 4740 1307 N -19 0 0 18 19 0 h
.5293 g 4740 1325 N -19 0 0 19 19 0 h
.5939 g 4740 1344 N -19 0 0 19 19 0 h
.6205 g 4740 1363 N -19 0 0 19 19 0 h
.6072 g 4740 1382 N -19 0 0 19 19 0 h
.5696 g 4740 1401 N -19 0 0 19 19 0 h
.6087 g 4740 1420 N -19 0 0 19 19 0 h
.6754 g 4740 1439 N -19 0 0 19 19 0 h
.6772 g 4740 1458 N -19 0 0 18 19 0 h
.6758 g 4740 1476 N -19 0 0 19 19 0 h
.6128 g 4740 1495 N -19 0 0 19 19 0 h
.4456 g 4740 1514 N -19 0 0 19 19 0 h
.3083 g 4740 1533 N -19 0 0 19 19 0 h
.2725 g 4740 1552 N -19 0 0 19 19 0 h
.2768 g 4740 1571 N -19 0 0 19 19 0 h
.2839 g 4740 1590 N -19 0 0 18 19 0 h
.2964 g 4740 1608 N -19 0 0 19 19 0 h
.3258 g 4740 1627 N -19 0 0 19 19 0 h
.0767 g 4740 1646 N -19 0 0 19 19 0 h
.0747 g 4740 1665 N -19 0 0 18 19 0 h
.3212 g 4740 1683 N -19 0 0 19 19 0 h
.2898 g 4740 1702 N -19 0 0 19 19 0 h
.2739 g 4740 1721 N -19 0 0 19 19 0 h
.2627 g 4740 1740 N -19 0 0 18 19 0 h
.2535 g 4740 1758 N -19 0 0 19 19 0 h
.2454 g 4740 1777 N -19 0 0 19 19 0 h
.2367 g 4740 1796 N -19 0 0 19 19 0 h
.2418 g 4740 1815 N -19 0 0 19 19 0 h
.2426 g 4740 1834 N -19 0 0 19 19 0 h
.3617 g 4740 1853 N -19 0 0 19 19 0 h
.4971 g 4740 1872 N -19 0 0 18 19 0 h
.528 g 4740 1890 N -19 0 0 19 19 0 h
.5219 g 4740 1909 N -19 0 0 19 19 0 h
.4676 g 4740 1928 N -19 0 0 19 19 0 h
.4574 g 4740 1947 N -19 0 0 19 19 0 h
.4899 g 4740 1966 N -19 0 0 19 19 0 h
.479 g 4740 1985 N -19 0 0 19 19 0 h
.4016 g 4740 2004 N -19 0 0 19 19 0 h
.4186 g 4740 2023 N -19 0 0 18 19 0 h
.4828 g 4740 2041 N -19 0 0 19 19 0 h
.4618 g 4740 2060 N -19 0 0 19 19 0 h
.4449 g 4740 2079 N -19 0 0 19 19 0 h
.4193 g 4740 2098 N -19 0 0 19 19 0 h
.3276 g 4740 2117 N -19 0 0 19 19 0 h
.369 g 4740 2136 N -19 0 0 19 19 0 h
.5433 g 4740 2155 N -19 0 0 18 19 0 h
.6096 g 4740 2173 N -19 0 0 19 19 0 h
.5483 g 4740 2192 N -19 0 0 19 19 0 h
.5324 g 4740 2211 N -19 0 0 19 19 0 h
.5853 g 4740 2230 N -19 0 0 19 19 0 h
.5925 g 4740 2249 N -19 0 0 19 19 0 h
.5699 g 4740 2268 N -19 0 0 19 19 0 h
.538 g 4740 2287 N -19 0 0 18 19 0 h
.5394 g 4740 2305 N -19 0 0 19 19 0 h
.5566 g 4740 2324 N -19 0 0 19 19 0 h
.5631 g 4740 2343 N -19 0 0 19 19 0 h
.5643 g 4740 2362 N -19 0 0 19 19 0 h
.5522 g 4740 2381 N -19 0 0 19 19 0 h
.4939 g 4740 2400 N -19 0 0 19 19 0 h
.4939 g 4740 2419 N -19 0 0 19 19 0 h
.5541 g 4740 2438 N -19 0 0 18 19 0 h
.5653 g 4740 2456 N -19 0 0 19 19 0 h
.5499 g 4740 2475 N -19 0 0 19 19 0 h
.558 g 4740 2494 N -19 0 0 19 19 0 h
.5955 g 4740 2513 N -19 0 0 19 19 0 h
.6215 g 4740 2532 N -19 0 0 19 19 0 h
.6408 g 4740 2551 N -19 0 0 19 19 0 h
.6499 g 4740 2570 N -19 0 0 18 19 0 h
.6464 g 4740 2588 N -19 0 0 19 19 0 h
.6277 g 4740 2607 N -19 0 0 19 19 0 h
.5939 g 4740 2626 N -19 0 0 19 19 0 h
.5688 g 4740 2645 N -19 0 0 19 19 0 h
.5946 g 4740 2664 N -19 0 0 19 19 0 h
.6252 g 4740 2683 N -19 0 0 19 19 0 h
.6088 g 4740 2702 N -19 0 0 19 19 0 h
.5935 g 4740 2721 N -19 0 0 18 19 0 h
.595 g 4740 2739 N -19 0 0 19 19 0 h
.5836 g 4740 2758 N -19 0 0 19 19 0 h
.4988 g 4740 2777 N -19 0 0 19 19 0 h
.5029 g 4740 2796 N -19 0 0 19 19 0 h
.5664 g 4740 2815 N -19 0 0 19 19 0 h
.5451 g 4740 2834 N -19 0 0 19 19 0 h
.5325 g 4740 2853 N -19 0 0 18 19 0 h
.6331 g 4759 477 N -19 0 0 18 19 0 h
.6363 g 4759 495 N -19 0 0 19 19 0 h
.6313 g 4759 514 N -19 0 0 19 19 0 h
.6204 g 4759 533 N -19 0 0 19 19 0 h
.606 g 4759 552 N -19 0 0 19 19 0 h
.5871 g 4759 571 N -19 0 0 19 19 0 h
.5642 g 4759 590 N -19 0 0 19 19 0 h
.5398 g 4759 609 N -19 0 0 18 19 0 h
.5201 g 4759 627 N -19 0 0 19 19 0 h
.5128 g 4759 646 N -19 0 0 19 19 0 h
.5199 g 4759 665 N -19 0 0 19 19 0 h
.5365 g 4759 684 N -19 0 0 19 19 0 h
.5548 g 4759 703 N -19 0 0 19 19 0 h
.568 g 4759 722 N -19 0 0 19 19 0 h
.5722 g 4759 741 N -19 0 0 19 19 0 h
.5648 g 4759 760 N -19 0 0 18 19 0 h
.5414 g 4759 778 N -19 0 0 19 19 0 h
.488 g 4759 797 N -19 0 0 19 19 0 h
.4577 g 4759 816 N -19 0 0 19 19 0 h
.5188 g 4759 835 N -19 0 0 19 19 0 h
.5639 g 4759 854 N -19 0 0 19 19 0 h
.5242 g 4759 873 N -19 0 0 19 19 0 h
.5157 g 4759 892 N -19 0 0 18 19 0 h
.5521 g 4759 910 N -19 0 0 19 19 0 h
.6115 g 4759 929 N -19 0 0 19 19 0 h
.6418 g 4759 948 N -19 0 0 19 19 0 h
.6162 g 4759 967 N -19 0 0 19 19 0 h
.6268 g 4759 986 N -19 0 0 19 19 0 h
.6135 g 4759 1005 N -19 0 0 19 19 0 h
.5545 g 4759 1024 N -19 0 0 19 19 0 h
.5609 g 4759 1043 N -19 0 0 18 19 0 h
.5902 g 4759 1061 N -19 0 0 19 19 0 h
.5454 g 4759 1080 N -19 0 0 19 19 0 h
.5374 g 4759 1099 N -19 0 0 19 19 0 h
.5621 g 4759 1118 N -19 0 0 19 19 0 h
.5695 g 4759 1137 N -19 0 0 19 19 0 h
.615 g 4759 1156 N -19 0 0 19 19 0 h
.6503 g 4759 1175 N -19 0 0 18 19 0 h
.6635 g 4759 1193 N -19 0 0 19 19 0 h
.6695 g 4759 1212 N -19 0 0 19 19 0 h
.6678 g 4759 1231 N -19 0 0 19 19 0 h
.6605 g 4759 1250 N -19 0 0 19 19 0 h
.6463 g 4759 1269 N -19 0 0 19 19 0 h
.6135 g 4759 1288 N -19 0 0 19 19 0 h
.5321 g 4759 1307 N -19 0 0 18 19 0 h
.5087 g 4759 1325 N -19 0 0 19 19 0 h
.5735 g 4759 1344 N -19 0 0 19 19 0 h
.614 g 4759 1363 N -19 0 0 19 19 0 h
.6203 g 4759 1382 N -19 0 0 19 19 0 h
.5855 g 4759 1401 N -19 0 0 19 19 0 h
.574 g 4759 1420 N -19 0 0 19 19 0 h
.6238 g 4759 1439 N -19 0 0 19 19 0 h
.6464 g 4759 1458 N -19 0 0 18 19 0 h
.5763 g 4759 1476 N -19 0 0 19 19 0 h
.4183 g 4759 1495 N -19 0 0 19 19 0 h
.2924 g 4759 1514 N -19 0 0 19 19 0 h
.2641 g 4759 1533 N -19 0 0 19 19 0 h
.2674 g 4759 1552 N -19 0 0 19 19 0 h
.2727 g 4759 1571 N -19 0 0 19 19 0 h
.2811 g 4759 1590 N -19 0 0 18 19 0 h
.2942 g 4759 1608 N -19 0 0 19 19 0 h
.3227 g 4759 1627 N -19 0 0 19 19 0 h
.0751 g 4759 1646 N -19 0 0 19 19 0 h
.0723 g 4759 1665 N -19 0 0 18 19 0 h
.3163 g 4759 1683 N -19 0 0 19 19 0 h
.2865 g 4759 1702 N -19 0 0 19 19 0 h
.2719 g 4759 1721 N -19 0 0 19 19 0 h
.2608 g 4759 1740 N -19 0 0 18 19 0 h
.2513 g 4759 1758 N -19 0 0 19 19 0 h
.2427 g 4759 1777 N -19 0 0 19 19 0 h
.2531 g 4759 1796 N -19 0 0 19 19 0 h
.3315 g 4759 1815 N -19 0 0 19 19 0 h
.4699 g 4759 1834 N -19 0 0 19 19 0 h
.5553 g 4759 1853 N -19 0 0 19 19 0 h
.5532 g 4759 1872 N -19 0 0 18 19 0 h
.5483 g 4759 1890 N -19 0 0 19 19 0 h
.5394 g 4759 1909 N -19 0 0 19 19 0 h
.5021 g 4759 1928 N -19 0 0 19 19 0 h
.5075 g 4759 1947 N -19 0 0 19 19 0 h
.5198 g 4759 1966 N -19 0 0 19 19 0 h
.4808 g 4759 1985 N -19 0 0 19 19 0 h
.4169 g 4759 2004 N -19 0 0 19 19 0 h
.4336 g 4759 2023 N -19 0 0 18 19 0 h
.4889 g 4759 2041 N -19 0 0 19 19 0 h
.4669 g 4759 2060 N -19 0 0 19 19 0 h
.4493 g 4759 2079 N -19 0 0 19 19 0 h
.4291 g 4759 2098 N -19 0 0 19 19 0 h
.4388 g 4759 2117 N -19 0 0 19 19 0 h
.5634 g 4759 2136 N -19 0 0 19 19 0 h
.6447 g 4759 2155 N -19 0 0 18 19 0 h
.6126 g 4759 2173 N -19 0 0 19 19 0 h
.576 g 4759 2192 N -19 0 0 19 19 0 h
.5897 g 4759 2211 N -19 0 0 19 19 0 h
.6202 g 4759 2230 N -19 0 0 19 19 0 h
.6207 g 4759 2249 N -19 0 0 19 19 0 h
.6091 g 4759 2268 N -19 0 0 19 19 0 h
.5855 g 4759 2287 N -19 0 0 18 19 0 h
.5473 g 4759 2305 N -19 0 0 19 19 0 h
.4928 g 4759 2324 N -19 0 0 19 19 0 h
.4892 g 4759 2343 N -19 0 0 19 19 0 h
.5207 g 4759 2362 N -19 0 0 19 19 0 h
.5221 g 4759 2381 N -19 0 0 19 19 0 h
.477 g 4759 2400 N -19 0 0 19 19 0 h
.4901 g 4759 2419 N -19 0 0 19 19 0 h
.5659 g 4759 2438 N -19 0 0 18 19 0 h
.5992 g 4759 2456 N -19 0 0 19 19 0 h
.6228 g 4759 2475 N -19 0 0 19 19 0 h
.6385 g 4759 2494 N -19 0 0 19 19 0 h
.6503 g 4759 2513 N -19 0 0 19 19 0 h
.6602 g 4759 2532 N -19 0 0 19 19 0 h
.6639 g 4759 2551 N -19 0 0 19 19 0 h
.6575 g 4759 2570 N -19 0 0 18 19 0 h
.6375 g 4759 2588 N -19 0 0 19 19 0 h
.6031 g 4759 2607 N -19 0 0 19 19 0 h
.5806 g 4759 2626 N -19 0 0 19 19 0 h
.6034 g 4759 2645 N -19 0 0 19 19 0 h
.6211 g 4759 2664 N -19 0 0 19 19 0 h
.5981 g 4759 2683 N -19 0 0 19 19 0 h
.5783 g 4759 2702 N -19 0 0 19 19 0 h
.5746 g 4759 2721 N -19 0 0 18 19 0 h
.5836 g 4759 2739 N -19 0 0 19 19 0 h
.5546 g 4759 2758 N -19 0 0 19 19 0 h
.5321 g 4759 2777 N -19 0 0 19 19 0 h
.5019 g 4759 2796 N -19 0 0 19 19 0 h
.4977 g 4759 2815 N -19 0 0 19 19 0 h
.5499 g 4759 2834 N -19 0 0 19 19 0 h
.5853 g 4759 2853 N -19 0 0 18 19 0 h
.6446 g 4778 477 N -18 0 0 18 18 0 h
.6364 g 4778 495 N -18 0 0 19 18 0 h
.6219 g 4778 514 N -18 0 0 19 18 0 h
.6015 g 4778 533 N -18 0 0 19 18 0 h
.5717 g 4778 552 N -18 0 0 19 18 0 h
.5206 g 4778 571 N -18 0 0 19 18 0 h
.4833 g 4778 590 N -18 0 0 19 18 0 h
.4796 g 4778 609 N -18 0 0 18 18 0 h
.4718 g 4778 627 N -18 0 0 19 18 0 h
.4452 g 4778 646 N -18 0 0 19 18 0 h
.468 g 4778 665 N -18 0 0 19 18 0 h
.5279 g 4778 684 N -18 0 0 19 18 0 h
.5569 g 4778 703 N -18 0 0 19 18 0 h
.5721 g 4778 722 N -18 0 0 19 18 0 h
.576 g 4778 741 N -18 0 0 19 18 0 h
.5681 g 4778 760 N -18 0 0 18 18 0 h
.5475 g 4778 778 N -18 0 0 19 18 0 h
.526 g 4778 797 N -18 0 0 19 18 0 h
.5401 g 4778 816 N -18 0 0 19 18 0 h
.5587 g 4778 835 N -18 0 0 19 18 0 h
.5215 g 4778 854 N -18 0 0 19 18 0 h
.4981 g 4778 873 N -18 0 0 19 18 0 h
.5231 g 4778 892 N -18 0 0 18 18 0 h
.5743 g 4778 910 N -18 0 0 19 18 0 h
.6032 g 4778 929 N -18 0 0 19 18 0 h
.5783 g 4778 948 N -18 0 0 19 18 0 h
.5836 g 4778 967 N -18 0 0 19 18 0 h
.5846 g 4778 986 N -18 0 0 19 18 0 h
.5209 g 4778 1005 N -18 0 0 19 18 0 h
.5025 g 4778 1024 N -18 0 0 19 18 0 h
.5462 g 4778 1043 N -18 0 0 18 18 0 h
.5648 g 4778 1061 N -18 0 0 19 18 0 h
.5251 g 4778 1080 N -18 0 0 19 18 0 h
.5333 g 4778 1099 N -18 0 0 19 18 0 h
.5957 g 4778 1118 N -18 0 0 19 18 0 h
.6219 g 4778 1137 N -18 0 0 19 18 0 h
.6362 g 4778 1156 N -18 0 0 19 18 0 h
.6417 g 4778 1175 N -18 0 0 18 18 0 h
.6439 g 4778 1193 N -18 0 0 19 18 0 h
.6415 g 4778 1212 N -18 0 0 19 18 0 h
.6369 g 4778 1231 N -18 0 0 19 18 0 h
.6304 g 4778 1250 N -18 0 0 19 18 0 h
.615 g 4778 1269 N -18 0 0 19 18 0 h
.5877 g 4778 1288 N -18 0 0 19 18 0 h
.5253 g 4778 1307 N -18 0 0 18 18 0 h
.5121 g 4778 1325 N -18 0 0 19 18 0 h
.5809 g 4778 1344 N -18 0 0 19 18 0 h
.6333 g 4778 1363 N -18 0 0 19 18 0 h
.6522 g 4778 1382 N -18 0 0 19 18 0 h
.609 g 4778 1401 N -18 0 0 19 18 0 h
.5989 g 4778 1420 N -18 0 0 19 18 0 h
.6489 g 4778 1439 N -18 0 0 19 18 0 h
.5969 g 4778 1458 N -18 0 0 18 18 0 h
.4385 g 4778 1476 N -18 0 0 19 18 0 h
.3003 g 4778 1495 N -18 0 0 19 18 0 h
.2564 g 4778 1514 N -18 0 0 19 18 0 h
.2594 g 4778 1533 N -18 0 0 19 18 0 h
.263 g 4778 1552 N -18 0 0 19 18 0 h
.2692 g 4778 1571 N -18 0 0 19 18 0 h
.278 g 4778 1590 N -18 0 0 18 18 0 h
.2912 g 4778 1608 N -18 0 0 19 18 0 h
.3184 g 4778 1627 N -18 0 0 19 18 0 h
.0726 g 4778 1646 N -18 0 0 19 18 0 h
.069 g 4778 1665 N -18 0 0 18 18 0 h
.3106 g 4778 1683 N -18 0 0 19 18 0 h
.283 g 4778 1702 N -18 0 0 19 18 0 h
.2695 g 4778 1721 N -18 0 0 19 18 0 h
.2594 g 4778 1740 N -18 0 0 18 18 0 h
.2508 g 4778 1758 N -18 0 0 19 18 0 h
.2481 g 4778 1777 N -18 0 0 19 18 0 h
.2581 g 4778 1796 N -18 0 0 19 18 0 h
.3707 g 4778 1815 N -18 0 0 19 18 0 h
.5284 g 4778 1834 N -18 0 0 19 18 0 h
.5527 g 4778 1853 N -18 0 0 19 18 0 h
.5398 g 4778 1872 N -18 0 0 18 18 0 h
.5443 g 4778 1890 N -18 0 0 19 18 0 h
.5138 g 4778 1909 N -18 0 0 19 18 0 h
.4856 g 4778 1928 N -18 0 0 19 18 0 h
.4631 g 4778 1947 N -18 0 0 19 18 0 h
.4556 g 4778 1966 N -18 0 0 19 18 0 h
.4372 g 4778 1985 N -18 0 0 19 18 0 h
.4492 g 4778 2004 N -18 0 0 19 18 0 h
.4716 g 4778 2023 N -18 0 0 18 18 0 h
.4261 g 4778 2041 N -18 0 0 19 18 0 h
.4085 g 4778 2060 N -18 0 0 19 18 0 h
.4343 g 4778 2079 N -18 0 0 19 18 0 h
.4737 g 4778 2098 N -18 0 0 19 18 0 h
.5897 g 4778 2117 N -18 0 0 19 18 0 h
.666 g 4778 2136 N -18 0 0 19 18 0 h
.6366 g 4778 2155 N -18 0 0 18 18 0 h
.6198 g 4778 2173 N -18 0 0 19 18 0 h
.6348 g 4778 2192 N -18 0 0 19 18 0 h
.6466 g 4778 2211 N -18 0 0 19 18 0 h
.6365 g 4778 2230 N -18 0 0 19 18 0 h
.6125 g 4778 2249 N -18 0 0 19 18 0 h
.5649 g 4778 2268 N -18 0 0 19 18 0 h
.5181 g 4778 2287 N -18 0 0 18 18 0 h
.4959 g 4778 2305 N -18 0 0 19 18 0 h
.4722 g 4778 2324 N -18 0 0 19 18 0 h
.4892 g 4778 2343 N -18 0 0 19 18 0 h
.5376 g 4778 2362 N -18 0 0 19 18 0 h
.5643 g 4778 2381 N -18 0 0 19 18 0 h
.5857 g 4778 2400 N -18 0 0 19 18 0 h
.6047 g 4778 2419 N -18 0 0 19 18 0 h
.6223 g 4778 2438 N -18 0 0 18 18 0 h
.6376 g 4778 2456 N -18 0 0 19 18 0 h
.6484 g 4778 2475 N -18 0 0 19 18 0 h
.6572 g 4778 2494 N -18 0 0 19 18 0 h
.6645 g 4778 2513 N -18 0 0 19 18 0 h
.6655 g 4778 2532 N -18 0 0 19 18 0 h
.6558 g 4778 2551 N -18 0 0 19 18 0 h
.6289 g 4778 2570 N -18 0 0 18 18 0 h
.5716 g 4778 2588 N -18 0 0 19 18 0 h
.5424 g 4778 2607 N -18 0 0 19 18 0 h
.5847 g 4778 2626 N -18 0 0 19 18 0 h
.5959 g 4778 2645 N -18 0 0 19 18 0 h
.5595 g 4778 2664 N -18 0 0 19 18 0 h
.5286 g 4778 2683 N -18 0 0 19 18 0 h
.5209 g 4778 2702 N -18 0 0 19 18 0 h
.5619 g 4778 2721 N -18 0 0 18 18 0 h
.5377 g 4778 2739 N -18 0 0 19 18 0 h
.4857 g 4778 2758 N -18 0 0 19 18 0 h
.5057 g 4778 2777 N -18 0 0 19 18 0 h
.4942 g 4778 2796 N -18 0 0 19 18 0 h
.5328 g 4778 2815 N -18 0 0 19 18 0 h
.6139 g 4778 2834 N -18 0 0 19 18 0 h
.6361 g 4778 2853 N -18 0 0 18 18 0 h
.63 g 4796 477 N -19 0 0 18 19 0 h
.6076 g 4796 495 N -19 0 0 19 19 0 h
.5679 g 4796 514 N -19 0 0 19 19 0 h
.5295 g 4796 533 N -19 0 0 19 19 0 h
.5227 g 4796 552 N -19 0 0 19 19 0 h
.5071 g 4796 571 N -19 0 0 19 19 0 h
.4901 g 4796 590 N -19 0 0 19 19 0 h
.4999 g 4796 609 N -19 0 0 18 19 0 h
.492 g 4796 627 N -19 0 0 19 19 0 h
.4162 g 4796 646 N -19 0 0 19 19 0 h
.4297 g 4796 665 N -19 0 0 19 19 0 h
.5296 g 4796 684 N -19 0 0 19 19 0 h
.565 g 4796 703 N -19 0 0 19 19 0 h
.5802 g 4796 722 N -19 0 0 19 19 0 h
.5805 g 4796 741 N -19 0 0 19 19 0 h
.5614 g 4796 760 N -19 0 0 18 19 0 h
.499 g 4796 778 N -19 0 0 19 19 0 h
.4721 g 4796 797 N -19 0 0 19 19 0 h
.5104 g 4796 816 N -19 0 0 19 19 0 h
.4547 g 4796 835 N -19 0 0 19 19 0 h
.4142 g 4796 854 N -19 0 0 19 19 0 h
.46 g 4796 873 N -19 0 0 19 19 0 h
.4844 g 4796 892 N -19 0 0 18 19 0 h
.5214 g 4796 910 N -19 0 0 19 19 0 h
.4921 g 4796 929 N -19 0 0 19 19 0 h
.4665 g 4796 948 N -19 0 0 19 19 0 h
.5163 g 4796 967 N -19 0 0 19 19 0 h
.5368 g 4796 986 N -19 0 0 19 19 0 h
.5317 g 4796 1005 N -19 0 0 19 19 0 h
.5441 g 4796 1024 N -19 0 0 19 19 0 h
.5758 g 4796 1043 N -19 0 0 18 19 0 h
.597 g 4796 1061 N -19 0 0 19 19 0 h
.6048 g 4796 1080 N -19 0 0 19 19 0 h
.6066 g 4796 1099 N -19 0 0 19 19 0 h
.6052 g 4796 1118 N -19 0 0 19 19 0 h
.5976 g 4796 1137 N -19 0 0 19 19 0 h
.5852 g 4796 1156 N -19 0 0 19 19 0 h
.5739 g 4796 1175 N -19 0 0 18 19 0 h
.5655 g 4796 1193 N -19 0 0 19 19 0 h
.57 g 4796 1212 N -19 0 0 19 19 0 h
.5842 g 4796 1231 N -19 0 0 19 19 0 h
.592 g 4796 1250 N -19 0 0 19 19 0 h
.5922 g 4796 1269 N -19 0 0 19 19 0 h
.5813 g 4796 1288 N -19 0 0 19 19 0 h
.5231 g 4796 1307 N -19 0 0 18 19 0 h
.5234 g 4796 1325 N -19 0 0 19 19 0 h
.6074 g 4796 1344 N -19 0 0 19 19 0 h
.6561 g 4796 1363 N -19 0 0 19 19 0 h
.6498 g 4796 1382 N -19 0 0 19 19 0 h
.624 g 4796 1401 N -19 0 0 19 19 0 h
.6515 g 4796 1420 N -19 0 0 19 19 0 h
.6142 g 4796 1439 N -19 0 0 19 19 0 h
.4442 g 4796 1458 N -19 0 0 18 19 0 h
.295 g 4796 1476 N -19 0 0 19 19 0 h
.2474 g 4796 1495 N -19 0 0 19 19 0 h
.2515 g 4796 1514 N -19 0 0 19 19 0 h
.2514 g 4796 1533 N -19 0 0 19 19 0 h
.2484 g 4796 1552 N -19 0 0 19 19 0 h
.2583 g 4796 1571 N -19 0 0 19 19 0 h
.2748 g 4796 1590 N -19 0 0 18 19 0 h
.2878 g 4796 1608 N -19 0 0 19 19 0 h
.3127 g 4796 1627 N -19 0 0 19 19 0 h
.0692 g 4796 1646 N -19 0 0 19 19 0 h
.0661 g 4796 1665 N -19 0 0 18 19 0 h
.3061 g 4796 1683 N -19 0 0 19 19 0 h
.281 g 4796 1702 N -19 0 0 19 19 0 h
.2689 g 4796 1721 N -19 0 0 19 19 0 h
.2598 g 4796 1740 N -19 0 0 18 19 0 h
.2373 g 4796 1758 N -19 0 0 19 19 0 h
.3031 g 4796 1777 N -19 0 0 19 19 0 h
.3934 g 4796 1796 N -19 0 0 19 19 0 h
.4512 g 4796 1815 N -19 0 0 19 19 0 h
.5411 g 4796 1834 N -19 0 0 19 19 0 h
.5607 g 4796 1853 N -19 0 0 19 19 0 h
.531 g 4796 1872 N -19 0 0 18 19 0 h
.5248 g 4796 1890 N -19 0 0 19 19 0 h
.5265 g 4796 1909 N -19 0 0 19 19 0 h
.4845 g 4796 1928 N -19 0 0 19 19 0 h
.4134 g 4796 1947 N -19 0 0 19 19 0 h
.4209 g 4796 1966 N -19 0 0 19 19 0 h
.4675 g 4796 1985 N -19 0 0 19 19 0 h
.4602 g 4796 2004 N -19 0 0 19 19 0 h
.4478 g 4796 2023 N -19 0 0 18 19 0 h
.4267 g 4796 2041 N -19 0 0 19 19 0 h
.4166 g 4796 2060 N -19 0 0 19 19 0 h
.4856 g 4796 2079 N -19 0 0 19 19 0 h
.6075 g 4796 2098 N -19 0 0 19 19 0 h
.6576 g 4796 2117 N -19 0 0 19 19 0 h
.631 g 4796 2136 N -19 0 0 19 19 0 h
.628 g 4796 2155 N -19 0 0 18 19 0 h
.6429 g 4796 2173 N -19 0 0 19 19 0 h
.6442 g 4796 2192 N -19 0 0 19 19 0 h
.6245 g 4796 2211 N -19 0 0 19 19 0 h
.5825 g 4796 2230 N -19 0 0 19 19 0 h
.5383 g 4796 2249 N -19 0 0 19 19 0 h
.5113 g 4796 2268 N -19 0 0 19 19 0 h
.497 g 4796 2287 N -19 0 0 18 19 0 h
.5087 g 4796 2305 N -19 0 0 19 19 0 h
.5357 g 4796 2324 N -19 0 0 19 19 0 h
.5545 g 4796 2343 N -19 0 0 19 19 0 h
.5689 g 4796 2362 N -19 0 0 19 19 0 h
.5848 g 4796 2381 N -19 0 0 19 19 0 h
.6015 g 4796 2400 N -19 0 0 19 19 0 h
.6186 g 4796 2419 N -19 0 0 19 19 0 h
.6336 g 4796 2438 N -19 0 0 18 19 0 h
.6442 g 4796 2456 N -19 0 0 19 19 0 h
.653 g 4796 2475 N -19 0 0 19 19 0 h
.6596 g 4796 2494 N -19 0 0 19 19 0 h
.6588 g 4796 2513 N -19 0 0 19 19 0 h
.6442 g 4796 2532 N -19 0 0 19 19 0 h
.5939 g 4796 2551 N -19 0 0 19 19 0 h
.5563 g 4796 2570 N -19 0 0 18 19 0 h
.4737 g 4796 2588 N -19 0 0 19 19 0 h
.4905 g 4796 2607 N -19 0 0 19 19 0 h
.5813 g 4796 2626 N -19 0 0 19 19 0 h
.4988 g 4796 2645 N -19 0 0 19 19 0 h
.4681 g 4796 2664 N -19 0 0 19 19 0 h
.4511 g 4796 2683 N -19 0 0 19 19 0 h
.4829 g 4796 2702 N -19 0 0 19 19 0 h
.5668 g 4796 2721 N -19 0 0 18 19 0 h
.4717 g 4796 2739 N -19 0 0 19 19 0 h
.446 g 4796 2758 N -19 0 0 19 19 0 h
.5308 g 4796 2777 N -19 0 0 19 19 0 h
.5834 g 4796 2796 N -19 0 0 19 19 0 h
.6251 g 4796 2815 N -19 0 0 19 19 0 h
.6419 g 4796 2834 N -19 0 0 19 19 0 h
.6469 g 4796 2853 N -19 0 0 18 19 0 h
.5566 g 4815 477 N -19 0 0 18 19 0 h
.533 g 4815 495 N -19 0 0 19 19 0 h
.5389 g 4815 514 N -19 0 0 19 19 0 h
.5324 g 4815 533 N -19 0 0 19 19 0 h
.5544 g 4815 552 N -19 0 0 19 19 0 h
.5801 g 4815 571 N -19 0 0 19 19 0 h
.5841 g 4815 590 N -19 0 0 19 19 0 h
.5742 g 4815 609 N -19 0 0 18 19 0 h
.5419 g 4815 627 N -19 0 0 19 19 0 h
.4574 g 4815 646 N -19 0 0 19 19 0 h
.4641 g 4815 665 N -19 0 0 19 19 0 h
.5525 g 4815 684 N -19 0 0 19 19 0 h
.5814 g 4815 703 N -19 0 0 19 19 0 h
.5873 g 4815 722 N -19 0 0 19 19 0 h
.5625 g 4815 741 N -19 0 0 19 19 0 h
.5394 g 4815 760 N -19 0 0 18 19 0 h
.5103 g 4815 778 N -19 0 0 19 19 0 h
.466 g 4815 797 N -19 0 0 19 19 0 h
.469 g 4815 816 N -19 0 0 19 19 0 h
.4365 g 4815 835 N -19 0 0 19 19 0 h
.4026 g 4815 854 N -19 0 0 19 19 0 h
.4832 g 4815 873 N -19 0 0 19 19 0 h
.4579 g 4815 892 N -19 0 0 18 19 0 h
.4425 g 4815 910 N -19 0 0 19 19 0 h
.489 g 4815 929 N -19 0 0 19 19 0 h
.45 g 4815 948 N -19 0 0 19 19 0 h
.4937 g 4815 967 N -19 0 0 19 19 0 h
.573 g 4815 986 N -19 0 0 19 19 0 h
.6074 g 4815 1005 N -19 0 0 19 19 0 h
.6215 g 4815 1024 N -19 0 0 19 19 0 h
.6216 g 4815 1043 N -19 0 0 18 19 0 h
.6109 g 4815 1061 N -19 0 0 19 19 0 h
.5864 g 4815 1080 N -19 0 0 19 19 0 h
.5494 g 4815 1099 N -19 0 0 19 19 0 h
.5482 g 4815 1118 N -19 0 0 19 19 0 h
.5686 g 4815 1137 N -19 0 0 19 19 0 h
.5651 g 4815 1156 N -19 0 0 19 19 0 h
.5539 g 4815 1175 N -19 0 0 18 19 0 h
.5351 g 4815 1193 N -19 0 0 19 19 0 h
.489 g 4815 1212 N -19 0 0 19 19 0 h
.5097 g 4815 1231 N -19 0 0 19 19 0 h
.5793 g 4815 1250 N -19 0 0 19 19 0 h
.6004 g 4815 1269 N -19 0 0 19 19 0 h
.5994 g 4815 1288 N -19 0 0 19 19 0 h
.5435 g 4815 1307 N -19 0 0 18 19 0 h
.545 g 4815 1325 N -19 0 0 19 19 0 h
.6269 g 4815 1344 N -19 0 0 19 19 0 h
.6543 g 4815 1363 N -19 0 0 19 19 0 h
.6487 g 4815 1382 N -19 0 0 19 19 0 h
.6593 g 4815 1401 N -19 0 0 19 19 0 h
.5977 g 4815 1420 N -19 0 0 19 19 0 h
.428 g 4815 1439 N -19 0 0 19 19 0 h
.2837 g 4815 1458 N -19 0 0 18 19 0 h
.2373 g 4815 1476 N -19 0 0 19 19 0 h
.2424 g 4815 1495 N -19 0 0 19 19 0 h
.2451 g 4815 1514 N -19 0 0 19 19 0 h
.2416 g 4815 1533 N -19 0 0 19 19 0 h
.2416 g 4815 1552 N -19 0 0 19 19 0 h
.2562 g 4815 1571 N -19 0 0 19 19 0 h
.2727 g 4815 1590 N -19 0 0 18 19 0 h
.2844 g 4815 1608 N -19 0 0 19 19 0 h
.3075 g 4815 1627 N -19 0 0 19 19 0 h
.0664 g 4815 1646 N -19 0 0 19 19 0 h
.0651 g 4815 1665 N -19 0 0 18 19 0 h
.3046 g 4815 1683 N -19 0 0 19 19 0 h
.2813 g 4815 1702 N -19 0 0 19 19 0 h
.2701 g 4815 1721 N -19 0 0 19 19 0 h
.2272 g 4815 1740 N -19 0 0 18 19 0 h
.229 g 4815 1758 N -19 0 0 19 19 0 h
.3974 g 4815 1777 N -19 0 0 19 19 0 h
.5552 g 4815 1796 N -19 0 0 19 19 0 h
.5775 g 4815 1815 N -19 0 0 19 19 0 h
.5778 g 4815 1834 N -19 0 0 19 19 0 h
.5603 g 4815 1853 N -19 0 0 19 19 0 h
.5464 g 4815 1872 N -19 0 0 18 19 0 h
.5552 g 4815 1890 N -19 0 0 19 19 0 h
.5278 g 4815 1909 N -19 0 0 19 19 0 h
.5014 g 4815 1928 N -19 0 0 19 19 0 h
.4608 g 4815 1947 N -19 0 0 19 19 0 h
.4808 g 4815 1966 N -19 0 0 19 19 0 h
.5444 g 4815 1985 N -19 0 0 19 19 0 h
.4947 g 4815 2004 N -19 0 0 19 19 0 h
.4472 g 4815 2023 N -19 0 0 18 19 0 h
.4535 g 4815 2041 N -19 0 0 19 19 0 h
.5039 g 4815 2060 N -19 0 0 19 19 0 h
.6088 g 4815 2079 N -19 0 0 19 19 0 h
.6356 g 4815 2098 N -19 0 0 19 19 0 h
.6071 g 4815 2117 N -19 0 0 19 19 0 h
.6234 g 4815 2136 N -19 0 0 19 19 0 h
.6416 g 4815 2155 N -19 0 0 18 19 0 h
.6309 g 4815 2173 N -19 0 0 19 19 0 h
.594 g 4815 2192 N -19 0 0 19 19 0 h
.5474 g 4815 2211 N -19 0 0 19 19 0 h
.5234 g 4815 2230 N -19 0 0 19 19 0 h
.5188 g 4815 2249 N -19 0 0 19 19 0 h
.5257 g 4815 2268 N -19 0 0 19 19 0 h
.5346 g 4815 2287 N -19 0 0 18 19 0 h
.5364 g 4815 2305 N -19 0 0 19 19 0 h
.54 g 4815 2324 N -19 0 0 19 19 0 h
.5477 g 4815 2343 N -19 0 0 19 19 0 h
.563 g 4815 2362 N -19 0 0 19 19 0 h
.5824 g 4815 2381 N -19 0 0 19 19 0 h
.6031 g 4815 2400 N -19 0 0 19 19 0 h
.6213 g 4815 2419 N -19 0 0 19 19 0 h
.6338 g 4815 2438 N -19 0 0 18 19 0 h
.6438 g 4815 2456 N -19 0 0 19 19 0 h
.6509 g 4815 2475 N -19 0 0 19 19 0 h
.6485 g 4815 2494 N -19 0 0 19 19 0 h
.6267 g 4815 2513 N -19 0 0 19 19 0 h
.5843 g 4815 2532 N -19 0 0 19 19 0 h
.5481 g 4815 2551 N -19 0 0 19 19 0 h
.5374 g 4815 2570 N -19 0 0 18 19 0 h
.5063 g 4815 2588 N -19 0 0 19 19 0 h
.5371 g 4815 2607 N -19 0 0 19 19 0 h
.5525 g 4815 2626 N -19 0 0 19 19 0 h
.4791 g 4815 2645 N -19 0 0 19 19 0 h
.4729 g 4815 2664 N -19 0 0 19 19 0 h
.4918 g 4815 2683 N -19 0 0 19 19 0 h
.5327 g 4815 2702 N -19 0 0 19 19 0 h
.5119 g 4815 2721 N -19 0 0 18 19 0 h
.456 g 4815 2739 N -19 0 0 19 19 0 h
.5146 g 4815 2758 N -19 0 0 19 19 0 h
.5909 g 4815 2777 N -19 0 0 19 19 0 h
.6258 g 4815 2796 N -19 0 0 19 19 0 h
.6394 g 4815 2815 N -19 0 0 19 19 0 h
.6409 g 4815 2834 N -19 0 0 19 19 0 h
.6319 g 4815 2853 N -19 0 0 18 19 0 h
.5352 g 4834 477 N -19 0 0 18 19 0 h
.5455 g 4834 495 N -19 0 0 19 19 0 h
.5905 g 4834 514 N -19 0 0 19 19 0 h
.613 g 4834 533 N -19 0 0 19 19 0 h
.6212 g 4834 552 N -19 0 0 19 19 0 h
.62 g 4834 571 N -19 0 0 19 19 0 h
.6094 g 4834 590 N -19 0 0 19 19 0 h
.5833 g 4834 609 N -19 0 0 18 19 0 h
.4759 g 4834 627 N -19 0 0 19 19 0 h
.4413 g 4834 646 N -19 0 0 19 19 0 h
.5335 g 4834 665 N -19 0 0 19 19 0 h
.5827 g 4834 684 N -19 0 0 19 19 0 h
.5927 g 4834 703 N -19 0 0 19 19 0 h
.5569 g 4834 722 N -19 0 0 19 19 0 h
.5356 g 4834 741 N -19 0 0 19 19 0 h
.5701 g 4834 760 N -19 0 0 18 19 0 h
.5486 g 4834 778 N -19 0 0 19 19 0 h
.4927 g 4834 797 N -19 0 0 19 19 0 h
.4932 g 4834 816 N -19 0 0 19 19 0 h
.5109 g 4834 835 N -19 0 0 19 19 0 h
.5334 g 4834 854 N -19 0 0 19 19 0 h
.5572 g 4834 873 N -19 0 0 19 19 0 h
.5085 g 4834 892 N -19 0 0 18 19 0 h
.5207 g 4834 910 N -19 0 0 19 19 0 h
.5115 g 4834 929 N -19 0 0 19 19 0 h
.4858 g 4834 948 N -19 0 0 19 19 0 h
.574 g 4834 967 N -19 0 0 19 19 0 h
.6222 g 4834 986 N -19 0 0 19 19 0 h
.6312 g 4834 1005 N -19 0 0 19 19 0 h
.621 g 4834 1024 N -19 0 0 19 19 0 h
.5899 g 4834 1043 N -19 0 0 18 19 0 h
.5645 g 4834 1061 N -19 0 0 19 19 0 h
.5639 g 4834 1080 N -19 0 0 19 19 0 h
.556 g 4834 1099 N -19 0 0 19 19 0 h
.5732 g 4834 1118 N -19 0 0 19 19 0 h
.6093 g 4834 1137 N -19 0 0 19 19 0 h
.6171 g 4834 1156 N -19 0 0 19 19 0 h
.6095 g 4834 1175 N -19 0 0 18 19 0 h
.5734 g 4834 1193 N -19 0 0 19 19 0 h
.5014 g 4834 1212 N -19 0 0 19 19 0 h
.5254 g 4834 1231 N -19 0 0 19 19 0 h
.6105 g 4834 1250 N -19 0 0 19 19 0 h
.6335 g 4834 1269 N -19 0 0 19 19 0 h
.6312 g 4834 1288 N -19 0 0 19 19 0 h
.5715 g 4834 1307 N -19 0 0 18 19 0 h
.5679 g 4834 1325 N -19 0 0 19 19 0 h
.636 g 4834 1344 N -19 0 0 19 19 0 h
.6449 g 4834 1363 N -19 0 0 19 19 0 h
.6213 g 4834 1382 N -19 0 0 19 19 0 h
.5086 g 4834 1401 N -19 0 0 19 19 0 h
.3609 g 4834 1420 N -19 0 0 19 19 0 h
.2712 g 4834 1439 N -19 0 0 19 19 0 h
.2314 g 4834 1458 N -19 0 0 18 19 0 h
.2365 g 4834 1476 N -19 0 0 19 19 0 h
.2406 g 4834 1495 N -19 0 0 19 19 0 h
.2425 g 4834 1514 N -19 0 0 19 19 0 h
.2434 g 4834 1533 N -19 0 0 19 19 0 h
.2507 g 4834 1552 N -19 0 0 19 19 0 h
.2619 g 4834 1571 N -19 0 0 19 19 0 h
.2704 g 4834 1590 N -19 0 0 18 19 0 h
.2816 g 4834 1608 N -19 0 0 19 19 0 h
.3048 g 4834 1627 N -19 0 0 19 19 0 h
.0655 g 4834 1646 N -19 0 0 19 19 0 h
.0663 g 4834 1665 N -19 0 0 18 19 0 h
.3063 g 4834 1683 N -19 0 0 19 19 0 h
.2836 g 4834 1702 N -19 0 0 19 19 0 h
.2955 g 4834 1721 N -19 0 0 19 19 0 h
.3327 g 4834 1740 N -19 0 0 18 19 0 h
.4292 g 4834 1758 N -19 0 0 19 19 0 h
.5434 g 4834 1777 N -19 0 0 19 19 0 h
.5908 g 4834 1796 N -19 0 0 19 19 0 h
.5872 g 4834 1815 N -19 0 0 19 19 0 h
.5761 g 4834 1834 N -19 0 0 19 19 0 h
.5473 g 4834 1853 N -19 0 0 19 19 0 h
.5243 g 4834 1872 N -19 0 0 18 19 0 h
.5427 g 4834 1890 N -19 0 0 19 19 0 h
.5296 g 4834 1909 N -19 0 0 19 19 0 h
.5139 g 4834 1928 N -19 0 0 19 19 0 h
.4603 g 4834 1947 N -19 0 0 19 19 0 h
.4811 g 4834 1966 N -19 0 0 19 19 0 h
.5344 g 4834 1985 N -19 0 0 19 19 0 h
.4885 g 4834 2004 N -19 0 0 19 19 0 h
.4461 g 4834 2023 N -19 0 0 18 19 0 h
.4793 g 4834 2041 N -19 0 0 19 19 0 h
.5996 g 4834 2060 N -19 0 0 19 19 0 h
.5716 g 4834 2079 N -19 0 0 19 19 0 h
.5291 g 4834 2098 N -19 0 0 19 19 0 h
.61 g 4834 2117 N -19 0 0 19 19 0 h
.6375 g 4834 2136 N -19 0 0 19 19 0 h
.6107 g 4834 2155 N -19 0 0 18 19 0 h
.5576 g 4834 2173 N -19 0 0 19 19 0 h
.5324 g 4834 2192 N -19 0 0 19 19 0 h
.5332 g 4834 2211 N -19 0 0 19 19 0 h
.5461 g 4834 2230 N -19 0 0 19 19 0 h
.5604 g 4834 2249 N -19 0 0 19 19 0 h
.5483 g 4834 2268 N -19 0 0 19 19 0 h
.5334 g 4834 2287 N -19 0 0 18 19 0 h
.5211 g 4834 2305 N -19 0 0 19 19 0 h
.5189 g 4834 2324 N -19 0 0 19 19 0 h
.5336 g 4834 2343 N -19 0 0 19 19 0 h
.5582 g 4834 2362 N -19 0 0 19 19 0 h
.5851 g 4834 2381 N -19 0 0 19 19 0 h
.608 g 4834 2400 N -19 0 0 19 19 0 h
.6234 g 4834 2419 N -19 0 0 19 19 0 h
.6351 g 4834 2438 N -19 0 0 18 19 0 h
.6429 g 4834 2456 N -19 0 0 19 19 0 h
.639 g 4834 2475 N -19 0 0 19 19 0 h
.6072 g 4834 2494 N -19 0 0 19 19 0 h
.5764 g 4834 2513 N -19 0 0 19 19 0 h
.5684 g 4834 2532 N -19 0 0 19 19 0 h
.5748 g 4834 2551 N -19 0 0 19 19 0 h
.5832 g 4834 2570 N -19 0 0 18 19 0 h
.5948 g 4834 2588 N -19 0 0 19 19 0 h
.5797 g 4834 2607 N -19 0 0 19 19 0 h
.5443 g 4834 2626 N -19 0 0 19 19 0 h
.5317 g 4834 2645 N -19 0 0 19 19 0 h
.5469 g 4834 2664 N -19 0 0 19 19 0 h
.5668 g 4834 2683 N -19 0 0 19 19 0 h
.5299 g 4834 2702 N -19 0 0 19 19 0 h
.4709 g 4834 2721 N -19 0 0 18 19 0 h
.503 g 4834 2739 N -19 0 0 19 19 0 h
.5829 g 4834 2758 N -19 0 0 19 19 0 h
.6178 g 4834 2777 N -19 0 0 19 19 0 h
.6292 g 4834 2796 N -19 0 0 19 19 0 h
.6263 g 4834 2815 N -19 0 0 19 19 0 h
.6082 g 4834 2834 N -19 0 0 19 19 0 h
.532 g 4834 2853 N -19 0 0 18 19 0 h
.6059 g 4853 477 N -19 0 0 18 19 0 h
.6301 g 4853 495 N -19 0 0 19 19 0 h
.6414 g 4853 514 N -19 0 0 19 19 0 h
.6448 g 4853 533 N -19 0 0 19 19 0 h
.6411 g 4853 552 N -19 0 0 19 19 0 h
.6293 g 4853 571 N -19 0 0 19 19 0 h
.6038 g 4853 590 N -19 0 0 19 19 0 h
.5267 g 4853 609 N -19 0 0 18 19 0 h
.4365 g 4853 627 N -19 0 0 19 19 0 h
.4897 g 4853 646 N -19 0 0 19 19 0 h
.5868 g 4853 665 N -19 0 0 19 19 0 h
.5982 g 4853 684 N -19 0 0 19 19 0 h
.532 g 4853 703 N -19 0 0 19 19 0 h
.5061 g 4853 722 N -19 0 0 19 19 0 h
.5857 g 4853 741 N -19 0 0 19 19 0 h
.6011 g 4853 760 N -19 0 0 18 19 0 h
.5282 g 4853 778 N -19 0 0 19 19 0 h
.5075 g 4853 797 N -19 0 0 19 19 0 h
.5306 g 4853 816 N -19 0 0 19 19 0 h
.5651 g 4853 835 N -19 0 0 19 19 0 h
.5957 g 4853 854 N -19 0 0 19 19 0 h
.5769 g 4853 873 N -19 0 0 19 19 0 h
.5909 g 4853 892 N -19 0 0 18 19 0 h
.5367 g 4853 910 N -19 0 0 19 19 0 h
.4605 g 4853 929 N -19 0 0 19 19 0 h
.5404 g 4853 948 N -19 0 0 19 19 0 h
.6261 g 4853 967 N -19 0 0 19 19 0 h
.6322 g 4853 986 N -19 0 0 19 19 0 h
.6137 g 4853 1005 N -19 0 0 19 19 0 h
.538 g 4853 1024 N -19 0 0 19 19 0 h
.5163 g 4853 1043 N -19 0 0 18 19 0 h
.5694 g 4853 1061 N -19 0 0 19 19 0 h
.6072 g 4853 1080 N -19 0 0 19 19 0 h
.6406 g 4853 1099 N -19 0 0 19 19 0 h
.6543 g 4853 1118 N -19 0 0 19 19 0 h
.6567 g 4853 1137 N -19 0 0 19 19 0 h
.6485 g 4853 1156 N -19 0 0 19 19 0 h
.6218 g 4853 1175 N -19 0 0 18 19 0 h
.5619 g 4853 1193 N -19 0 0 19 19 0 h
.5513 g 4853 1212 N -19 0 0 19 19 0 h
.6085 g 4853 1231 N -19 0 0 19 19 0 h
.6468 g 4853 1250 N -19 0 0 19 19 0 h
.6568 g 4853 1269 N -19 0 0 19 19 0 h
.6368 g 4853 1288 N -19 0 0 19 19 0 h
.5877 g 4853 1307 N -19 0 0 18 19 0 h
.5984 g 4853 1325 N -19 0 0 19 19 0 h
.6294 g 4853 1344 N -19 0 0 19 19 0 h
.5587 g 4853 1363 N -19 0 0 19 19 0 h
.4444 g 4853 1382 N -19 0 0 19 19 0 h
.3002 g 4853 1401 N -19 0 0 19 19 0 h
.2172 g 4853 1420 N -19 0 0 19 19 0 h
.2273 g 4853 1439 N -19 0 0 19 19 0 h
.2315 g 4853 1458 N -19 0 0 18 19 0 h
.2348 g 4853 1476 N -19 0 0 19 19 0 h
.2376 g 4853 1495 N -19 0 0 19 19 0 h
.2426 g 4853 1514 N -19 0 0 19 19 0 h
.2473 g 4853 1533 N -19 0 0 19 19 0 h
.2524 g 4853 1552 N -19 0 0 19 19 0 h
.2599 g 4853 1571 N -19 0 0 19 19 0 h
.2689 g 4853 1590 N -19 0 0 18 19 0 h
.2809 g 4853 1608 N -19 0 0 19 19 0 h
.3053 g 4853 1627 N -19 0 0 19 19 0 h
.0666 g 4853 1646 N -19 0 0 19 19 0 h
.0689 g 4853 1665 N -19 0 0 18 19 0 h
.3101 g 4853 1683 N -19 0 0 19 19 0 h
.294 g 4853 1702 N -19 0 0 19 19 0 h
.4001 g 4853 1721 N -19 0 0 19 19 0 h
.5792 g 4853 1740 N -19 0 0 18 19 0 h
.6589 g 4853 1758 N -19 0 0 19 19 0 h
.6219 g 4853 1777 N -19 0 0 19 19 0 h
.5824 g 4853 1796 N -19 0 0 19 19 0 h
.5413 g 4853 1815 N -19 0 0 19 19 0 h
.5389 g 4853 1834 N -19 0 0 19 19 0 h
.5722 g 4853 1853 N -19 0 0 19 19 0 h
.5293 g 4853 1872 N -19 0 0 18 19 0 h
.525 g 4853 1890 N -19 0 0 19 19 0 h
.5177 g 4853 1909 N -19 0 0 19 19 0 h
.5267 g 4853 1928 N -19 0 0 19 19 0 h
.5234 g 4853 1947 N -19 0 0 19 19 0 h
.4885 g 4853 1966 N -19 0 0 19 19 0 h
.4786 g 4853 1985 N -19 0 0 19 19 0 h
.4397 g 4853 2004 N -19 0 0 19 19 0 h
.4664 g 4853 2023 N -19 0 0 18 19 0 h
.5842 g 4853 2041 N -19 0 0 19 19 0 h
.6495 g 4853 2060 N -19 0 0 19 19 0 h
.5466 g 4853 2079 N -19 0 0 19 19 0 h
.5465 g 4853 2098 N -19 0 0 19 19 0 h
.6185 g 4853 2117 N -19 0 0 19 19 0 h
.5846 g 4853 2136 N -19 0 0 19 19 0 h
.5706 g 4853 2155 N -19 0 0 18 19 0 h
.5548 g 4853 2173 N -19 0 0 19 19 0 h
.5642 g 4853 2192 N -19 0 0 19 19 0 h
.5926 g 4853 2211 N -19 0 0 19 19 0 h
.5849 g 4853 2230 N -19 0 0 19 19 0 h
.5588 g 4853 2249 N -19 0 0 19 19 0 h
.517 g 4853 2268 N -19 0 0 19 19 0 h
.4657 g 4853 2287 N -19 0 0 18 19 0 h
.4445 g 4853 2305 N -19 0 0 19 19 0 h
.4515 g 4853 2324 N -19 0 0 19 19 0 h
.4904 g 4853 2343 N -19 0 0 19 19 0 h
.5497 g 4853 2362 N -19 0 0 19 19 0 h
.5851 g 4853 2381 N -19 0 0 19 19 0 h
.6058 g 4853 2400 N -19 0 0 19 19 0 h
.621 g 4853 2419 N -19 0 0 19 19 0 h
.6298 g 4853 2438 N -19 0 0 18 19 0 h
.6219 g 4853 2456 N -19 0 0 19 19 0 h
.5766 g 4853 2475 N -19 0 0 19 19 0 h
.5576 g 4853 2494 N -19 0 0 19 19 0 h
.5909 g 4853 2513 N -19 0 0 19 19 0 h
.6114 g 4853 2532 N -19 0 0 19 19 0 h
.6045 g 4853 2551 N -19 0 0 19 19 0 h
.6072 g 4853 2570 N -19 0 0 18 19 0 h
.6011 g 4853 2588 N -19 0 0 19 19 0 h
.5723 g 4853 2607 N -19 0 0 19 19 0 h
.5581 g 4853 2626 N -19 0 0 19 19 0 h
.5659 g 4853 2645 N -19 0 0 19 19 0 h
.5746 g 4853 2664 N -19 0 0 19 19 0 h
.5271 g 4853 2683 N -19 0 0 19 19 0 h
.481 g 4853 2702 N -19 0 0 19 19 0 h
.5075 g 4853 2721 N -19 0 0 18 19 0 h
.5664 g 4853 2739 N -19 0 0 19 19 0 h
.6054 g 4853 2758 N -19 0 0 19 19 0 h
.6143 g 4853 2777 N -19 0 0 19 19 0 h
.6042 g 4853 2796 N -19 0 0 19 19 0 h
.5554 g 4853 2815 N -19 0 0 19 19 0 h
.5357 g 4853 2834 N -19 0 0 19 19 0 h
.5116 g 4853 2853 N -19 0 0 18 19 0 h
.6512 g 4872 477 N -19 0 0 18 19 0 h
.6582 g 4872 495 N -19 0 0 19 19 0 h
.6589 g 4872 514 N -19 0 0 19 19 0 h
.6535 g 4872 533 N -19 0 0 19 19 0 h
.6402 g 4872 552 N -19 0 0 19 19 0 h
.613 g 4872 571 N -19 0 0 19 19 0 h
.4861 g 4872 590 N -19 0 0 19 19 0 h
.4249 g 4872 609 N -19 0 0 18 19 0 h
.5268 g 4872 627 N -19 0 0 19 19 0 h
.5942 g 4872 646 N -19 0 0 19 19 0 h
.6044 g 4872 665 N -19 0 0 19 19 0 h
.5622 g 4872 684 N -19 0 0 19 19 0 h
.5086 g 4872 703 N -19 0 0 19 19 0 h
.5712 g 4872 722 N -19 0 0 19 19 0 h
.6286 g 4872 741 N -19 0 0 19 19 0 h
.5701 g 4872 760 N -19 0 0 18 19 0 h
.5391 g 4872 778 N -19 0 0 19 19 0 h
.5479 g 4872 797 N -19 0 0 19 19 0 h
.5775 g 4872 816 N -19 0 0 19 19 0 h
.6086 g 4872 835 N -19 0 0 19 19 0 h
.5951 g 4872 854 N -19 0 0 19 19 0 h
.604 g 4872 873 N -19 0 0 19 19 0 h
.5825 g 4872 892 N -19 0 0 18 19 0 h
.4957 g 4872 910 N -19 0 0 19 19 0 h
.5365 g 4872 929 N -19 0 0 19 19 0 h
.6256 g 4872 948 N -19 0 0 19 19 0 h
.6269 g 4872 967 N -19 0 0 19 19 0 h
.5952 g 4872 986 N -19 0 0 19 19 0 h
.5592 g 4872 1005 N -19 0 0 19 19 0 h
.5196 g 4872 1024 N -19 0 0 19 19 0 h
.5555 g 4872 1043 N -19 0 0 18 19 0 h
.6359 g 4872 1061 N -19 0 0 19 19 0 h
.6595 g 4872 1080 N -19 0 0 19 19 0 h
.6699 g 4872 1099 N -19 0 0 19 19 0 h
.6706 g 4872 1118 N -19 0 0 19 19 0 h
.6618 g 4872 1137 N -19 0 0 19 19 0 h
.6356 g 4872 1156 N -19 0 0 19 19 0 h
.5831 g 4872 1175 N -19 0 0 18 19 0 h
.5567 g 4872 1193 N -19 0 0 19 19 0 h
.6014 g 4872 1212 N -19 0 0 19 19 0 h
.6525 g 4872 1231 N -19 0 0 19 19 0 h
.6679 g 4872 1250 N -19 0 0 19 19 0 h
.6585 g 4872 1269 N -19 0 0 19 19 0 h
.6083 g 4872 1288 N -19 0 0 19 19 0 h
.5988 g 4872 1307 N -19 0 0 18 19 0 h
.6197 g 4872 1325 N -19 0 0 19 19 0 h
.6012 g 4872 1344 N -19 0 0 19 19 0 h
.4775 g 4872 1363 N -19 0 0 19 19 0 h
.3031 g 4872 1382 N -19 0 0 19 19 0 h
.23 g 4872 1401 N -19 0 0 19 19 0 h
.2194 g 4872 1420 N -19 0 0 19 19 0 h
.2226 g 4872 1439 N -19 0 0 19 19 0 h
.2245 g 4872 1458 N -19 0 0 18 19 0 h
.2259 g 4872 1476 N -19 0 0 19 19 0 h
.2314 g 4872 1495 N -19 0 0 19 19 0 h
.2385 g 4872 1514 N -19 0 0 19 19 0 h
.2442 g 4872 1533 N -19 0 0 19 19 0 h
.2508 g 4872 1552 N -19 0 0 19 19 0 h
.2594 g 4872 1571 N -19 0 0 19 19 0 h
.2693 g 4872 1590 N -19 0 0 18 19 0 h
.2823 g 4872 1608 N -19 0 0 19 19 0 h
.3086 g 4872 1627 N -19 0 0 19 19 0 h
.0691 g 4872 1646 N -19 0 0 19 19 0 h
.0721 g 4872 1665 N -19 0 0 18 19 0 h
.3323 g 4872 1683 N -19 0 0 19 19 0 h
.4064 g 4872 1702 N -19 0 0 19 19 0 h
.5648 g 4872 1721 N -19 0 0 19 19 0 h
.6488 g 4872 1740 N -19 0 0 18 19 0 h
.5554 g 4872 1758 N -19 0 0 19 19 0 h
.4927 g 4872 1777 N -19 0 0 19 19 0 h
.4816 g 4872 1796 N -19 0 0 19 19 0 h
.4539 g 4872 1815 N -19 0 0 19 19 0 h
.5062 g 4872 1834 N -19 0 0 19 19 0 h
.5148 g 4872 1853 N -19 0 0 19 19 0 h
.4989 g 4872 1872 N -19 0 0 18 19 0 h
.5005 g 4872 1890 N -19 0 0 19 19 0 h
.4758 g 4872 1909 N -19 0 0 19 19 0 h
.5256 g 4872 1928 N -19 0 0 19 19 0 h
.5691 g 4872 1947 N -19 0 0 19 19 0 h
.4717 g 4872 1966 N -19 0 0 19 19 0 h
.3797 g 4872 1985 N -19 0 0 19 19 0 h
.4286 g 4872 2004 N -19 0 0 19 19 0 h
.5641 g 4872 2023 N -19 0 0 18 19 0 h
.6384 g 4872 2041 N -19 0 0 19 19 0 h
.6286 g 4872 2060 N -19 0 0 19 19 0 h
.6285 g 4872 2079 N -19 0 0 19 19 0 h
.6057 g 4872 2098 N -19 0 0 19 19 0 h
.5676 g 4872 2117 N -19 0 0 19 19 0 h
.5686 g 4872 2136 N -19 0 0 19 19 0 h
.5945 g 4872 2155 N -19 0 0 18 19 0 h
.6207 g 4872 2173 N -19 0 0 19 19 0 h
.622 g 4872 2192 N -19 0 0 19 19 0 h
.6049 g 4872 2211 N -19 0 0 19 19 0 h
.5706 g 4872 2230 N -19 0 0 19 19 0 h
.4987 g 4872 2249 N -19 0 0 19 19 0 h
.4524 g 4872 2268 N -19 0 0 19 19 0 h
.4436 g 4872 2287 N -19 0 0 18 19 0 h
.4288 g 4872 2305 N -19 0 0 19 19 0 h
.4163 g 4872 2324 N -19 0 0 19 19 0 h
.4652 g 4872 2343 N -19 0 0 19 19 0 h
.5472 g 4872 2362 N -19 0 0 19 19 0 h
.5805 g 4872 2381 N -19 0 0 19 19 0 h
.6011 g 4872 2400 N -19 0 0 19 19 0 h
.6122 g 4872 2419 N -19 0 0 19 19 0 h
.5996 g 4872 2438 N -19 0 0 18 19 0 h
.5752 g 4872 2456 N -19 0 0 19 19 0 h
.5569 g 4872 2475 N -19 0 0 19 19 0 h
.5927 g 4872 2494 N -19 0 0 19 19 0 h
.6362 g 4872 2513 N -19 0 0 19 19 0 h
.6218 g 4872 2532 N -19 0 0 19 19 0 h
.6137 g 4872 2551 N -19 0 0 19 19 0 h
.6107 g 4872 2570 N -19 0 0 18 19 0 h
.5934 g 4872 2588 N -19 0 0 19 19 0 h
.578 g 4872 2607 N -19 0 0 19 19 0 h
.5839 g 4872 2626 N -19 0 0 19 19 0 h
.5768 g 4872 2645 N -19 0 0 19 19 0 h
.529 g 4872 2664 N -19 0 0 19 19 0 h
.4743 g 4872 2683 N -19 0 0 19 19 0 h
.4833 g 4872 2702 N -19 0 0 19 19 0 h
.5513 g 4872 2721 N -19 0 0 18 19 0 h
.591 g 4872 2739 N -19 0 0 19 19 0 h
.5947 g 4872 2758 N -19 0 0 19 19 0 h
.567 g 4872 2777 N -19 0 0 19 19 0 h
.5453 g 4872 2796 N -19 0 0 19 19 0 h
.5303 g 4872 2815 N -19 0 0 19 19 0 h
.5519 g 4872 2834 N -19 0 0 19 19 0 h
.6085 g 4872 2853 N -19 0 0 18 19 0 h
.6677 g 4891 477 N -19 0 0 18 19 0 h
.6664 g 4891 495 N -19 0 0 19 19 0 h
.6592 g 4891 514 N -19 0 0 19 19 0 h
.6439 g 4891 533 N -19 0 0 19 19 0 h
.6132 g 4891 552 N -19 0 0 19 19 0 h
.5522 g 4891 571 N -19 0 0 19 19 0 h
.4473 g 4891 590 N -19 0 0 19 19 0 h
.4871 g 4891 609 N -19 0 0 18 19 0 h
.6031 g 4891 627 N -19 0 0 19 19 0 h
.6103 g 4891 646 N -19 0 0 19 19 0 h
.5739 g 4891 665 N -19 0 0 19 19 0 h
.5471 g 4891 684 N -19 0 0 19 19 0 h
.6046 g 4891 703 N -19 0 0 19 19 0 h
.6423 g 4891 722 N -19 0 0 19 19 0 h
.5877 g 4891 741 N -19 0 0 19 19 0 h
.5451 g 4891 760 N -19 0 0 18 19 0 h
.5457 g 4891 778 N -19 0 0 19 19 0 h
.5815 g 4891 797 N -19 0 0 19 19 0 h
.618 g 4891 816 N -19 0 0 19 19 0 h
.6091 g 4891 835 N -19 0 0 19 19 0 h
.6158 g 4891 854 N -19 0 0 19 19 0 h
.5949 g 4891 873 N -19 0 0 19 19 0 h
.5396 g 4891 892 N -19 0 0 18 19 0 h
.5674 g 4891 910 N -19 0 0 19 19 0 h
.6172 g 4891 929 N -19 0 0 19 19 0 h
.6142 g 4891 948 N -19 0 0 19 19 0 h
.5465 g 4891 967 N -19 0 0 19 19 0 h
.5158 g 4891 986 N -19 0 0 19 19 0 h
.5601 g 4891 1005 N -19 0 0 19 19 0 h
.6081 g 4891 1024 N -19 0 0 19 19 0 h
.6505 g 4891 1043 N -19 0 0 18 19 0 h
.6686 g 4891 1061 N -19 0 0 19 19 0 h
.6763 g 4891 1080 N -19 0 0 19 19 0 h
.6752 g 4891 1099 N -19 0 0 19 19 0 h
.6651 g 4891 1118 N -19 0 0 19 19 0 h
.6368 g 4891 1137 N -19 0 0 19 19 0 h
.5887 g 4891 1156 N -19 0 0 19 19 0 h
.5668 g 4891 1175 N -19 0 0 18 19 0 h
.6087 g 4891 1193 N -19 0 0 19 19 0 h
.6584 g 4891 1212 N -19 0 0 19 19 0 h
.6751 g 4891 1231 N -19 0 0 19 19 0 h
.6695 g 4891 1250 N -19 0 0 19 19 0 h
.6107 g 4891 1269 N -19 0 0 19 19 0 h
.5806 g 4891 1288 N -19 0 0 19 19 0 h
.6189 g 4891 1307 N -19 0 0 18 19 0 h
.6125 g 4891 1325 N -19 0 0 19 19 0 h
.5387 g 4891 1344 N -19 0 0 19 19 0 h
.391 g 4891 1363 N -19 0 0 19 19 0 h
.2525 g 4891 1382 N -19 0 0 19 19 0 h
.2132 g 4891 1401 N -19 0 0 19 19 0 h
.2151 g 4891 1420 N -19 0 0 19 19 0 h
.216 g 4891 1439 N -19 0 0 19 19 0 h
.2161 g 4891 1458 N -19 0 0 18 19 0 h
.2209 g 4891 1476 N -19 0 0 19 19 0 h
.2282 g 4891 1495 N -19 0 0 19 19 0 h
.2352 g 4891 1514 N -19 0 0 19 19 0 h
.2427 g 4891 1533 N -19 0 0 19 19 0 h
.2512 g 4891 1552 N -19 0 0 19 19 0 h
.2605 g 4891 1571 N -19 0 0 19 19 0 h
.2714 g 4891 1590 N -19 0 0 18 19 0 h
.2851 g 4891 1608 N -19 0 0 19 19 0 h
.3131 g 4891 1627 N -19 0 0 19 19 0 h
.0725 g 4891 1646 N -19 0 0 19 19 0 h
.0631 g 4891 1665 N -19 0 0 18 19 0 h
.3421 g 4891 1683 N -19 0 0 19 19 0 h
.4284 g 4891 1702 N -19 0 0 19 19 0 h
.4958 g 4891 1721 N -19 0 0 19 19 0 h
.4521 g 4891 1740 N -19 0 0 18 19 0 h
.2563 g 4891 1758 N -19 0 0 19 19 0 h
.2495 g 4891 1777 N -19 0 0 19 19 0 h
.3442 g 4891 1796 N -19 0 0 19 19 0 h
.3456 g 4891 1815 N -19 0 0 19 19 0 h
.3139 g 4891 1834 N -19 0 0 19 19 0 h
.2687 g 4891 1853 N -19 0 0 19 19 0 h
.3385 g 4891 1872 N -19 0 0 18 19 0 h
.3689 g 4891 1890 N -19 0 0 19 19 0 h
.3817 g 4891 1909 N -19 0 0 19 19 0 h
.4102 g 4891 1928 N -19 0 0 19 19 0 h
.3916 g 4891 1947 N -19 0 0 19 19 0 h
.3395 g 4891 1966 N -19 0 0 19 19 0 h
.3894 g 4891 1985 N -19 0 0 19 19 0 h
.5591 g 4891 2004 N -19 0 0 19 19 0 h
.6522 g 4891 2023 N -19 0 0 18 19 0 h
.6426 g 4891 2041 N -19 0 0 19 19 0 h
.6399 g 4891 2060 N -19 0 0 19 19 0 h
.6016 g 4891 2079 N -19 0 0 19 19 0 h
.5563 g 4891 2098 N -19 0 0 19 19 0 h
.5821 g 4891 2117 N -19 0 0 19 19 0 h
.6222 g 4891 2136 N -19 0 0 19 19 0 h
.6395 g 4891 2155 N -19 0 0 18 19 0 h
.6377 g 4891 2173 N -19 0 0 19 19 0 h
.6199 g 4891 2192 N -19 0 0 19 19 0 h
.5859 g 4891 2211 N -19 0 0 19 19 0 h
.5231 g 4891 2230 N -19 0 0 19 19 0 h
.4502 g 4891 2249 N -19 0 0 19 19 0 h
.4551 g 4891 2268 N -19 0 0 19 19 0 h
.4929 g 4891 2287 N -19 0 0 18 19 0 h
.454 g 4891 2305 N -19 0 0 19 19 0 h
.4378 g 4891 2324 N -19 0 0 19 19 0 h
.5025 g 4891 2343 N -19 0 0 19 19 0 h
.5575 g 4891 2362 N -19 0 0 19 19 0 h
.5836 g 4891 2381 N -19 0 0 19 19 0 h
.5958 g 4891 2400 N -19 0 0 19 19 0 h
.5715 g 4891 2419 N -19 0 0 19 19 0 h
.5558 g 4891 2438 N -19 0 0 18 19 0 h
.5806 g 4891 2456 N -19 0 0 19 19 0 h
.6224 g 4891 2475 N -19 0 0 19 19 0 h
.6476 g 4891 2494 N -19 0 0 19 19 0 h
.6266 g 4891 2513 N -19 0 0 19 19 0 h
.6127 g 4891 2532 N -19 0 0 19 19 0 h
.6151 g 4891 2551 N -19 0 0 19 19 0 h
.6028 g 4891 2570 N -19 0 0 18 19 0 h
.5867 g 4891 2588 N -19 0 0 19 19 0 h
.5899 g 4891 2607 N -19 0 0 19 19 0 h
.5689 g 4891 2626 N -19 0 0 19 19 0 h
.5144 g 4891 2645 N -19 0 0 19 19 0 h
.4211 g 4891 2664 N -19 0 0 19 19 0 h
.4141 g 4891 2683 N -19 0 0 19 19 0 h
.5209 g 4891 2702 N -19 0 0 19 19 0 h
.5713 g 4891 2721 N -19 0 0 18 19 0 h
.567 g 4891 2739 N -19 0 0 19 19 0 h
.536 g 4891 2758 N -19 0 0 19 19 0 h
.524 g 4891 2777 N -19 0 0 19 19 0 h
.5534 g 4891 2796 N -19 0 0 19 19 0 h
.5985 g 4891 2815 N -19 0 0 19 19 0 h
.6341 g 4891 2834 N -19 0 0 19 19 0 h
.6529 g 4891 2853 N -19 0 0 18 19 0 h
.6686 g 4910 477 N -18 0 0 18 18 0 h
.6595 g 4910 495 N -18 0 0 19 18 0 h
.6415 g 4910 514 N -18 0 0 19 18 0 h
.6039 g 4910 533 N -18 0 0 19 18 0 h
.5592 g 4910 552 N -18 0 0 19 18 0 h
.5319 g 4910 571 N -18 0 0 19 18 0 h
.5632 g 4910 590 N -18 0 0 19 18 0 h
.6121 g 4910 609 N -18 0 0 18 18 0 h
.6152 g 4910 627 N -18 0 0 19 18 0 h
.5796 g 4910 646 N -18 0 0 19 18 0 h
.56 g 4910 665 N -18 0 0 19 18 0 h
.6145 g 4910 684 N -18 0 0 19 18 0 h
.6479 g 4910 703 N -18 0 0 19 18 0 h
.5937 g 4910 722 N -18 0 0 19 18 0 h
.5391 g 4910 741 N -18 0 0 19 18 0 h
.5359 g 4910 760 N -18 0 0 18 18 0 h
.5773 g 4910 778 N -18 0 0 19 18 0 h
.6183 g 4910 797 N -18 0 0 19 18 0 h
.6153 g 4910 816 N -18 0 0 19 18 0 h
.6199 g 4910 835 N -18 0 0 19 18 0 h
.5979 g 4910 854 N -18 0 0 19 18 0 h
.5456 g 4910 873 N -18 0 0 19 18 0 h
.5653 g 4910 892 N -18 0 0 18 18 0 h
.6055 g 4910 910 N -18 0 0 19 18 0 h
.5964 g 4910 929 N -18 0 0 19 18 0 h
.5535 g 4910 948 N -18 0 0 19 18 0 h
.502 g 4910 967 N -18 0 0 19 18 0 h
.5386 g 4910 986 N -18 0 0 19 18 0 h
.6214 g 4910 1005 N -18 0 0 19 18 0 h
.6536 g 4910 1024 N -18 0 0 19 18 0 h
.6682 g 4910 1043 N -18 0 0 18 18 0 h
.6738 g 4910 1061 N -18 0 0 19 18 0 h
.6708 g 4910 1080 N -18 0 0 19 18 0 h
.6586 g 4910 1099 N -18 0 0 19 18 0 h
.6247 g 4910 1118 N -18 0 0 19 18 0 h
.5848 g 4910 1137 N -18 0 0 19 18 0 h
.5759 g 4910 1156 N -18 0 0 19 18 0 h
.6131 g 4910 1175 N -18 0 0 18 18 0 h
.657 g 4910 1193 N -18 0 0 19 18 0 h
.6723 g 4910 1212 N -18 0 0 19 18 0 h
.6661 g 4910 1231 N -18 0 0 19 18 0 h
.615 g 4910 1250 N -18 0 0 19 18 0 h
.5705 g 4910 1269 N -18 0 0 19 18 0 h
.601 g 4910 1288 N -18 0 0 19 18 0 h
.6203 g 4910 1307 N -18 0 0 18 18 0 h
.5498 g 4910 1325 N -18 0 0 19 18 0 h
.3916 g 4910 1344 N -18 0 0 19 18 0 h
.2566 g 4910 1363 N -18 0 0 19 18 0 h
.2292 g 4910 1382 N -18 0 0 19 18 0 h
.2523 g 4910 1401 N -18 0 0 19 18 0 h
.2332 g 4910 1420 N -18 0 0 19 18 0 h
.2106 g 4910 1439 N -18 0 0 19 18 0 h
.1586 g 4910 1458 N -18 0 0 18 18 0 h
.1725 g 4910 1476 N -18 0 0 19 18 0 h
.2597 g 4910 1495 N -18 0 0 19 18 0 h
.2585 g 4910 1514 N -18 0 0 19 18 0 h
.2342 g 4910 1533 N -18 0 0 19 18 0 h
.204 g 4910 1552 N -18 0 0 19 18 0 h
.2513 g 4910 1571 N -18 0 0 19 18 0 h
.3044 g 4910 1590 N -18 0 0 18 18 0 h
.3133 g 4910 1608 N -18 0 0 19 18 0 h
.323 g 4910 1627 N -18 0 0 19 18 0 h
.0636 g 4910 1646 N -18 0 0 19 18 0 h
.0647 g 4910 1665 N -18 0 0 18 18 0 h
.3259 g 4910 1683 N -18 0 0 19 18 0 h
.319 g 4910 1702 N -18 0 0 19 18 0 h
.3097 g 4910 1721 N -18 0 0 19 18 0 h
.28 g 4910 1740 N -18 0 0 18 18 0 h
.1763 g 4910 1758 N -18 0 0 19 18 0 h
.1812 g 4910 1777 N -18 0 0 19 18 0 h
.2597 g 4910 1796 N -18 0 0 19 18 0 h
.2574 g 4910 1815 N -18 0 0 19 18 0 h
.1761 g 4910 1834 N -18 0 0 19 18 0 h
.1558 g 4910 1853 N -18 0 0 19 18 0 h
.2242 g 4910 1872 N -18 0 0 18 18 0 h
.2613 g 4910 1890 N -18 0 0 19 18 0 h
.2713 g 4910 1909 N -18 0 0 19 18 0 h
.2589 g 4910 1928 N -18 0 0 19 18 0 h
.25 g 4910 1947 N -18 0 0 19 18 0 h
.3561 g 4910 1966 N -18 0 0 19 18 0 h
.5646 g 4910 1985 N -18 0 0 19 18 0 h
.6604 g 4910 2004 N -18 0 0 19 18 0 h
.6552 g 4910 2023 N -18 0 0 18 18 0 h
.6547 g 4910 2041 N -18 0 0 19 18 0 h
.6187 g 4910 2060 N -18 0 0 19 18 0 h
.561 g 4910 2079 N -18 0 0 19 18 0 h
.585 g 4910 2098 N -18 0 0 19 18 0 h
.6383 g 4910 2117 N -18 0 0 19 18 0 h
.6538 g 4910 2136 N -18 0 0 19 18 0 h
.6518 g 4910 2155 N -18 0 0 18 18 0 h
.6357 g 4910 2173 N -18 0 0 19 18 0 h
.6063 g 4910 2192 N -18 0 0 19 18 0 h
.5606 g 4910 2211 N -18 0 0 19 18 0 h
.4517 g 4910 2230 N -18 0 0 19 18 0 h
.4224 g 4910 2249 N -18 0 0 19 18 0 h
.4831 g 4910 2268 N -18 0 0 19 18 0 h
.4504 g 4910 2287 N -18 0 0 18 18 0 h
.4202 g 4910 2305 N -18 0 0 19 18 0 h
.4752 g 4910 2324 N -18 0 0 19 18 0 h
.5364 g 4910 2343 N -18 0 0 19 18 0 h
.5661 g 4910 2362 N -18 0 0 19 18 0 h
.5779 g 4910 2381 N -18 0 0 19 18 0 h
.5065 g 4910 2400 N -18 0 0 19 18 0 h
.4891 g 4910 2419 N -18 0 0 19 18 0 h
.579 g 4910 2438 N -18 0 0 18 18 0 h
.6356 g 4910 2456 N -18 0 0 19 18 0 h
.654 g 4910 2475 N -18 0 0 19 18 0 h
.6253 g 4910 2494 N -18 0 0 19 18 0 h
.6051 g 4910 2513 N -18 0 0 19 18 0 h
.6149 g 4910 2532 N -18 0 0 19 18 0 h
.6092 g 4910 2551 N -18 0 0 19 18 0 h
.5931 g 4910 2570 N -18 0 0 18 18 0 h
.5943 g 4910 2588 N -18 0 0 19 18 0 h
.5533 g 4910 2607 N -18 0 0 19 18 0 h
.4899 g 4910 2626 N -18 0 0 19 18 0 h
.4583 g 4910 2645 N -18 0 0 19 18 0 h
.3997 g 4910 2664 N -18 0 0 19 18 0 h
.4524 g 4910 2683 N -18 0 0 19 18 0 h
.5503 g 4910 2702 N -18 0 0 19 18 0 h
.5249 g 4910 2721 N -18 0 0 18 18 0 h
.5122 g 4910 2739 N -18 0 0 19 18 0 h
.5306 g 4910 2758 N -18 0 0 19 18 0 h
.5693 g 4910 2777 N -18 0 0 19 18 0 h
.6221 g 4910 2796 N -18 0 0 19 18 0 h
.6471 g 4910 2815 N -18 0 0 19 18 0 h
.6616 g 4910 2834 N -18 0 0 19 18 0 h
.6694 g 4910 2853 N -18 0 0 18 18 0 h
.6541 g 4928 477 N -19 0 0 18 19 0 h
.6319 g 4928 495 N -19 0 0 19 19 0 h
.5762 g 4928 514 N -19 0 0 19 19 0 h
.5408 g 4928 533 N -19 0 0 19 19 0 h
.5548 g 4928 552 N -19 0 0 19 19 0 h
.5878 g 4928 571 N -19 0 0 19 19 0 h
.619 g 4928 590 N -19 0 0 19 19 0 h
.6173 g 4928 609 N -19 0 0 18 19 0 h
.5814 g 4928 627 N -19 0 0 19 19 0 h
.5639 g 4928 646 N -19 0 0 19 19 0 h
.6138 g 4928 665 N -19 0 0 19 19 0 h
.6456 g 4928 684 N -19 0 0 19 19 0 h
.5872 g 4928 703 N -19 0 0 19 19 0 h
.5159 g 4928 722 N -19 0 0 19 19 0 h
.5131 g 4928 741 N -19 0 0 19 19 0 h
.5662 g 4928 760 N -19 0 0 18 19 0 h
.6133 g 4928 778 N -19 0 0 19 19 0 h
.6159 g 4928 797 N -19 0 0 19 19 0 h
.6187 g 4928 816 N -19 0 0 19 19 0 h
.5927 g 4928 835 N -19 0 0 19 19 0 h
.5422 g 4928 854 N -19 0 0 19 19 0 h
.558 g 4928 873 N -19 0 0 19 19 0 h
.5909 g 4928 892 N -19 0 0 18 19 0 h
.5736 g 4928 910 N -19 0 0 19 19 0 h
.54 g 4928 929 N -19 0 0 19 19 0 h
.5276 g 4928 948 N -19 0 0 19 19 0 h
.5651 g 4928 967 N -19 0 0 19 19 0 h
.6217 g 4928 986 N -19 0 0 19 19 0 h
.648 g 4928 1005 N -19 0 0 19 19 0 h
.6597 g 4928 1024 N -19 0 0 19 19 0 h
.6629 g 4928 1043 N -19 0 0 18 19 0 h
.657 g 4928 1061 N -19 0 0 19 19 0 h
.6408 g 4928 1080 N -19 0 0 19 19 0 h
.5841 g 4928 1099 N -19 0 0 19 19 0 h
.5523 g 4928 1118 N -19 0 0 19 19 0 h
.5799 g 4928 1137 N -19 0 0 19 19 0 h
.617 g 4928 1156 N -19 0 0 19 19 0 h
.6502 g 4928 1175 N -19 0 0 18 19 0 h
.6607 g 4928 1193 N -19 0 0 19 19 0 h
.6486 g 4928 1212 N -19 0 0 19 19 0 h
.6153 g 4928 1231 N -19 0 0 19 19 0 h
.5822 g 4928 1250 N -19 0 0 19 19 0 h
.5825 g 4928 1269 N -19 0 0 19 19 0 h
.5903 g 4928 1288 N -19 0 0 19 19 0 h
.5354 g 4928 1307 N -19 0 0 18 19 0 h
.4172 g 4928 1325 N -19 0 0 19 19 0 h
.3493 g 4928 1344 N -19 0 0 19 19 0 h
.3766 g 4928 1363 N -19 0 0 19 19 0 h
.3999 g 4928 1382 N -19 0 0 19 19 0 h
.368 g 4928 1401 N -19 0 0 19 19 0 h
.3419 g 4928 1420 N -19 0 0 19 19 0 h
.3353 g 4928 1439 N -19 0 0 19 19 0 h
.2799 g 4928 1458 N -19 0 0 18 19 0 h
.3144 g 4928 1476 N -19 0 0 19 19 0 h
.3311 g 4928 1495 N -19 0 0 19 19 0 h
.327 g 4928 1514 N -19 0 0 19 19 0 h
.3281 g 4928 1533 N -19 0 0 19 19 0 h
.3104 g 4928 1552 N -19 0 0 19 19 0 h
.4284 g 4928 1571 N -19 0 0 19 19 0 h
.4932 g 4928 1590 N -19 0 0 18 19 0 h
.4256 g 4928 1608 N -19 0 0 19 19 0 h
.3433 g 4928 1627 N -19 0 0 19 19 0 h
.065 g 4928 1646 N -19 0 0 19 19 0 h
.0767 g 4928 1665 N -19 0 0 18 19 0 h
.3194 g 4928 1683 N -19 0 0 19 19 0 h
.2904 g 4928 1702 N -19 0 0 19 19 0 h
.2764 g 4928 1721 N -19 0 0 19 19 0 h
.2658 g 4928 1740 N -19 0 0 18 19 0 h
.2569 g 4928 1758 N -19 0 0 19 19 0 h
.2493 g 4928 1777 N -19 0 0 19 19 0 h
.2429 g 4928 1796 N -19 0 0 19 19 0 h
.2377 g 4928 1815 N -19 0 0 19 19 0 h
.233 g 4928 1834 N -19 0 0 19 19 0 h
.2311 g 4928 1853 N -19 0 0 19 19 0 h
.2338 g 4928 1872 N -19 0 0 18 19 0 h
.2371 g 4928 1890 N -19 0 0 19 19 0 h
.2401 g 4928 1909 N -19 0 0 19 19 0 h
.2532 g 4928 1928 N -19 0 0 19 19 0 h
.356 g 4928 1947 N -19 0 0 19 19 0 h
.5609 g 4928 1966 N -19 0 0 19 19 0 h
.6728 g 4928 1985 N -19 0 0 19 19 0 h
.6661 g 4928 2004 N -19 0 0 19 19 0 h
.6679 g 4928 2023 N -19 0 0 18 19 0 h
.6417 g 4928 2041 N -19 0 0 19 19 0 h
.5845 g 4928 2060 N -19 0 0 19 19 0 h
.596 g 4928 2079 N -19 0 0 19 19 0 h
.6458 g 4928 2098 N -19 0 0 19 19 0 h
.6634 g 4928 2117 N -19 0 0 19 19 0 h
.6631 g 4928 2136 N -19 0 0 19 19 0 h
.6502 g 4928 2155 N -19 0 0 18 19 0 h
.6268 g 4928 2173 N -19 0 0 19 19 0 h
.5939 g 4928 2192 N -19 0 0 19 19 0 h
.5438 g 4928 2211 N -19 0 0 19 19 0 h
.44 g 4928 2230 N -19 0 0 19 19 0 h
.3885 g 4928 2249 N -19 0 0 19 19 0 h
.4355 g 4928 2268 N -19 0 0 19 19 0 h
.4384 g 4928 2287 N -19 0 0 18 19 0 h
.4631 g 4928 2305 N -19 0 0 19 19 0 h
.5262 g 4928 2324 N -19 0 0 19 19 0 h
.5526 g 4928 2343 N -19 0 0 19 19 0 h
.5595 g 4928 2362 N -19 0 0 19 19 0 h
.5382 g 4928 2381 N -19 0 0 19 19 0 h
.4836 g 4928 2400 N -19 0 0 19 19 0 h
.5347 g 4928 2419 N -19 0 0 19 19 0 h
.6401 g 4928 2438 N -19 0 0 18 19 0 h
.6551 g 4928 2456 N -19 0 0 19 19 0 h
.6108 g 4928 2475 N -19 0 0 19 19 0 h
.5829 g 4928 2494 N -19 0 0 19 19 0 h
.6091 g 4928 2513 N -19 0 0 19 19 0 h
.6121 g 4928 2532 N -19 0 0 19 19 0 h
.5967 g 4928 2551 N -19 0 0 19 19 0 h
.5964 g 4928 2570 N -19 0 0 18 19 0 h
.5113 g 4928 2588 N -19 0 0 19 19 0 h
.4308 g 4928 2607 N -19 0 0 19 19 0 h
.44 g 4928 2626 N -19 0 0 19 19 0 h
.4381 g 4928 2645 N -19 0 0 19 19 0 h
.4841 g 4928 2664 N -19 0 0 19 19 0 h
.5309 g 4928 2683 N -19 0 0 19 19 0 h
.5019 g 4928 2702 N -19 0 0 19 19 0 h
.4823 g 4928 2721 N -19 0 0 18 19 0 h
.533 g 4928 2739 N -19 0 0 19 19 0 h
.5967 g 4928 2758 N -19 0 0 19 19 0 h
.6323 g 4928 2777 N -19 0 0 19 19 0 h
.6524 g 4928 2796 N -19 0 0 19 19 0 h
.6643 g 4928 2815 N -19 0 0 19 19 0 h
.6701 g 4928 2834 N -19 0 0 19 19 0 h
.6706 g 4928 2853 N -19 0 0 18 19 0 h
.6114 g 4947 477 N -19 0 0 18 19 0 h
.5626 g 4947 495 N -19 0 0 19 19 0 h
.528 g 4947 514 N -19 0 0 19 19 0 h
.5543 g 4947 533 N -19 0 0 19 19 0 h
.6031 g 4947 552 N -19 0 0 19 19 0 h
.6226 g 4947 571 N -19 0 0 19 19 0 h
.6158 g 4947 590 N -19 0 0 19 19 0 h
.5764 g 4947 609 N -19 0 0 18 19 0 h
.5581 g 4947 627 N -19 0 0 19 19 0 h
.6021 g 4947 646 N -19 0 0 19 19 0 h
.6318 g 4947 665 N -19 0 0 19 19 0 h
.5382 g 4947 684 N -19 0 0 19 19 0 h
.403 g 4947 703 N -19 0 0 19 19 0 h
.4333 g 4947 722 N -19 0 0 19 19 0 h
.5473 g 4947 741 N -19 0 0 19 19 0 h
.6027 g 4947 760 N -19 0 0 18 19 0 h
.6125 g 4947 778 N -19 0 0 19 19 0 h
.6137 g 4947 797 N -19 0 0 19 19 0 h
.5831 g 4947 816 N -19 0 0 19 19 0 h
.5313 g 4947 835 N -19 0 0 19 19 0 h
.5447 g 4947 854 N -19 0 0 19 19 0 h
.5738 g 4947 873 N -19 0 0 19 19 0 h
.5424 g 4947 892 N -19 0 0 18 19 0 h
.5104 g 4947 910 N -19 0 0 19 19 0 h
.5265 g 4947 929 N -19 0 0 19 19 0 h
.5684 g 4947 948 N -19 0 0 19 19 0 h
.6116 g 4947 967 N -19 0 0 19 19 0 h
.6335 g 4947 986 N -19 0 0 19 19 0 h
.6417 g 4947 1005 N -19 0 0 19 19 0 h
.6409 g 4947 1024 N -19 0 0 19 19 0 h
.629 g 4947 1043 N -19 0 0 18 19 0 h
.6005 g 4947 1061 N -19 0 0 19 19 0 h
.5749 g 4947 1080 N -19 0 0 19 19 0 h
.5459 g 4947 1099 N -19 0 0 19 19 0 h
.564 g 4947 1118 N -19 0 0 19 19 0 h
.6191 g 4947 1137 N -19 0 0 19 19 0 h
.6381 g 4947 1156 N -19 0 0 19 19 0 h
.6382 g 4947 1175 N -19 0 0 18 19 0 h
.5956 g 4947 1193 N -19 0 0 19 19 0 h
.5794 g 4947 1212 N -19 0 0 19 19 0 h
.5958 g 4947 1231 N -19 0 0 19 19 0 h
.5937 g 4947 1250 N -19 0 0 19 19 0 h
.5658 g 4947 1269 N -19 0 0 19 19 0 h
.4959 g 4947 1288 N -19 0 0 19 19 0 h
.4259 g 4947 1307 N -19 0 0 18 19 0 h
.3993 g 4947 1325 N -19 0 0 19 19 0 h
.4812 g 4947 1344 N -19 0 0 19 19 0 h
.5775 g 4947 1363 N -19 0 0 19 19 0 h
.5221 g 4947 1382 N -19 0 0 19 19 0 h
.4602 g 4947 1401 N -19 0 0 19 19 0 h
.4947 g 4947 1420 N -19 0 0 19 19 0 h
.5033 g 4947 1439 N -19 0 0 19 19 0 h
.5172 g 4947 1458 N -19 0 0 18 19 0 h
.5095 g 4947 1476 N -19 0 0 19 19 0 h
.437 g 4947 1495 N -19 0 0 19 19 0 h
.4627 g 4947 1514 N -19 0 0 19 19 0 h
.5163 g 4947 1533 N -19 0 0 19 19 0 h
.5801 g 4947 1552 N -19 0 0 19 19 0 h
.6508 g 4947 1571 N -19 0 0 19 19 0 h
.5677 g 4947 1590 N -19 0 0 18 19 0 h
.4111 g 4947 1608 N -19 0 0 19 19 0 h
.3377 g 4947 1627 N -19 0 0 19 19 0 h
.0768 g 4947 1646 N -19 0 0 19 19 0 h
.076 g 4947 1665 N -19 0 0 18 19 0 h
.318 g 4947 1683 N -19 0 0 19 19 0 h
.2891 g 4947 1702 N -19 0 0 19 19 0 h
.2753 g 4947 1721 N -19 0 0 19 19 0 h
.2651 g 4947 1740 N -19 0 0 18 19 0 h
.2568 g 4947 1758 N -19 0 0 19 19 0 h
.2507 g 4947 1777 N -19 0 0 19 19 0 h
.2461 g 4947 1796 N -19 0 0 19 19 0 h
.2411 g 4947 1815 N -19 0 0 19 19 0 h
.2382 g 4947 1834 N -19 0 0 19 19 0 h
.2399 g 4947 1853 N -19 0 0 19 19 0 h
.2426 g 4947 1872 N -19 0 0 18 19 0 h
.2452 g 4947 1890 N -19 0 0 19 19 0 h
.2821 g 4947 1909 N -19 0 0 19 19 0 h
.3961 g 4947 1928 N -19 0 0 19 19 0 h
.5813 g 4947 1947 N -19 0 0 19 19 0 h
.6825 g 4947 1966 N -19 0 0 19 19 0 h
.6737 g 4947 1985 N -19 0 0 19 19 0 h
.6799 g 4947 2004 N -19 0 0 19 19 0 h
.6642 g 4947 2023 N -19 0 0 18 19 0 h
.6063 g 4947 2041 N -19 0 0 19 19 0 h
.6014 g 4947 2060 N -19 0 0 19 19 0 h
.6466 g 4947 2079 N -19 0 0 19 19 0 h
.669 g 4947 2098 N -19 0 0 19 19 0 h
.6716 g 4947 2117 N -19 0 0 19 19 0 h
.6627 g 4947 2136 N -19 0 0 19 19 0 h
.6453 g 4947 2155 N -19 0 0 18 19 0 h
.6221 g 4947 2173 N -19 0 0 19 19 0 h
.5921 g 4947 2192 N -19 0 0 19 19 0 h
.5534 g 4947 2211 N -19 0 0 19 19 0 h
.5051 g 4947 2230 N -19 0 0 19 19 0 h
.459 g 4947 2249 N -19 0 0 19 19 0 h
.467 g 4947 2268 N -19 0 0 19 19 0 h
.5093 g 4947 2287 N -19 0 0 18 19 0 h
.5319 g 4947 2305 N -19 0 0 19 19 0 h
.5457 g 4947 2324 N -19 0 0 19 19 0 h
.5411 g 4947 2343 N -19 0 0 19 19 0 h
.5263 g 4947 2362 N -19 0 0 19 19 0 h
.5323 g 4947 2381 N -19 0 0 19 19 0 h
.5826 g 4947 2400 N -19 0 0 19 19 0 h
.6373 g 4947 2419 N -19 0 0 19 19 0 h
.6503 g 4947 2438 N -19 0 0 18 19 0 h
.6049 g 4947 2456 N -19 0 0 19 19 0 h
.5607 g 4947 2475 N -19 0 0 19 19 0 h
.59 g 4947 2494 N -19 0 0 19 19 0 h
.6113 g 4947 2513 N -19 0 0 19 19 0 h
.5975 g 4947 2532 N -19 0 0 19 19 0 h
.5961 g 4947 2551 N -19 0 0 19 19 0 h
.5399 g 4947 2570 N -19 0 0 18 19 0 h
.4168 g 4947 2588 N -19 0 0 19 19 0 h
.3722 g 4947 2607 N -19 0 0 19 19 0 h
.4118 g 4947 2626 N -19 0 0 19 19 0 h
.478 g 4947 2645 N -19 0 0 19 19 0 h
.5192 g 4947 2664 N -19 0 0 19 19 0 h
.4982 g 4947 2683 N -19 0 0 19 19 0 h
.4829 g 4947 2702 N -19 0 0 19 19 0 h
.5354 g 4947 2721 N -19 0 0 18 19 0 h
.604 g 4947 2739 N -19 0 0 19 19 0 h
.6338 g 4947 2758 N -19 0 0 19 19 0 h
.6512 g 4947 2777 N -19 0 0 19 19 0 h
.6611 g 4947 2796 N -19 0 0 19 19 0 h
.6652 g 4947 2815 N -19 0 0 19 19 0 h
.6638 g 4947 2834 N -19 0 0 19 19 0 h
.6565 g 4947 2853 N -19 0 0 18 19 0 h
.5304 g 4966 477 N -19 0 0 18 19 0 h
.5445 g 4966 495 N -19 0 0 19 19 0 h
.5701 g 4966 514 N -19 0 0 19 19 0 h
.6109 g 4966 533 N -19 0 0 19 19 0 h
.6202 g 4966 552 N -19 0 0 19 19 0 h
.6053 g 4966 571 N -19 0 0 19 19 0 h
.5701 g 4966 590 N -19 0 0 19 19 0 h
.5504 g 4966 609 N -19 0 0 18 19 0 h
.5702 g 4966 627 N -19 0 0 19 19 0 h
.5941 g 4966 646 N -19 0 0 19 19 0 h
.56 g 4966 665 N -19 0 0 19 19 0 h
.4391 g 4966 684 N -19 0 0 19 19 0 h
.3672 g 4966 703 N -19 0 0 19 19 0 h
.4718 g 4966 722 N -19 0 0 19 19 0 h
.5838 g 4966 741 N -19 0 0 19 19 0 h
.5989 g 4966 760 N -19 0 0 18 19 0 h
.5985 g 4966 778 N -19 0 0 19 19 0 h
.5383 g 4966 797 N -19 0 0 19 19 0 h
.4955 g 4966 816 N -19 0 0 19 19 0 h
.538 g 4966 835 N -19 0 0 19 19 0 h
.5626 g 4966 854 N -19 0 0 19 19 0 h
.5356 g 4966 873 N -19 0 0 19 19 0 h
.4806 g 4966 892 N -19 0 0 18 19 0 h
.4874 g 4966 910 N -19 0 0 19 19 0 h
.5455 g 4966 929 N -19 0 0 19 19 0 h
.5834 g 4966 948 N -19 0 0 19 19 0 h
.6002 g 4966 967 N -19 0 0 19 19 0 h
.6017 g 4966 986 N -19 0 0 19 19 0 h
.589 g 4966 1005 N -19 0 0 19 19 0 h
.5243 g 4966 1024 N -19 0 0 19 19 0 h
.5127 g 4966 1043 N -19 0 0 18 19 0 h
.5569 g 4966 1061 N -19 0 0 19 19 0 h
.5651 g 4966 1080 N -19 0 0 19 19 0 h
.5895 g 4966 1099 N -19 0 0 19 19 0 h
.6096 g 4966 1118 N -19 0 0 19 19 0 h
.601 g 4966 1137 N -19 0 0 19 19 0 h
.5816 g 4966 1156 N -19 0 0 19 19 0 h
.5914 g 4966 1175 N -19 0 0 18 19 0 h
.5805 g 4966 1193 N -19 0 0 19 19 0 h
.569 g 4966 1212 N -19 0 0 19 19 0 h
.6169 g 4966 1231 N -19 0 0 19 19 0 h
.613 g 4966 1250 N -19 0 0 19 19 0 h
.53 g 4966 1269 N -19 0 0 19 19 0 h
.448 g 4966 1288 N -19 0 0 19 19 0 h
.437 g 4966 1307 N -19 0 0 18 19 0 h
.4848 g 4966 1325 N -19 0 0 19 19 0 h
.4765 g 4966 1344 N -19 0 0 19 19 0 h
.5095 g 4966 1363 N -19 0 0 19 19 0 h
.5192 g 4966 1382 N -19 0 0 19 19 0 h
.5093 g 4966 1401 N -19 0 0 19 19 0 h
.5304 g 4966 1420 N -19 0 0 19 19 0 h
.5352 g 4966 1439 N -19 0 0 19 19 0 h
.5742 g 4966 1458 N -19 0 0 18 19 0 h
.5426 g 4966 1476 N -19 0 0 19 19 0 h
.5437 g 4966 1495 N -19 0 0 19 19 0 h
.5823 g 4966 1514 N -19 0 0 19 19 0 h
.6222 g 4966 1533 N -19 0 0 19 19 0 h
.6569 g 4966 1552 N -19 0 0 19 19 0 h
.5769 g 4966 1571 N -19 0 0 19 19 0 h
.4037 g 4966 1590 N -19 0 0 18 19 0 h
.3007 g 4966 1608 N -19 0 0 19 19 0 h
.3185 g 4966 1627 N -19 0 0 19 19 0 h
.0761 g 4966 1646 N -19 0 0 19 19 0 h
.075 g 4966 1665 N -19 0 0 18 19 0 h
.3163 g 4966 1683 N -19 0 0 19 19 0 h
.288 g 4966 1702 N -19 0 0 19 19 0 h
.2746 g 4966 1721 N -19 0 0 19 19 0 h
.265 g 4966 1740 N -19 0 0 18 19 0 h
.2575 g 4966 1758 N -19 0 0 19 19 0 h
.253 g 4966 1777 N -19 0 0 19 19 0 h
.2496 g 4966 1796 N -19 0 0 19 19 0 h
.2469 g 4966 1815 N -19 0 0 19 19 0 h
.2474 g 4966 1834 N -19 0 0 19 19 0 h
.2492 g 4966 1853 N -19 0 0 19 19 0 h
.2515 g 4966 1872 N -19 0 0 18 19 0 h
.2923 g 4966 1890 N -19 0 0 19 19 0 h
.4279 g 4966 1909 N -19 0 0 19 19 0 h
.6116 g 4966 1928 N -19 0 0 19 19 0 h
.6947 g 4966 1947 N -19 0 0 19 19 0 h
.6813 g 4966 1966 N -19 0 0 19 19 0 h
.6849 g 4966 1985 N -19 0 0 19 19 0 h
.6733 g 4966 2004 N -19 0 0 19 19 0 h
.6243 g 4966 2023 N -19 0 0 18 19 0 h
.6106 g 4966 2041 N -19 0 0 19 19 0 h
.6444 g 4966 2060 N -19 0 0 19 19 0 h
.6733 g 4966 2079 N -19 0 0 19 19 0 h
.6788 g 4966 2098 N -19 0 0 19 19 0 h
.6733 g 4966 2117 N -19 0 0 19 19 0 h
.6607 g 4966 2136 N -19 0 0 19 19 0 h
.6439 g 4966 2155 N -19 0 0 18 19 0 h
.6234 g 4966 2173 N -19 0 0 19 19 0 h
.5997 g 4966 2192 N -19 0 0 19 19 0 h
.5755 g 4966 2211 N -19 0 0 19 19 0 h
.5565 g 4966 2230 N -19 0 0 19 19 0 h
.5459 g 4966 2249 N -19 0 0 19 19 0 h
.5399 g 4966 2268 N -19 0 0 19 19 0 h
.5361 g 4966 2287 N -19 0 0 18 19 0 h
.5311 g 4966 2305 N -19 0 0 19 19 0 h
.4915 g 4966 2324 N -19 0 0 19 19 0 h
.49 g 4966 2343 N -19 0 0 19 19 0 h
.5415 g 4966 2362 N -19 0 0 19 19 0 h
.588 g 4966 2381 N -19 0 0 19 19 0 h
.6288 g 4966 2400 N -19 0 0 19 19 0 h
.6407 g 4966 2419 N -19 0 0 19 19 0 h
.6249 g 4966 2438 N -19 0 0 18 19 0 h
.5786 g 4966 2456 N -19 0 0 19 19 0 h
.582 g 4966 2475 N -19 0 0 19 19 0 h
.6092 g 4966 2494 N -19 0 0 19 19 0 h
.5981 g 4966 2513 N -19 0 0 19 19 0 h
.5955 g 4966 2532 N -19 0 0 19 19 0 h
.5342 g 4966 2551 N -19 0 0 19 19 0 h
.4327 g 4966 2570 N -19 0 0 18 19 0 h
.4372 g 4966 2588 N -19 0 0 19 19 0 h
.4379 g 4966 2607 N -19 0 0 19 19 0 h
.4614 g 4966 2626 N -19 0 0 19 19 0 h
.5225 g 4966 2645 N -19 0 0 19 19 0 h
.4861 g 4966 2664 N -19 0 0 19 19 0 h
.4779 g 4966 2683 N -19 0 0 19 19 0 h
.542 g 4966 2702 N -19 0 0 19 19 0 h
.5998 g 4966 2721 N -19 0 0 18 19 0 h
.6276 g 4966 2739 N -19 0 0 19 19 0 h
.6434 g 4966 2758 N -19 0 0 19 19 0 h
.6517 g 4966 2777 N -19 0 0 19 19 0 h
.6539 g 4966 2796 N -19 0 0 19 19 0 h
.6501 g 4966 2815 N -19 0 0 19 19 0 h
.6393 g 4966 2834 N -19 0 0 19 19 0 h
.6181 g 4966 2853 N -19 0 0 18 19 0 h
.5402 g 4985 477 N -19 0 0 18 19 0 h
.5947 g 4985 495 N -19 0 0 19 19 0 h
.612 g 4985 514 N -19 0 0 19 19 0 h
.6102 g 4985 533 N -19 0 0 19 19 0 h
.5827 g 4985 552 N -19 0 0 19 19 0 h
.5438 g 4985 571 N -19 0 0 19 19 0 h
.5174 g 4985 590 N -19 0 0 19 19 0 h
.5511 g 4985 609 N -19 0 0 18 19 0 h
.5598 g 4985 627 N -19 0 0 19 19 0 h
.5353 g 4985 646 N -19 0 0 19 19 0 h
.5112 g 4985 665 N -19 0 0 19 19 0 h
.4746 g 4985 684 N -19 0 0 19 19 0 h
.4923 g 4985 703 N -19 0 0 19 19 0 h
.5482 g 4985 722 N -19 0 0 19 19 0 h
.5843 g 4985 741 N -19 0 0 19 19 0 h
.5819 g 4985 760 N -19 0 0 18 19 0 h
.5238 g 4985 778 N -19 0 0 19 19 0 h
.4556 g 4985 797 N -19 0 0 19 19 0 h
.4979 g 4985 816 N -19 0 0 19 19 0 h
.5496 g 4985 835 N -19 0 0 19 19 0 h
.5058 g 4985 854 N -19 0 0 19 19 0 h
.4618 g 4985 873 N -19 0 0 19 19 0 h
.4647 g 4985 892 N -19 0 0 18 19 0 h
.496 g 4985 910 N -19 0 0 19 19 0 h
.5313 g 4985 929 N -19 0 0 19 19 0 h
.5348 g 4985 948 N -19 0 0 19 19 0 h
.5022 g 4985 967 N -19 0 0 19 19 0 h
.5097 g 4985 986 N -19 0 0 19 19 0 h
.5459 g 4985 1005 N -19 0 0 19 19 0 h
.5031 g 4985 1024 N -19 0 0 19 19 0 h
.513 g 4985 1043 N -19 0 0 18 19 0 h
.586 g 4985 1061 N -19 0 0 19 19 0 h
.6047 g 4985 1080 N -19 0 0 19 19 0 h
.5935 g 4985 1099 N -19 0 0 19 19 0 h
.565 g 4985 1118 N -19 0 0 19 19 0 h
.5632 g 4985 1137 N -19 0 0 19 19 0 h
.5791 g 4985 1156 N -19 0 0 19 19 0 h
.6069 g 4985 1175 N -19 0 0 18 19 0 h
.6064 g 4985 1193 N -19 0 0 19 19 0 h
.6065 g 4985 1212 N -19 0 0 19 19 0 h
.6362 g 4985 1231 N -19 0 0 19 19 0 h
.5769 g 4985 1250 N -19 0 0 19 19 0 h
.4668 g 4985 1269 N -19 0 0 19 19 0 h
.4441 g 4985 1288 N -19 0 0 19 19 0 h
.4922 g 4985 1307 N -19 0 0 18 19 0 h
.5379 g 4985 1325 N -19 0 0 19 19 0 h
.4608 g 4985 1344 N -19 0 0 19 19 0 h
.444 g 4985 1363 N -19 0 0 19 19 0 h
.5122 g 4985 1382 N -19 0 0 19 19 0 h
.5248 g 4985 1401 N -19 0 0 19 19 0 h
.546 g 4985 1420 N -19 0 0 19 19 0 h
.5316 g 4985 1439 N -19 0 0 19 19 0 h
.5512 g 4985 1458 N -19 0 0 18 19 0 h
.575 g 4985 1476 N -19 0 0 19 19 0 h
.586 g 4985 1495 N -19 0 0 19 19 0 h
.5905 g 4985 1514 N -19 0 0 19 19 0 h
.5205 g 4985 1533 N -19 0 0 19 19 0 h
.4306 g 4985 1552 N -19 0 0 19 19 0 h
.3581 g 4985 1571 N -19 0 0 19 19 0 h
.2994 g 4985 1590 N -19 0 0 18 19 0 h
.2899 g 4985 1608 N -19 0 0 19 19 0 h
.3169 g 4985 1627 N -19 0 0 19 19 0 h
.0753 g 4985 1646 N -19 0 0 19 19 0 h
.0743 g 4985 1665 N -19 0 0 18 19 0 h
.3147 g 4985 1683 N -19 0 0 19 19 0 h
.2872 g 4985 1702 N -19 0 0 19 19 0 h
.2743 g 4985 1721 N -19 0 0 19 19 0 h
.265 g 4985 1740 N -19 0 0 18 19 0 h
.2542 g 4985 1758 N -19 0 0 19 19 0 h
.2482 g 4985 1777 N -19 0 0 19 19 0 h
.2495 g 4985 1796 N -19 0 0 19 19 0 h
.2511 g 4985 1815 N -19 0 0 19 19 0 h
.2529 g 4985 1834 N -19 0 0 19 19 0 h
.2551 g 4985 1853 N -19 0 0 19 19 0 h
.3055 g 4985 1872 N -19 0 0 18 19 0 h
.4451 g 4985 1890 N -19 0 0 19 19 0 h
.6177 g 4985 1909 N -19 0 0 19 19 0 h
.6952 g 4985 1928 N -19 0 0 19 19 0 h
.6852 g 4985 1947 N -19 0 0 19 19 0 h
.6914 g 4985 1966 N -19 0 0 19 19 0 h
.6818 g 4985 1985 N -19 0 0 19 19 0 h
.6243 g 4985 2004 N -19 0 0 19 19 0 h
.6056 g 4985 2023 N -19 0 0 18 19 0 h
.6465 g 4985 2041 N -19 0 0 19 19 0 h
.6771 g 4985 2060 N -19 0 0 19 19 0 h
.6846 g 4985 2079 N -19 0 0 19 19 0 h
.6822 g 4985 2098 N -19 0 0 19 19 0 h
.674 g 4985 2117 N -19 0 0 19 19 0 h
.6622 g 4985 2136 N -19 0 0 19 19 0 h
.648 g 4985 2155 N -19 0 0 18 19 0 h
.6316 g 4985 2173 N -19 0 0 19 19 0 h
.6141 g 4985 2192 N -19 0 0 19 19 0 h
.5976 g 4985 2211 N -19 0 0 19 19 0 h
.5815 g 4985 2230 N -19 0 0 19 19 0 h
.5629 g 4985 2249 N -19 0 0 19 19 0 h
.5429 g 4985 2268 N -19 0 0 19 19 0 h
.5153 g 4985 2287 N -19 0 0 18 19 0 h
.4921 g 4985 2305 N -19 0 0 19 19 0 h
.472 g 4985 2324 N -19 0 0 19 19 0 h
.5126 g 4985 2343 N -19 0 0 19 19 0 h
.584 g 4985 2362 N -19 0 0 19 19 0 h
.6071 g 4985 2381 N -19 0 0 19 19 0 h
.6179 g 4985 2400 N -19 0 0 19 19 0 h
.6239 g 4985 2419 N -19 0 0 19 19 0 h
.6049 g 4985 2438 N -19 0 0 18 19 0 h
.5943 g 4985 2456 N -19 0 0 19 19 0 h
.6012 g 4985 2475 N -19 0 0 19 19 0 h
.5937 g 4985 2494 N -19 0 0 19 19 0 h
.5912 g 4985 2513 N -19 0 0 19 19 0 h
.5156 g 4985 2532 N -19 0 0 19 19 0 h
.4026 g 4985 2551 N -19 0 0 19 19 0 h
.4209 g 4985 2570 N -19 0 0 18 19 0 h
.4866 g 4985 2588 N -19 0 0 19 19 0 h
.5189 g 4985 2607 N -19 0 0 19 19 0 h
.5362 g 4985 2626 N -19 0 0 19 19 0 h
.4905 g 4985 2645 N -19 0 0 19 19 0 h
.4572 g 4985 2664 N -19 0 0 19 19 0 h
.5148 g 4985 2683 N -19 0 0 19 19 0 h
.5826 g 4985 2702 N -19 0 0 19 19 0 h
.611 g 4985 2721 N -19 0 0 18 19 0 h
.626 g 4985 2739 N -19 0 0 19 19 0 h
.6326 g 4985 2758 N -19 0 0 19 19 0 h
.632 g 4985 2777 N -19 0 0 19 19 0 h
.6239 g 4985 2796 N -19 0 0 19 19 0 h
.6046 g 4985 2815 N -19 0 0 19 19 0 h
.5529 g 4985 2834 N -19 0 0 19 19 0 h
.5342 g 4985 2853 N -19 0 0 18 19 0 h
.6038 g 5004 477 N -19 0 0 18 19 0 h
.6028 g 5004 495 N -19 0 0 19 19 0 h
.5801 g 5004 514 N -19 0 0 19 19 0 h
.5432 g 5004 533 N -19 0 0 19 19 0 h
.5155 g 5004 552 N -19 0 0 19 19 0 h
.5159 g 5004 571 N -19 0 0 19 19 0 h
.553 g 5004 590 N -19 0 0 19 19 0 h
.5724 g 5004 609 N -19 0 0 18 19 0 h
.541 g 5004 627 N -19 0 0 19 19 0 h
.5206 g 5004 646 N -19 0 0 19 19 0 h
.516 g 5004 665 N -19 0 0 19 19 0 h
.4835 g 5004 684 N -19 0 0 19 19 0 h
.4989 g 5004 703 N -19 0 0 19 19 0 h
.5557 g 5004 722 N -19 0 0 19 19 0 h
.5594 g 5004 741 N -19 0 0 19 19 0 h
.5295 g 5004 760 N -19 0 0 18 19 0 h
.4831 g 5004 778 N -19 0 0 19 19 0 h
.4983 g 5004 797 N -19 0 0 19 19 0 h
.5392 g 5004 816 N -19 0 0 19 19 0 h
.5119 g 5004 835 N -19 0 0 19 19 0 h
.4359 g 5004 854 N -19 0 0 19 19 0 h
.4226 g 5004 873 N -19 0 0 19 19 0 h
.458 g 5004 892 N -19 0 0 18 19 0 h
.4843 g 5004 910 N -19 0 0 19 19 0 h
.5215 g 5004 929 N -19 0 0 19 19 0 h
.528 g 5004 948 N -19 0 0 19 19 0 h
.507 g 5004 967 N -19 0 0 19 19 0 h
.5285 g 5004 986 N -19 0 0 19 19 0 h
.5842 g 5004 1005 N -19 0 0 19 19 0 h
.6054 g 5004 1024 N -19 0 0 19 19 0 h
.6155 g 5004 1043 N -19 0 0 18 19 0 h
.6111 g 5004 1061 N -19 0 0 19 19 0 h
.5448 g 5004 1080 N -19 0 0 19 19 0 h
.5299 g 5004 1099 N -19 0 0 19 19 0 h
.5753 g 5004 1118 N -19 0 0 19 19 0 h
.6098 g 5004 1137 N -19 0 0 19 19 0 h
.6501 g 5004 1156 N -19 0 0 19 19 0 h
.6033 g 5004 1175 N -19 0 0 18 19 0 h
.5839 g 5004 1193 N -19 0 0 19 19 0 h
.6402 g 5004 1212 N -19 0 0 19 19 0 h
.604 g 5004 1231 N -19 0 0 19 19 0 h
.497 g 5004 1250 N -19 0 0 19 19 0 h
.4497 g 5004 1269 N -19 0 0 19 19 0 h
.4583 g 5004 1288 N -19 0 0 19 19 0 h
.5112 g 5004 1307 N -19 0 0 18 19 0 h
.5503 g 5004 1325 N -19 0 0 19 19 0 h
.4924 g 5004 1344 N -19 0 0 19 19 0 h
.4696 g 5004 1363 N -19 0 0 19 19 0 h
.4948 g 5004 1382 N -19 0 0 19 19 0 h
.5241 g 5004 1401 N -19 0 0 19 19 0 h
.5565 g 5004 1420 N -19 0 0 19 19 0 h
.5493 g 5004 1439 N -19 0 0 19 19 0 h
.5635 g 5004 1458 N -19 0 0 18 19 0 h
.579 g 5004 1476 N -19 0 0 19 19 0 h
.5792 g 5004 1495 N -19 0 0 19 19 0 h
.5547 g 5004 1514 N -19 0 0 19 19 0 h
.3184 g 5004 1533 N -19 0 0 19 19 0 h
.1782 g 5004 1552 N -19 0 0 19 19 0 h
.257 g 5004 1571 N -19 0 0 19 19 0 h
.2757 g 5004 1590 N -19 0 0 18 19 0 h
.2885 g 5004 1608 N -19 0 0 19 19 0 h
.3152 g 5004 1627 N -19 0 0 19 19 0 h
.0747 g 5004 1646 N -19 0 0 19 19 0 h
.0738 g 5004 1665 N -19 0 0 18 19 0 h
.3132 g 5004 1683 N -19 0 0 19 19 0 h
.2864 g 5004 1702 N -19 0 0 19 19 0 h
.2733 g 5004 1721 N -19 0 0 19 19 0 h
.2566 g 5004 1740 N -19 0 0 18 19 0 h
.2434 g 5004 1758 N -19 0 0 19 19 0 h
.246 g 5004 1777 N -19 0 0 19 19 0 h
.2533 g 5004 1796 N -19 0 0 19 19 0 h
.2568 g 5004 1815 N -19 0 0 19 19 0 h
.2594 g 5004 1834 N -19 0 0 19 19 0 h
.3111 g 5004 1853 N -19 0 0 19 19 0 h
.4496 g 5004 1872 N -19 0 0 18 19 0 h
.6136 g 5004 1890 N -19 0 0 19 19 0 h
.6922 g 5004 1909 N -19 0 0 19 19 0 h
.6852 g 5004 1928 N -19 0 0 19 19 0 h
.6868 g 5004 1947 N -19 0 0 19 19 0 h
.6761 g 5004 1966 N -19 0 0 19 19 0 h
.6291 g 5004 1985 N -19 0 0 19 19 0 h
.6071 g 5004 2004 N -19 0 0 19 19 0 h
.6381 g 5004 2023 N -19 0 0 18 19 0 h
.6748 g 5004 2041 N -19 0 0 19 19 0 h
.6846 g 5004 2060 N -19 0 0 19 19 0 h
.6855 g 5004 2079 N -19 0 0 19 19 0 h
.6812 g 5004 2098 N -19 0 0 19 19 0 h
.6737 g 5004 2117 N -19 0 0 19 19 0 h
.6642 g 5004 2136 N -19 0 0 19 19 0 h
.6528 g 5004 2155 N -19 0 0 18 19 0 h
.6394 g 5004 2173 N -19 0 0 19 19 0 h
.625 g 5004 2192 N -19 0 0 19 19 0 h
.606 g 5004 2211 N -19 0 0 19 19 0 h
.5788 g 5004 2230 N -19 0 0 19 19 0 h
.5418 g 5004 2249 N -19 0 0 19 19 0 h
.5061 g 5004 2268 N -19 0 0 19 19 0 h
.4983 g 5004 2287 N -19 0 0 18 19 0 h
.5119 g 5004 2305 N -19 0 0 19 19 0 h
.5381 g 5004 2324 N -19 0 0 19 19 0 h
.5529 g 5004 2343 N -19 0 0 19 19 0 h
.5309 g 5004 2362 N -19 0 0 19 19 0 h
.5461 g 5004 2381 N -19 0 0 19 19 0 h
.6042 g 5004 2400 N -19 0 0 19 19 0 h
.5997 g 5004 2419 N -19 0 0 19 19 0 h
.5759 g 5004 2438 N -19 0 0 18 19 0 h
.5827 g 5004 2456 N -19 0 0 19 19 0 h
.5815 g 5004 2475 N -19 0 0 19 19 0 h
.5789 g 5004 2494 N -19 0 0 19 19 0 h
.5182 g 5004 2513 N -19 0 0 19 19 0 h
.3664 g 5004 2532 N -19 0 0 19 19 0 h
.3701 g 5004 2551 N -19 0 0 19 19 0 h
.4936 g 5004 2570 N -19 0 0 18 19 0 h
.5374 g 5004 2588 N -19 0 0 19 19 0 h
.5507 g 5004 2607 N -19 0 0 19 19 0 h
.5312 g 5004 2626 N -19 0 0 19 19 0 h
.4395 g 5004 2645 N -19 0 0 19 19 0 h
.4412 g 5004 2664 N -19 0 0 19 19 0 h
.5413 g 5004 2683 N -19 0 0 19 19 0 h
.5762 g 5004 2702 N -19 0 0 19 19 0 h
.5912 g 5004 2721 N -19 0 0 18 19 0 h
.5947 g 5004 2739 N -19 0 0 19 19 0 h
.5869 g 5004 2758 N -19 0 0 19 19 0 h
.56 g 5004 2777 N -19 0 0 19 19 0 h
.536 g 5004 2796 N -19 0 0 19 19 0 h
.5406 g 5004 2815 N -19 0 0 19 19 0 h
.5261 g 5004 2834 N -19 0 0 19 19 0 h
.5373 g 5004 2853 N -19 0 0 18 19 0 h
.5517 g 5023 477 N -19 0 0 18 19 0 h
.5381 g 5023 495 N -19 0 0 19 19 0 h
.5539 g 5023 514 N -19 0 0 19 19 0 h
.5219 g 5023 533 N -19 0 0 19 19 0 h
.5287 g 5023 552 N -19 0 0 19 19 0 h
.5927 g 5023 571 N -19 0 0 19 19 0 h
.6331 g 5023 590 N -19 0 0 19 19 0 h
.5871 g 5023 609 N -19 0 0 18 19 0 h
.5285 g 5023 627 N -19 0 0 19 19 0 h
.5073 g 5023 646 N -19 0 0 19 19 0 h
.4868 g 5023 665 N -19 0 0 19 19 0 h
.473 g 5023 684 N -19 0 0 19 19 0 h
.4995 g 5023 703 N -19 0 0 19 19 0 h
.5069 g 5023 722 N -19 0 0 19 19 0 h
.4967 g 5023 741 N -19 0 0 19 19 0 h
.5162 g 5023 760 N -19 0 0 18 19 0 h
.5347 g 5023 778 N -19 0 0 19 19 0 h
.5499 g 5023 797 N -19 0 0 19 19 0 h
.5346 g 5023 816 N -19 0 0 19 19 0 h
.505 g 5023 835 N -19 0 0 19 19 0 h
.4789 g 5023 854 N -19 0 0 19 19 0 h
.4898 g 5023 873 N -19 0 0 19 19 0 h
.5103 g 5023 892 N -19 0 0 18 19 0 h
.5317 g 5023 910 N -19 0 0 19 19 0 h
.5673 g 5023 929 N -19 0 0 19 19 0 h
.5931 g 5023 948 N -19 0 0 19 19 0 h
.6124 g 5023 967 N -19 0 0 19 19 0 h
.6247 g 5023 986 N -19 0 0 19 19 0 h
.6299 g 5023 1005 N -19 0 0 19 19 0 h
.6277 g 5023 1024 N -19 0 0 19 19 0 h
.6072 g 5023 1043 N -19 0 0 18 19 0 h
.577 g 5023 1061 N -19 0 0 19 19 0 h
.5328 g 5023 1080 N -19 0 0 19 19 0 h
.5675 g 5023 1099 N -19 0 0 19 19 0 h
.6505 g 5023 1118 N -19 0 0 19 19 0 h
.6686 g 5023 1137 N -19 0 0 19 19 0 h
.6423 g 5023 1156 N -19 0 0 19 19 0 h
.5996 g 5023 1175 N -19 0 0 18 19 0 h
.6338 g 5023 1193 N -19 0 0 19 19 0 h
.6143 g 5023 1212 N -19 0 0 19 19 0 h
.4897 g 5023 1231 N -19 0 0 19 19 0 h
.4316 g 5023 1250 N -19 0 0 19 19 0 h
.4509 g 5023 1269 N -19 0 0 19 19 0 h
.476 g 5023 1288 N -19 0 0 19 19 0 h
.4654 g 5023 1307 N -19 0 0 18 19 0 h
.46 g 5023 1325 N -19 0 0 19 19 0 h
.4459 g 5023 1344 N -19 0 0 19 19 0 h
.4332 g 5023 1363 N -19 0 0 19 19 0 h
.4829 g 5023 1382 N -19 0 0 19 19 0 h
.5273 g 5023 1401 N -19 0 0 19 19 0 h
.526 g 5023 1420 N -19 0 0 19 19 0 h
.5278 g 5023 1439 N -19 0 0 19 19 0 h
.5575 g 5023 1458 N -19 0 0 18 19 0 h
.5383 g 5023 1476 N -19 0 0 19 19 0 h
.4682 g 5023 1495 N -19 0 0 19 19 0 h
.4128 g 5023 1514 N -19 0 0 19 19 0 h
.2477 g 5023 1533 N -19 0 0 19 19 0 h
.1851 g 5023 1552 N -19 0 0 19 19 0 h
.2653 g 5023 1571 N -19 0 0 19 19 0 h
.2748 g 5023 1590 N -19 0 0 18 19 0 h
.2874 g 5023 1608 N -19 0 0 19 19 0 h
.3137 g 5023 1627 N -19 0 0 19 19 0 h
.0741 g 5023 1646 N -19 0 0 19 19 0 h
.073 g 5023 1665 N -19 0 0 18 19 0 h
.3114 g 5023 1683 N -19 0 0 19 19 0 h
.2847 g 5023 1702 N -19 0 0 19 19 0 h
.2715 g 5023 1721 N -19 0 0 19 19 0 h
.2562 g 5023 1740 N -19 0 0 18 19 0 h
.249 g 5023 1758 N -19 0 0 19 19 0 h
.2563 g 5023 1777 N -19 0 0 19 19 0 h
.2628 g 5023 1796 N -19 0 0 19 19 0 h
.2665 g 5023 1815 N -19 0 0 19 19 0 h
.3145 g 5023 1834 N -19 0 0 19 19 0 h
.4353 g 5023 1853 N -19 0 0 19 19 0 h
.5608 g 5023 1872 N -19 0 0 18 19 0 h
.6509 g 5023 1890 N -19 0 0 19 19 0 h
.6752 g 5023 1909 N -19 0 0 19 19 0 h
.6616 g 5023 1928 N -19 0 0 19 19 0 h
.6198 g 5023 1947 N -19 0 0 19 19 0 h
.5978 g 5023 1966 N -19 0 0 19 19 0 h
.6193 g 5023 1985 N -19 0 0 19 19 0 h
.6423 g 5023 2004 N -19 0 0 19 19 0 h
.6713 g 5023 2023 N -19 0 0 18 19 0 h
.68 g 5023 2041 N -19 0 0 19 19 0 h
.6823 g 5023 2060 N -19 0 0 19 19 0 h
.6806 g 5023 2079 N -19 0 0 19 19 0 h
.6759 g 5023 2098 N -19 0 0 19 19 0 h
.6694 g 5023 2117 N -19 0 0 19 19 0 h
.6605 g 5023 2136 N -19 0 0 19 19 0 h
.6485 g 5023 2155 N -19 0 0 18 19 0 h
.6333 g 5023 2173 N -19 0 0 19 19 0 h
.6076 g 5023 2192 N -19 0 0 19 19 0 h
.5598 g 5023 2211 N -19 0 0 19 19 0 h
.523 g 5023 2230 N -19 0 0 19 19 0 h
.5205 g 5023 2249 N -19 0 0 19 19 0 h
.5235 g 5023 2268 N -19 0 0 19 19 0 h
.5441 g 5023 2287 N -19 0 0 18 19 0 h
.5572 g 5023 2305 N -19 0 0 19 19 0 h
.5473 g 5023 2324 N -19 0 0 19 19 0 h
.5484 g 5023 2343 N -19 0 0 19 19 0 h
.4846 g 5023 2362 N -19 0 0 19 19 0 h
.5189 g 5023 2381 N -19 0 0 19 19 0 h
.5972 g 5023 2400 N -19 0 0 19 19 0 h
.555 g 5023 2419 N -19 0 0 19 19 0 h
.5489 g 5023 2438 N -19 0 0 18 19 0 h
.5619 g 5023 2456 N -19 0 0 19 19 0 h
.5599 g 5023 2475 N -19 0 0 19 19 0 h
.524 g 5023 2494 N -19 0 0 19 19 0 h
.422 g 5023 2513 N -19 0 0 19 19 0 h
.3811 g 5023 2532 N -19 0 0 19 19 0 h
.4735 g 5023 2551 N -19 0 0 19 19 0 h
.5517 g 5023 2570 N -19 0 0 18 19 0 h
.564 g 5023 2588 N -19 0 0 19 19 0 h
.556 g 5023 2607 N -19 0 0 19 19 0 h
.5274 g 5023 2626 N -19 0 0 19 19 0 h
.4475 g 5023 2645 N -19 0 0 19 19 0 h
.4047 g 5023 2664 N -19 0 0 19 19 0 h
.447 g 5023 2683 N -19 0 0 19 19 0 h
.4598 g 5023 2702 N -19 0 0 19 19 0 h
.4765 g 5023 2721 N -19 0 0 18 19 0 h
.522 g 5023 2739 N -19 0 0 19 19 0 h
.5423 g 5023 2758 N -19 0 0 19 19 0 h
.5357 g 5023 2777 N -19 0 0 19 19 0 h
.5299 g 5023 2796 N -19 0 0 19 19 0 h
.5567 g 5023 2815 N -19 0 0 19 19 0 h
.589 g 5023 2834 N -19 0 0 19 19 0 h
.6012 g 5023 2853 N -19 0 0 18 19 0 h
.5477 g 5042 477 N -19 0 0 18 19 0 h
.5548 g 5042 495 N -19 0 0 19 19 0 h
.5779 g 5042 514 N -19 0 0 19 19 0 h
.5803 g 5042 533 N -19 0 0 19 19 0 h
.6295 g 5042 552 N -19 0 0 19 19 0 h
.6732 g 5042 571 N -19 0 0 19 19 0 h
.6177 g 5042 590 N -19 0 0 19 19 0 h
.5255 g 5042 609 N -19 0 0 18 19 0 h
.4671 g 5042 627 N -19 0 0 19 19 0 h
.4295 g 5042 646 N -19 0 0 19 19 0 h
.4394 g 5042 665 N -19 0 0 19 19 0 h
.4613 g 5042 684 N -19 0 0 19 19 0 h
.48 g 5042 703 N -19 0 0 19 19 0 h
.4839 g 5042 722 N -19 0 0 19 19 0 h
.5112 g 5042 741 N -19 0 0 19 19 0 h
.5598 g 5042 760 N -19 0 0 18 19 0 h
.5654 g 5042 778 N -19 0 0 19 19 0 h
.5551 g 5042 797 N -19 0 0 19 19 0 h
.5416 g 5042 816 N -19 0 0 19 19 0 h
.5415 g 5042 835 N -19 0 0 19 19 0 h
.5558 g 5042 854 N -19 0 0 19 19 0 h
.5705 g 5042 873 N -19 0 0 19 19 0 h
.5861 g 5042 892 N -19 0 0 18 19 0 h
.6036 g 5042 910 N -19 0 0 19 19 0 h
.618 g 5042 929 N -19 0 0 19 19 0 h
.6289 g 5042 948 N -19 0 0 19 19 0 h
.6344 g 5042 967 N -19 0 0 19 19 0 h
.6337 g 5042 986 N -19 0 0 19 19 0 h
.6248 g 5042 1005 N -19 0 0 19 19 0 h
.5877 g 5042 1024 N -19 0 0 19 19 0 h
.5618 g 5042 1043 N -19 0 0 18 19 0 h
.5781 g 5042 1061 N -19 0 0 19 19 0 h
.6208 g 5042 1080 N -19 0 0 19 19 0 h
.663 g 5042 1099 N -19 0 0 19 19 0 h
.6723 g 5042 1118 N -19 0 0 19 19 0 h
.6478 g 5042 1137 N -19 0 0 19 19 0 h
.6339 g 5042 1156 N -19 0 0 19 19 0 h
.6665 g 5042 1175 N -19 0 0 18 19 0 h
.604 g 5042 1193 N -19 0 0 19 19 0 h
.4794 g 5042 1212 N -19 0 0 19 19 0 h
.4316 g 5042 1231 N -19 0 0 19 19 0 h
.4244 g 5042 1250 N -19 0 0 19 19 0 h
.4507 g 5042 1269 N -19 0 0 19 19 0 h
.4815 g 5042 1288 N -19 0 0 19 19 0 h
.4385 g 5042 1307 N -19 0 0 18 19 0 h
.4289 g 5042 1325 N -19 0 0 19 19 0 h
.4706 g 5042 1344 N -19 0 0 19 19 0 h
.4766 g 5042 1363 N -19 0 0 19 19 0 h
.4886 g 5042 1382 N -19 0 0 19 19 0 h
.5126 g 5042 1401 N -19 0 0 19 19 0 h
.5434 g 5042 1420 N -19 0 0 19 19 0 h
.5362 g 5042 1439 N -19 0 0 19 19 0 h
.5478 g 5042 1458 N -19 0 0 18 19 0 h
.5245 g 5042 1476 N -19 0 0 19 19 0 h
.3853 g 5042 1495 N -19 0 0 19 19 0 h
.2777 g 5042 1514 N -19 0 0 19 19 0 h
.253 g 5042 1533 N -19 0 0 19 19 0 h
.2567 g 5042 1552 N -19 0 0 19 19 0 h
.2649 g 5042 1571 N -19 0 0 19 19 0 h
.2743 g 5042 1590 N -19 0 0 18 19 0 h
.2867 g 5042 1608 N -19 0 0 19 19 0 h
.3121 g 5042 1627 N -19 0 0 19 19 0 h
.0733 g 5042 1646 N -19 0 0 19 19 0 h
.0714 g 5042 1665 N -19 0 0 18 19 0 h
.3083 g 5042 1683 N -19 0 0 19 19 0 h
.2826 g 5042 1702 N -19 0 0 19 19 0 h
.2711 g 5042 1721 N -19 0 0 19 19 0 h
.2656 g 5042 1740 N -19 0 0 18 19 0 h
.2641 g 5042 1758 N -19 0 0 19 19 0 h
.267 g 5042 1777 N -19 0 0 19 19 0 h
.272 g 5042 1796 N -19 0 0 19 19 0 h
.3038 g 5042 1815 N -19 0 0 19 19 0 h
.454 g 5042 1834 N -19 0 0 19 19 0 h
.6089 g 5042 1853 N -19 0 0 19 19 0 h
.6379 g 5042 1872 N -19 0 0 18 19 0 h
.6223 g 5042 1890 N -19 0 0 19 19 0 h
.636 g 5042 1909 N -19 0 0 19 19 0 h
.652 g 5042 1928 N -19 0 0 19 19 0 h
.6069 g 5042 1947 N -19 0 0 19 19 0 h
.6082 g 5042 1966 N -19 0 0 19 19 0 h
.654 g 5042 1985 N -19 0 0 19 19 0 h
.6629 g 5042 2004 N -19 0 0 19 19 0 h
.665 g 5042 2023 N -19 0 0 18 19 0 h
.6667 g 5042 2041 N -19 0 0 19 19 0 h
.6673 g 5042 2060 N -19 0 0 19 19 0 h
.6651 g 5042 2079 N -19 0 0 19 19 0 h
.6614 g 5042 2098 N -19 0 0 19 19 0 h
.6547 g 5042 2117 N -19 0 0 19 19 0 h
.643 g 5042 2136 N -19 0 0 19 19 0 h
.6253 g 5042 2155 N -19 0 0 18 19 0 h
.5753 g 5042 2173 N -19 0 0 19 19 0 h
.5369 g 5042 2192 N -19 0 0 19 19 0 h
.5327 g 5042 2211 N -19 0 0 19 19 0 h
.5382 g 5042 2230 N -19 0 0 19 19 0 h
.5714 g 5042 2249 N -19 0 0 19 19 0 h
.5958 g 5042 2268 N -19 0 0 19 19 0 h
.5562 g 5042 2287 N -19 0 0 18 19 0 h
.5426 g 5042 2305 N -19 0 0 19 19 0 h
.5799 g 5042 2324 N -19 0 0 19 19 0 h
.582 g 5042 2343 N -19 0 0 19 19 0 h
.5619 g 5042 2362 N -19 0 0 19 19 0 h
.592 g 5042 2381 N -19 0 0 19 19 0 h
.5593 g 5042 2400 N -19 0 0 19 19 0 h
.4924 g 5042 2419 N -19 0 0 19 19 0 h
.5049 g 5042 2438 N -19 0 0 18 19 0 h
.5096 g 5042 2456 N -19 0 0 19 19 0 h
.5143 g 5042 2475 N -19 0 0 19 19 0 h
.4478 g 5042 2494 N -19 0 0 19 19 0 h
.4146 g 5042 2513 N -19 0 0 19 19 0 h
.497 g 5042 2532 N -19 0 0 19 19 0 h
.5547 g 5042 2551 N -19 0 0 19 19 0 h
.5703 g 5042 2570 N -19 0 0 18 19 0 h
.5707 g 5042 2588 N -19 0 0 19 19 0 h
.5613 g 5042 2607 N -19 0 0 19 19 0 h
.5427 g 5042 2626 N -19 0 0 19 19 0 h
.5116 g 5042 2645 N -19 0 0 19 19 0 h
.4661 g 5042 2664 N -19 0 0 19 19 0 h
.4581 g 5042 2683 N -19 0 0 19 19 0 h
.4639 g 5042 2702 N -19 0 0 19 19 0 h
.4836 g 5042 2721 N -19 0 0 18 19 0 h
.5373 g 5042 2739 N -19 0 0 19 19 0 h
.5717 g 5042 2758 N -19 0 0 19 19 0 h
.5919 g 5042 2777 N -19 0 0 19 19 0 h
.6028 g 5042 2796 N -19 0 0 19 19 0 h
.6061 g 5042 2815 N -19 0 0 19 19 0 h
.5966 g 5042 2834 N -19 0 0 19 19 0 h
.5239 g 5042 2853 N -19 0 0 18 19 0 h
.6279 g 5061 477 N -18 0 0 18 18 0 h
.6202 g 5061 495 N -18 0 0 19 18 0 h
.6078 g 5061 514 N -18 0 0 19 18 0 h
.6517 g 5061 533 N -18 0 0 19 18 0 h
.6948 g 5061 552 N -18 0 0 19 18 0 h
.6162 g 5061 571 N -18 0 0 19 18 0 h
.4468 g 5061 590 N -18 0 0 19 18 0 h
.4012 g 5061 609 N -18 0 0 18 18 0 h
.4501 g 5061 627 N -18 0 0 19 18 0 h
.4088 g 5061 646 N -18 0 0 19 18 0 h
.4083 g 5061 665 N -18 0 0 19 18 0 h
.4352 g 5061 684 N -18 0 0 19 18 0 h
.4629 g 5061 703 N -18 0 0 19 18 0 h
.5359 g 5061 722 N -18 0 0 19 18 0 h
.5657 g 5061 741 N -18 0 0 19 18 0 h
.5699 g 5061 760 N -18 0 0 18 18 0 h
.5594 g 5061 778 N -18 0 0 19 18 0 h
.5465 g 5061 797 N -18 0 0 19 18 0 h
.5469 g 5061 816 N -18 0 0 19 18 0 h
.5564 g 5061 835 N -18 0 0 19 18 0 h
.5654 g 5061 854 N -18 0 0 19 18 0 h
.5779 g 5061 873 N -18 0 0 19 18 0 h
.5919 g 5061 892 N -18 0 0 18 18 0 h
.6037 g 5061 910 N -18 0 0 19 18 0 h
.6127 g 5061 929 N -18 0 0 19 18 0 h
.616 g 5061 948 N -18 0 0 19 18 0 h
.6135 g 5061 967 N -18 0 0 19 18 0 h
.6028 g 5061 986 N -18 0 0 19 18 0 h
.555 g 5061 1005 N -18 0 0 19 18 0 h
.5204 g 5061 1024 N -18 0 0 19 18 0 h
.5586 g 5061 1043 N -18 0 0 18 18 0 h
.615 g 5061 1061 N -18 0 0 19 18 0 h
.6471 g 5061 1080 N -18 0 0 19 18 0 h
.6525 g 5061 1099 N -18 0 0 19 18 0 h
.6219 g 5061 1118 N -18 0 0 19 18 0 h
.6126 g 5061 1137 N -18 0 0 19 18 0 h
.6498 g 5061 1156 N -18 0 0 19 18 0 h
.5697 g 5061 1175 N -18 0 0 18 18 0 h
.4405 g 5061 1193 N -18 0 0 19 18 0 h
.428 g 5061 1212 N -18 0 0 19 18 0 h
.4445 g 5061 1231 N -18 0 0 19 18 0 h
.4693 g 5061 1250 N -18 0 0 19 18 0 h
.4862 g 5061 1269 N -18 0 0 19 18 0 h
.3808 g 5061 1288 N -18 0 0 19 18 0 h
.3692 g 5061 1307 N -18 0 0 18 18 0 h
.4816 g 5061 1325 N -18 0 0 19 18 0 h
.5208 g 5061 1344 N -18 0 0 19 18 0 h
.5044 g 5061 1363 N -18 0 0 19 18 0 h
.4995 g 5061 1382 N -18 0 0 19 18 0 h
.5384 g 5061 1401 N -18 0 0 19 18 0 h
.5434 g 5061 1420 N -18 0 0 19 18 0 h
.5486 g 5061 1439 N -18 0 0 19 18 0 h
.5538 g 5061 1458 N -18 0 0 18 18 0 h
.4665 g 5061 1476 N -18 0 0 19 18 0 h
.3277 g 5061 1495 N -18 0 0 19 18 0 h
.2559 g 5061 1514 N -18 0 0 19 18 0 h
.2493 g 5061 1533 N -18 0 0 19 18 0 h
.2569 g 5061 1552 N -18 0 0 19 18 0 h
.2649 g 5061 1571 N -18 0 0 19 18 0 h
.274 g 5061 1590 N -18 0 0 18 18 0 h
.2857 g 5061 1608 N -18 0 0 19 18 0 h
.3095 g 5061 1627 N -18 0 0 19 18 0 h
.0717 g 5061 1646 N -18 0 0 19 18 0 h
.0686 g 5061 1665 N -18 0 0 18 18 0 h
.3033 g 5061 1683 N -18 0 0 19 18 0 h
.2804 g 5061 1702 N -18 0 0 19 18 0 h
.2717 g 5061 1721 N -18 0 0 19 18 0 h
.2687 g 5061 1740 N -18 0 0 18 18 0 h
.2705 g 5061 1758 N -18 0 0 19 18 0 h
.276 g 5061 1777 N -18 0 0 19 18 0 h
.3179 g 5061 1796 N -18 0 0 19 18 0 h
.4641 g 5061 1815 N -18 0 0 19 18 0 h
.6601 g 5061 1834 N -18 0 0 19 18 0 h
.7217 g 5061 1853 N -18 0 0 19 18 0 h
.6954 g 5061 1872 N -18 0 0 18 18 0 h
.6736 g 5061 1890 N -18 0 0 19 18 0 h
.671 g 5061 1909 N -18 0 0 19 18 0 h
.6879 g 5061 1928 N -18 0 0 19 18 0 h
.6779 g 5061 1947 N -18 0 0 19 18 0 h
.6592 g 5061 1966 N -18 0 0 19 18 0 h
.6349 g 5061 1985 N -18 0 0 19 18 0 h
.6139 g 5061 2004 N -18 0 0 19 18 0 h
.6122 g 5061 2023 N -18 0 0 18 18 0 h
.6196 g 5061 2041 N -18 0 0 19 18 0 h
.6243 g 5061 2060 N -18 0 0 19 18 0 h
.6283 g 5061 2079 N -18 0 0 19 18 0 h
.6262 g 5061 2098 N -18 0 0 19 18 0 h
.6142 g 5061 2117 N -18 0 0 19 18 0 h
.5874 g 5061 2136 N -18 0 0 19 18 0 h
.5709 g 5061 2155 N -18 0 0 18 18 0 h
.5483 g 5061 2173 N -18 0 0 19 18 0 h
.5464 g 5061 2192 N -18 0 0 19 18 0 h
.5892 g 5061 2211 N -18 0 0 19 18 0 h
.6185 g 5061 2230 N -18 0 0 19 18 0 h
.6218 g 5061 2249 N -18 0 0 19 18 0 h
.5837 g 5061 2268 N -18 0 0 19 18 0 h
.5483 g 5061 2287 N -18 0 0 18 18 0 h
.5959 g 5061 2305 N -18 0 0 19 18 0 h
.6403 g 5061 2324 N -18 0 0 19 18 0 h
.6319 g 5061 2343 N -18 0 0 19 18 0 h
.6464 g 5061 2362 N -18 0 0 19 18 0 h
.6107 g 5061 2381 N -18 0 0 19 18 0 h
.53 g 5061 2400 N -18 0 0 19 18 0 h
.4942 g 5061 2419 N -18 0 0 19 18 0 h
.4818 g 5061 2438 N -18 0 0 18 18 0 h
.4945 g 5061 2456 N -18 0 0 19 18 0 h
.507 g 5061 2475 N -18 0 0 19 18 0 h
.4306 g 5061 2494 N -18 0 0 19 18 0 h
.438 g 5061 2513 N -18 0 0 19 18 0 h
.5371 g 5061 2532 N -18 0 0 19 18 0 h
.5648 g 5061 2551 N -18 0 0 19 18 0 h
.575 g 5061 2570 N -18 0 0 18 18 0 h
.5773 g 5061 2588 N -18 0 0 19 18 0 h
.5751 g 5061 2607 N -18 0 0 19 18 0 h
.5717 g 5061 2626 N -18 0 0 19 18 0 h
.5711 g 5061 2645 N -18 0 0 19 18 0 h
.5759 g 5061 2664 N -18 0 0 19 18 0 h
.5846 g 5061 2683 N -18 0 0 19 18 0 h
.5951 g 5061 2702 N -18 0 0 19 18 0 h
.6057 g 5061 2721 N -18 0 0 18 18 0 h
.6139 g 5061 2739 N -18 0 0 19 18 0 h
.6178 g 5061 2758 N -18 0 0 19 18 0 h
.6156 g 5061 2777 N -18 0 0 19 18 0 h
.6044 g 5061 2796 N -18 0 0 19 18 0 h
.5511 g 5061 2815 N -18 0 0 19 18 0 h
.539 g 5061 2834 N -18 0 0 19 18 0 h
.5246 g 5061 2853 N -18 0 0 18 18 0 h
.6405 g 5079 477 N -19 0 0 18 19 0 h
.6217 g 5079 495 N -19 0 0 19 19 0 h
.6616 g 5079 514 N -19 0 0 19 19 0 h
.703 g 5079 533 N -19 0 0 19 19 0 h
.6298 g 5079 552 N -19 0 0 19 19 0 h
.4861 g 5079 571 N -19 0 0 19 19 0 h
.3925 g 5079 590 N -19 0 0 19 19 0 h
.4394 g 5079 609 N -19 0 0 18 19 0 h
.4932 g 5079 627 N -19 0 0 19 19 0 h
.458 g 5079 646 N -19 0 0 19 19 0 h
.4631 g 5079 665 N -19 0 0 19 19 0 h
.4582 g 5079 684 N -19 0 0 19 19 0 h
.4845 g 5079 703 N -19 0 0 19 19 0 h
.5475 g 5079 722 N -19 0 0 19 19 0 h
.5548 g 5079 741 N -19 0 0 19 19 0 h
.5328 g 5079 760 N -19 0 0 18 19 0 h
.4812 g 5079 778 N -19 0 0 19 19 0 h
.4429 g 5079 797 N -19 0 0 19 19 0 h
.4776 g 5079 816 N -19 0 0 19 19 0 h
.5183 g 5079 835 N -19 0 0 19 19 0 h
.5254 g 5079 854 N -19 0 0 19 19 0 h
.5325 g 5079 873 N -19 0 0 19 19 0 h
.5314 g 5079 892 N -19 0 0 18 19 0 h
.5108 g 5079 910 N -19 0 0 19 19 0 h
.488 g 5079 929 N -19 0 0 19 19 0 h
.5068 g 5079 948 N -19 0 0 19 19 0 h
.5371 g 5079 967 N -19 0 0 19 19 0 h
.5368 g 5079 986 N -19 0 0 19 19 0 h
.4968 g 5079 1005 N -19 0 0 19 19 0 h
.4976 g 5079 1024 N -19 0 0 19 19 0 h
.5489 g 5079 1043 N -19 0 0 18 19 0 h
.5713 g 5079 1061 N -19 0 0 19 19 0 h
.5188 g 5079 1080 N -19 0 0 19 19 0 h
.5281 g 5079 1099 N -19 0 0 19 19 0 h
.5868 g 5079 1118 N -19 0 0 19 19 0 h
.6013 g 5079 1137 N -19 0 0 19 19 0 h
.5538 g 5079 1156 N -19 0 0 19 19 0 h
.3839 g 5079 1175 N -19 0 0 18 19 0 h
.334 g 5079 1193 N -19 0 0 19 19 0 h
.4095 g 5079 1212 N -19 0 0 19 19 0 h
.4425 g 5079 1231 N -19 0 0 19 19 0 h
.4662 g 5079 1250 N -19 0 0 19 19 0 h
.4805 g 5079 1269 N -19 0 0 19 19 0 h
.3712 g 5079 1288 N -19 0 0 19 19 0 h
.3565 g 5079 1307 N -19 0 0 18 19 0 h
.4781 g 5079 1325 N -19 0 0 19 19 0 h
.4786 g 5079 1344 N -19 0 0 19 19 0 h
.4482 g 5079 1363 N -19 0 0 19 19 0 h
.4739 g 5079 1382 N -19 0 0 19 19 0 h
.5272 g 5079 1401 N -19 0 0 19 19 0 h
.5234 g 5079 1420 N -19 0 0 19 19 0 h
.4903 g 5079 1439 N -19 0 0 19 19 0 h
.3622 g 5079 1458 N -19 0 0 18 19 0 h
.2436 g 5079 1476 N -19 0 0 19 19 0 h
.2444 g 5079 1495 N -19 0 0 19 19 0 h
.2443 g 5079 1514 N -19 0 0 19 19 0 h
.2513 g 5079 1533 N -19 0 0 19 19 0 h
.2576 g 5079 1552 N -19 0 0 19 19 0 h
.2643 g 5079 1571 N -19 0 0 19 19 0 h
.2722 g 5079 1590 N -19 0 0 18 19 0 h
.2834 g 5079 1608 N -19 0 0 19 19 0 h
.3051 g 5079 1627 N -19 0 0 19 19 0 h
.0687 g 5079 1646 N -19 0 0 19 19 0 h
.0645 g 5079 1665 N -19 0 0 18 19 0 h
.2971 g 5079 1683 N -19 0 0 19 19 0 h
.278 g 5079 1702 N -19 0 0 19 19 0 h
.2725 g 5079 1721 N -19 0 0 19 19 0 h
.2733 g 5079 1740 N -19 0 0 18 19 0 h
.2807 g 5079 1758 N -19 0 0 19 19 0 h
.3458 g 5079 1777 N -19 0 0 19 19 0 h
.5073 g 5079 1796 N -19 0 0 19 19 0 h
.7026 g 5079 1815 N -19 0 0 19 19 0 h
.7512 g 5079 1834 N -19 0 0 19 19 0 h
.7133 g 5079 1853 N -19 0 0 19 19 0 h
.7379 g 5079 1872 N -19 0 0 18 19 0 h
.7548 g 5079 1890 N -19 0 0 19 19 0 h
.7416 g 5079 1909 N -19 0 0 19 19 0 h
.7077 g 5079 1928 N -19 0 0 19 19 0 h
.6349 g 5079 1947 N -19 0 0 19 19 0 h
.6011 g 5079 1966 N -19 0 0 19 19 0 h
.6129 g 5079 1985 N -19 0 0 19 19 0 h
.5971 g 5079 2004 N -19 0 0 19 19 0 h
.5913 g 5079 2023 N -19 0 0 18 19 0 h
.5862 g 5079 2041 N -19 0 0 19 19 0 h
.5701 g 5079 2060 N -19 0 0 19 19 0 h
.5563 g 5079 2079 N -19 0 0 19 19 0 h
.5545 g 5079 2098 N -19 0 0 19 19 0 h
.5617 g 5079 2117 N -19 0 0 19 19 0 h
.5659 g 5079 2136 N -19 0 0 19 19 0 h
.5793 g 5079 2155 N -19 0 0 18 19 0 h
.6054 g 5079 2173 N -19 0 0 19 19 0 h
.6292 g 5079 2192 N -19 0 0 19 19 0 h
.6417 g 5079 2211 N -19 0 0 19 19 0 h
.6344 g 5079 2230 N -19 0 0 19 19 0 h
.6056 g 5079 2249 N -19 0 0 19 19 0 h
.586 g 5079 2268 N -19 0 0 19 19 0 h
.6295 g 5079 2287 N -19 0 0 18 19 0 h
.6703 g 5079 2305 N -19 0 0 19 19 0 h
.6615 g 5079 2324 N -19 0 0 19 19 0 h
.6669 g 5079 2343 N -19 0 0 19 19 0 h
.6466 g 5079 2362 N -19 0 0 19 19 0 h
.5884 g 5079 2381 N -19 0 0 19 19 0 h
.5638 g 5079 2400 N -19 0 0 19 19 0 h
.5523 g 5079 2419 N -19 0 0 19 19 0 h
.5381 g 5079 2438 N -19 0 0 18 19 0 h
.5525 g 5079 2456 N -19 0 0 19 19 0 h
.5459 g 5079 2475 N -19 0 0 19 19 0 h
.4045 g 5079 2494 N -19 0 0 19 19 0 h
.4024 g 5079 2513 N -19 0 0 19 19 0 h
.5396 g 5079 2532 N -19 0 0 19 19 0 h
.5673 g 5079 2551 N -19 0 0 19 19 0 h
.5802 g 5079 2570 N -19 0 0 18 19 0 h
.5868 g 5079 2588 N -19 0 0 19 19 0 h
.5912 g 5079 2607 N -19 0 0 19 19 0 h
.5963 g 5079 2626 N -19 0 0 19 19 0 h
.603 g 5079 2645 N -19 0 0 19 19 0 h
.61 g 5079 2664 N -19 0 0 19 19 0 h
.6165 g 5079 2683 N -19 0 0 19 19 0 h
.6216 g 5079 2702 N -19 0 0 19 19 0 h
.6238 g 5079 2721 N -19 0 0 18 19 0 h
.6206 g 5079 2739 N -19 0 0 19 19 0 h
.6093 g 5079 2758 N -19 0 0 19 19 0 h
.5784 g 5079 2777 N -19 0 0 19 19 0 h
.5587 g 5079 2796 N -19 0 0 19 19 0 h
.5393 g 5079 2815 N -19 0 0 19 19 0 h
.5675 g 5079 2834 N -19 0 0 19 19 0 h
.6359 g 5079 2853 N -19 0 0 18 19 0 h
.6204 g 5098 477 N -19 0 0 18 19 0 h
.6531 g 5098 495 N -19 0 0 19 19 0 h
.6899 g 5098 514 N -19 0 0 19 19 0 h
.6391 g 5098 533 N -19 0 0 19 19 0 h
.5182 g 5098 552 N -19 0 0 19 19 0 h
.4676 g 5098 571 N -19 0 0 19 19 0 h
.5272 g 5098 590 N -19 0 0 19 19 0 h
.5564 g 5098 609 N -19 0 0 18 19 0 h
.5225 g 5098 627 N -19 0 0 19 19 0 h
.5326 g 5098 646 N -19 0 0 19 19 0 h
.5396 g 5098 665 N -19 0 0 19 19 0 h
.4734 g 5098 684 N -19 0 0 19 19 0 h
.4731 g 5098 703 N -19 0 0 19 19 0 h
.4897 g 5098 722 N -19 0 0 19 19 0 h
.491 g 5098 741 N -19 0 0 19 19 0 h
.5127 g 5098 760 N -19 0 0 18 19 0 h
.4861 g 5098 778 N -19 0 0 19 19 0 h
.467 g 5098 797 N -19 0 0 19 19 0 h
.5095 g 5098 816 N -19 0 0 19 19 0 h
.5521 g 5098 835 N -19 0 0 19 19 0 h
.5599 g 5098 854 N -19 0 0 19 19 0 h
.5602 g 5098 873 N -19 0 0 19 19 0 h
.5498 g 5098 892 N -19 0 0 18 19 0 h
.5183 g 5098 910 N -19 0 0 19 19 0 h
.4759 g 5098 929 N -19 0 0 19 19 0 h
.4374 g 5098 948 N -19 0 0 19 19 0 h
.4744 g 5098 967 N -19 0 0 19 19 0 h
.5443 g 5098 986 N -19 0 0 19 19 0 h
.5659 g 5098 1005 N -19 0 0 19 19 0 h
.5825 g 5098 1024 N -19 0 0 19 19 0 h
.5944 g 5098 1043 N -19 0 0 18 19 0 h
.5837 g 5098 1061 N -19 0 0 19 19 0 h
.5177 g 5098 1080 N -19 0 0 19 19 0 h
.5586 g 5098 1099 N -19 0 0 19 19 0 h
.6515 g 5098 1118 N -19 0 0 19 19 0 h
.5701 g 5098 1137 N -19 0 0 19 19 0 h
.4385 g 5098 1156 N -19 0 0 19 19 0 h
.3745 g 5098 1175 N -19 0 0 18 19 0 h
.3839 g 5098 1193 N -19 0 0 19 19 0 h
.36 g 5098 1212 N -19 0 0 19 19 0 h
.4006 g 5098 1231 N -19 0 0 19 19 0 h
.4883 g 5098 1250 N -19 0 0 19 19 0 h
.4948 g 5098 1269 N -19 0 0 19 19 0 h
.4273 g 5098 1288 N -19 0 0 19 19 0 h
.4043 g 5098 1307 N -19 0 0 18 19 0 h
.4578 g 5098 1325 N -19 0 0 19 19 0 h
.4209 g 5098 1344 N -19 0 0 19 19 0 h
.4409 g 5098 1363 N -19 0 0 19 19 0 h
.5038 g 5098 1382 N -19 0 0 19 19 0 h
.5312 g 5098 1401 N -19 0 0 19 19 0 h
.5336 g 5098 1420 N -19 0 0 19 19 0 h
.4053 g 5098 1439 N -19 0 0 19 19 0 h
.2011 g 5098 1458 N -19 0 0 18 19 0 h
.1695 g 5098 1476 N -19 0 0 19 19 0 h
.2395 g 5098 1495 N -19 0 0 19 19 0 h
.2477 g 5098 1514 N -19 0 0 19 19 0 h
.2496 g 5098 1533 N -19 0 0 19 19 0 h
.2466 g 5098 1552 N -19 0 0 19 19 0 h
.2559 g 5098 1571 N -19 0 0 19 19 0 h
.2706 g 5098 1590 N -19 0 0 18 19 0 h
.2807 g 5098 1608 N -19 0 0 19 19 0 h
.2991 g 5098 1627 N -19 0 0 19 19 0 h
.0647 g 5098 1646 N -19 0 0 19 19 0 h
.0594 g 5098 1665 N -19 0 0 18 19 0 h
.2896 g 5098 1683 N -19 0 0 19 19 0 h
.2754 g 5098 1702 N -19 0 0 19 19 0 h
.2751 g 5098 1721 N -19 0 0 19 19 0 h
.2868 g 5098 1740 N -19 0 0 18 19 0 h
.3649 g 5098 1758 N -19 0 0 19 19 0 h
.5478 g 5098 1777 N -19 0 0 19 19 0 h
.7424 g 5098 1796 N -19 0 0 19 19 0 h
.7832 g 5098 1815 N -19 0 0 19 19 0 h
.7275 g 5098 1834 N -19 0 0 19 19 0 h
.7542 g 5098 1853 N -19 0 0 19 19 0 h
.7921 g 5098 1872 N -19 0 0 18 19 0 h
.7708 g 5098 1890 N -19 0 0 19 19 0 h
.7225 g 5098 1909 N -19 0 0 19 19 0 h
.6673 g 5098 1928 N -19 0 0 19 19 0 h
.6168 g 5098 1947 N -19 0 0 19 19 0 h
.6212 g 5098 1966 N -19 0 0 19 19 0 h
.6571 g 5098 1985 N -19 0 0 19 19 0 h
.6563 g 5098 2004 N -19 0 0 19 19 0 h
.6445 g 5098 2023 N -19 0 0 18 19 0 h
.6246 g 5098 2041 N -19 0 0 19 19 0 h
.5962 g 5098 2060 N -19 0 0 19 19 0 h
.572 g 5098 2079 N -19 0 0 19 19 0 h
.5692 g 5098 2098 N -19 0 0 19 19 0 h
.5888 g 5098 2117 N -19 0 0 19 19 0 h
.6178 g 5098 2136 N -19 0 0 19 19 0 h
.6385 g 5098 2155 N -19 0 0 18 19 0 h
.6469 g 5098 2173 N -19 0 0 19 19 0 h
.6496 g 5098 2192 N -19 0 0 19 19 0 h
.6332 g 5098 2211 N -19 0 0 19 19 0 h
.6065 g 5098 2230 N -19 0 0 19 19 0 h
.6068 g 5098 2249 N -19 0 0 19 19 0 h
.651 g 5098 2268 N -19 0 0 19 19 0 h
.682 g 5098 2287 N -19 0 0 18 19 0 h
.6674 g 5098 2305 N -19 0 0 19 19 0 h
.6642 g 5098 2324 N -19 0 0 19 19 0 h
.6574 g 5098 2343 N -19 0 0 19 19 0 h
.6261 g 5098 2362 N -19 0 0 19 19 0 h
.6141 g 5098 2381 N -19 0 0 19 19 0 h
.5971 g 5098 2400 N -19 0 0 19 19 0 h
.5807 g 5098 2419 N -19 0 0 19 19 0 h
.5958 g 5098 2438 N -19 0 0 18 19 0 h
.5976 g 5098 2456 N -19 0 0 19 19 0 h
.5611 g 5098 2475 N -19 0 0 19 19 0 h
.4139 g 5098 2494 N -19 0 0 19 19 0 h
.4092 g 5098 2513 N -19 0 0 19 19 0 h
.5429 g 5098 2532 N -19 0 0 19 19 0 h
.5688 g 5098 2551 N -19 0 0 19 19 0 h
.5804 g 5098 2570 N -19 0 0 18 19 0 h
.5869 g 5098 2588 N -19 0 0 19 19 0 h
.5921 g 5098 2607 N -19 0 0 19 19 0 h
.5971 g 5098 2626 N -19 0 0 19 19 0 h
.6016 g 5098 2645 N -19 0 0 19 19 0 h
.605 g 5098 2664 N -19 0 0 19 19 0 h
.6063 g 5098 2683 N -19 0 0 19 19 0 h
.6042 g 5098 2702 N -19 0 0 19 19 0 h
.5938 g 5098 2721 N -19 0 0 18 19 0 h
.5677 g 5098 2739 N -19 0 0 19 19 0 h
.5413 g 5098 2758 N -19 0 0 19 19 0 h
.5381 g 5098 2777 N -19 0 0 19 19 0 h
.5663 g 5098 2796 N -19 0 0 19 19 0 h
.6142 g 5098 2815 N -19 0 0 19 19 0 h
.6505 g 5098 2834 N -19 0 0 19 19 0 h
.6632 g 5098 2853 N -19 0 0 18 19 0 h
.5696 g 5117 477 N -19 0 0 18 19 0 h
.629 g 5117 495 N -19 0 0 19 19 0 h
.6229 g 5117 514 N -19 0 0 19 19 0 h
.5336 g 5117 533 N -19 0 0 19 19 0 h
.4934 g 5117 552 N -19 0 0 19 19 0 h
.5428 g 5117 571 N -19 0 0 19 19 0 h
.5808 g 5117 590 N -19 0 0 19 19 0 h
.5635 g 5117 609 N -19 0 0 18 19 0 h
.573 g 5117 627 N -19 0 0 19 19 0 h
.5814 g 5117 646 N -19 0 0 19 19 0 h
.5238 g 5117 665 N -19 0 0 19 19 0 h
.4475 g 5117 684 N -19 0 0 19 19 0 h
.4551 g 5117 703 N -19 0 0 19 19 0 h
.4858 g 5117 722 N -19 0 0 19 19 0 h
.5109 g 5117 741 N -19 0 0 19 19 0 h
.5631 g 5117 760 N -19 0 0 18 19 0 h
.5894 g 5117 778 N -19 0 0 19 19 0 h
.6107 g 5117 797 N -19 0 0 19 19 0 h
.6259 g 5117 816 N -19 0 0 19 19 0 h
.6329 g 5117 835 N -19 0 0 19 19 0 h
.6355 g 5117 854 N -19 0 0 19 19 0 h
.6322 g 5117 873 N -19 0 0 19 19 0 h
.6229 g 5117 892 N -19 0 0 18 19 0 h
.6014 g 5117 910 N -19 0 0 19 19 0 h
.5253 g 5117 929 N -19 0 0 19 19 0 h
.4721 g 5117 948 N -19 0 0 19 19 0 h
.5422 g 5117 967 N -19 0 0 19 19 0 h
.6263 g 5117 986 N -19 0 0 19 19 0 h
.6611 g 5117 1005 N -19 0 0 19 19 0 h
.679 g 5117 1024 N -19 0 0 19 19 0 h
.6723 g 5117 1043 N -19 0 0 18 19 0 h
.6532 g 5117 1061 N -19 0 0 19 19 0 h
.6738 g 5117 1080 N -19 0 0 19 19 0 h
.7077 g 5117 1099 N -19 0 0 19 19 0 h
.6433 g 5117 1118 N -19 0 0 19 19 0 h
.4857 g 5117 1137 N -19 0 0 19 19 0 h
.3978 g 5117 1156 N -19 0 0 19 19 0 h
.4252 g 5117 1175 N -19 0 0 18 19 0 h
.4641 g 5117 1193 N -19 0 0 19 19 0 h
.4093 g 5117 1212 N -19 0 0 19 19 0 h
.4262 g 5117 1231 N -19 0 0 19 19 0 h
.4977 g 5117 1250 N -19 0 0 19 19 0 h
.485 g 5117 1269 N -19 0 0 19 19 0 h
.4311 g 5117 1288 N -19 0 0 19 19 0 h
.3962 g 5117 1307 N -19 0 0 18 19 0 h
.4371 g 5117 1325 N -19 0 0 19 19 0 h
.4407 g 5117 1344 N -19 0 0 19 19 0 h
.4709 g 5117 1363 N -19 0 0 19 19 0 h
.5004 g 5117 1382 N -19 0 0 19 19 0 h
.4846 g 5117 1401 N -19 0 0 19 19 0 h
.4337 g 5117 1420 N -19 0 0 19 19 0 h
.2932 g 5117 1439 N -19 0 0 19 19 0 h
.2193 g 5117 1458 N -19 0 0 18 19 0 h
.2345 g 5117 1476 N -19 0 0 19 19 0 h
.243 g 5117 1495 N -19 0 0 19 19 0 h
.2483 g 5117 1514 N -19 0 0 19 19 0 h
.2451 g 5117 1533 N -19 0 0 19 19 0 h
.2437 g 5117 1552 N -19 0 0 19 19 0 h
.2567 g 5117 1571 N -19 0 0 19 19 0 h
.2708 g 5117 1590 N -19 0 0 18 19 0 h
.2784 g 5117 1608 N -19 0 0 19 19 0 h
.2918 g 5117 1627 N -19 0 0 19 19 0 h
.0597 g 5117 1646 N -19 0 0 19 19 0 h
.0525 g 5117 1665 N -19 0 0 18 19 0 h
.2803 g 5117 1683 N -19 0 0 19 19 0 h
.2781 g 5117 1702 N -19 0 0 19 19 0 h
.2962 g 5117 1721 N -19 0 0 19 19 0 h
.3799 g 5117 1740 N -19 0 0 18 19 0 h
.5562 g 5117 1758 N -19 0 0 19 19 0 h
.7411 g 5117 1777 N -19 0 0 19 19 0 h
.8137 g 5117 1796 N -19 0 0 19 19 0 h
.7704 g 5117 1815 N -19 0 0 19 19 0 h
.7725 g 5117 1834 N -19 0 0 19 19 0 h
.8043 g 5117 1853 N -19 0 0 19 19 0 h
.7758 g 5117 1872 N -19 0 0 18 19 0 h
.7019 g 5117 1890 N -19 0 0 19 19 0 h
.6548 g 5117 1909 N -19 0 0 19 19 0 h
.6614 g 5117 1928 N -19 0 0 19 19 0 h
.6803 g 5117 1947 N -19 0 0 19 19 0 h
.7012 g 5117 1966 N -19 0 0 19 19 0 h
.701 g 5117 1985 N -19 0 0 19 19 0 h
.6939 g 5117 2004 N -19 0 0 19 19 0 h
.6825 g 5117 2023 N -19 0 0 18 19 0 h
.668 g 5117 2041 N -19 0 0 19 19 0 h
.6542 g 5117 2060 N -19 0 0 19 19 0 h
.6439 g 5117 2079 N -19 0 0 19 19 0 h
.6391 g 5117 2098 N -19 0 0 19 19 0 h
.6408 g 5117 2117 N -19 0 0 19 19 0 h
.642 g 5117 2136 N -19 0 0 19 19 0 h
.638 g 5117 2155 N -19 0 0 18 19 0 h
.6285 g 5117 2173 N -19 0 0 19 19 0 h
.5949 g 5117 2192 N -19 0 0 19 19 0 h
.5704 g 5117 2211 N -19 0 0 19 19 0 h
.5886 g 5117 2230 N -19 0 0 19 19 0 h
.6322 g 5117 2249 N -19 0 0 19 19 0 h
.6634 g 5117 2268 N -19 0 0 19 19 0 h
.6396 g 5117 2287 N -19 0 0 18 19 0 h
.6175 g 5117 2305 N -19 0 0 19 19 0 h
.6307 g 5117 2324 N -19 0 0 19 19 0 h
.6302 g 5117 2343 N -19 0 0 19 19 0 h
.628 g 5117 2362 N -19 0 0 19 19 0 h
.5924 g 5117 2381 N -19 0 0 19 19 0 h
.5682 g 5117 2400 N -19 0 0 19 19 0 h
.6066 g 5117 2419 N -19 0 0 19 19 0 h
.6228 g 5117 2438 N -19 0 0 18 19 0 h
.5984 g 5117 2456 N -19 0 0 19 19 0 h
.5221 g 5117 2475 N -19 0 0 19 19 0 h
.455 g 5117 2494 N -19 0 0 19 19 0 h
.4883 g 5117 2513 N -19 0 0 19 19 0 h
.5376 g 5117 2532 N -19 0 0 19 19 0 h
.5386 g 5117 2551 N -19 0 0 19 19 0 h
.5217 g 5117 2570 N -19 0 0 18 19 0 h
.4997 g 5117 2588 N -19 0 0 19 19 0 h
.5112 g 5117 2607 N -19 0 0 19 19 0 h
.54 g 5117 2626 N -19 0 0 19 19 0 h
.5513 g 5117 2645 N -19 0 0 19 19 0 h
.5564 g 5117 2664 N -19 0 0 19 19 0 h
.5548 g 5117 2683 N -19 0 0 19 19 0 h
.5527 g 5117 2702 N -19 0 0 19 19 0 h
.542 g 5117 2721 N -19 0 0 18 19 0 h
.5174 g 5117 2739 N -19 0 0 19 19 0 h
.508 g 5117 2758 N -19 0 0 19 19 0 h
.5429 g 5117 2777 N -19 0 0 19 19 0 h
.5896 g 5117 2796 N -19 0 0 19 19 0 h
.6131 g 5117 2815 N -19 0 0 19 19 0 h
.6234 g 5117 2834 N -19 0 0 19 19 0 h
.6193 g 5117 2853 N -19 0 0 18 19 0 h
.6281 g 5136 477 N -19 0 0 18 19 0 h
.5938 g 5136 495 N -19 0 0 19 19 0 h
.5006 g 5136 514 N -19 0 0 19 19 0 h
.4597 g 5136 533 N -19 0 0 19 19 0 h
.4495 g 5136 552 N -19 0 0 19 19 0 h
.5018 g 5136 571 N -19 0 0 19 19 0 h
.5494 g 5136 590 N -19 0 0 19 19 0 h
.5382 g 5136 609 N -19 0 0 18 19 0 h
.5242 g 5136 627 N -19 0 0 19 19 0 h
.471 g 5136 646 N -19 0 0 19 19 0 h
.4495 g 5136 665 N -19 0 0 19 19 0 h
.4592 g 5136 684 N -19 0 0 19 19 0 h
.499 g 5136 703 N -19 0 0 19 19 0 h
.5538 g 5136 722 N -19 0 0 19 19 0 h
.5777 g 5136 741 N -19 0 0 19 19 0 h
.5897 g 5136 760 N -19 0 0 18 19 0 h
.6002 g 5136 778 N -19 0 0 19 19 0 h
.6051 g 5136 797 N -19 0 0 19 19 0 h
.604 g 5136 816 N -19 0 0 19 19 0 h
.5979 g 5136 835 N -19 0 0 19 19 0 h
.5849 g 5136 854 N -19 0 0 19 19 0 h
.5674 g 5136 873 N -19 0 0 19 19 0 h
.5167 g 5136 892 N -19 0 0 18 19 0 h
.4981 g 5136 910 N -19 0 0 19 19 0 h
.4817 g 5136 929 N -19 0 0 19 19 0 h
.5025 g 5136 948 N -19 0 0 19 19 0 h
.5845 g 5136 967 N -19 0 0 19 19 0 h
.6207 g 5136 986 N -19 0 0 19 19 0 h
.6425 g 5136 1005 N -19 0 0 19 19 0 h
.6442 g 5136 1024 N -19 0 0 19 19 0 h
.6131 g 5136 1043 N -19 0 0 18 19 0 h
.6258 g 5136 1061 N -19 0 0 19 19 0 h
.6417 g 5136 1080 N -19 0 0 19 19 0 h
.5963 g 5136 1099 N -19 0 0 19 19 0 h
.5127 g 5136 1118 N -19 0 0 19 19 0 h
.4411 g 5136 1137 N -19 0 0 19 19 0 h
.3961 g 5136 1156 N -19 0 0 19 19 0 h
.4345 g 5136 1175 N -19 0 0 18 19 0 h
.483 g 5136 1193 N -19 0 0 19 19 0 h
.4221 g 5136 1212 N -19 0 0 19 19 0 h
.4361 g 5136 1231 N -19 0 0 19 19 0 h
.4846 g 5136 1250 N -19 0 0 19 19 0 h
.4853 g 5136 1269 N -19 0 0 19 19 0 h
.4867 g 5136 1288 N -19 0 0 19 19 0 h
.4796 g 5136 1307 N -19 0 0 18 19 0 h
.5076 g 5136 1325 N -19 0 0 19 19 0 h
.4703 g 5136 1344 N -19 0 0 19 19 0 h
.4866 g 5136 1363 N -19 0 0 19 19 0 h
.5179 g 5136 1382 N -19 0 0 19 19 0 h
.411 g 5136 1401 N -19 0 0 19 19 0 h
.2999 g 5136 1420 N -19 0 0 19 19 0 h
.2359 g 5136 1439 N -19 0 0 19 19 0 h
.2348 g 5136 1458 N -19 0 0 18 19 0 h
.2421 g 5136 1476 N -19 0 0 19 19 0 h
.2481 g 5136 1495 N -19 0 0 19 19 0 h
.2504 g 5136 1514 N -19 0 0 19 19 0 h
.2512 g 5136 1533 N -19 0 0 19 19 0 h
.2578 g 5136 1552 N -19 0 0 19 19 0 h
.2665 g 5136 1571 N -19 0 0 19 19 0 h
.2713 g 5136 1590 N -19 0 0 18 19 0 h
.2758 g 5136 1608 N -19 0 0 19 19 0 h
.2824 g 5136 1627 N -19 0 0 19 19 0 h
.053 g 5136 1646 N -19 0 0 19 19 0 h
.0528 g 5136 1665 N -19 0 0 18 19 0 h
.2897 g 5136 1683 N -19 0 0 19 19 0 h
.3056 g 5136 1702 N -19 0 0 19 19 0 h
.3364 g 5136 1721 N -19 0 0 19 19 0 h
.5312 g 5136 1740 N -19 0 0 18 19 0 h
.7527 g 5136 1758 N -19 0 0 19 19 0 h
.813 g 5136 1777 N -19 0 0 19 19 0 h
.7915 g 5136 1796 N -19 0 0 19 19 0 h
.7429 g 5136 1815 N -19 0 0 19 19 0 h
.7224 g 5136 1834 N -19 0 0 19 19 0 h
.7174 g 5136 1853 N -19 0 0 19 19 0 h
.7087 g 5136 1872 N -19 0 0 18 19 0 h
.6534 g 5136 1890 N -19 0 0 19 19 0 h
.6362 g 5136 1909 N -19 0 0 19 19 0 h
.6684 g 5136 1928 N -19 0 0 19 19 0 h
.6769 g 5136 1947 N -19 0 0 19 19 0 h
.6758 g 5136 1966 N -19 0 0 19 19 0 h
.6711 g 5136 1985 N -19 0 0 19 19 0 h
.6647 g 5136 2004 N -19 0 0 19 19 0 h
.6541 g 5136 2023 N -19 0 0 18 19 0 h
.6398 g 5136 2041 N -19 0 0 19 19 0 h
.6217 g 5136 2060 N -19 0 0 19 19 0 h
.5592 g 5136 2079 N -19 0 0 19 19 0 h
.541 g 5136 2098 N -19 0 0 19 19 0 h
.5917 g 5136 2117 N -19 0 0 19 19 0 h
.6146 g 5136 2136 N -19 0 0 19 19 0 h
.6195 g 5136 2155 N -19 0 0 18 19 0 h
.6024 g 5136 2173 N -19 0 0 19 19 0 h
.5465 g 5136 2192 N -19 0 0 19 19 0 h
.5535 g 5136 2211 N -19 0 0 19 19 0 h
.6235 g 5136 2230 N -19 0 0 19 19 0 h
.6273 g 5136 2249 N -19 0 0 19 19 0 h
.642 g 5136 2268 N -19 0 0 19 19 0 h
.6435 g 5136 2287 N -19 0 0 18 19 0 h
.5659 g 5136 2305 N -19 0 0 19 19 0 h
.4938 g 5136 2324 N -19 0 0 19 19 0 h
.5347 g 5136 2343 N -19 0 0 19 19 0 h
.6231 g 5136 2362 N -19 0 0 19 19 0 h
.5756 g 5136 2381 N -19 0 0 19 19 0 h
.5623 g 5136 2400 N -19 0 0 19 19 0 h
.6145 g 5136 2419 N -19 0 0 19 19 0 h
.5733 g 5136 2438 N -19 0 0 18 19 0 h
.5407 g 5136 2456 N -19 0 0 19 19 0 h
.5111 g 5136 2475 N -19 0 0 19 19 0 h
.4956 g 5136 2494 N -19 0 0 19 19 0 h
.4894 g 5136 2513 N -19 0 0 19 19 0 h
.5011 g 5136 2532 N -19 0 0 19 19 0 h
.5421 g 5136 2551 N -19 0 0 19 19 0 h
.5391 g 5136 2570 N -19 0 0 18 19 0 h
.5258 g 5136 2588 N -19 0 0 19 19 0 h
.5407 g 5136 2607 N -19 0 0 19 19 0 h
.5703 g 5136 2626 N -19 0 0 19 19 0 h
.5794 g 5136 2645 N -19 0 0 19 19 0 h
.5786 g 5136 2664 N -19 0 0 19 19 0 h
.5675 g 5136 2683 N -19 0 0 19 19 0 h
.538 g 5136 2702 N -19 0 0 19 19 0 h
.5242 g 5136 2721 N -19 0 0 18 19 0 h
.5489 g 5136 2739 N -19 0 0 19 19 0 h
.5805 g 5136 2758 N -19 0 0 19 19 0 h
.6053 g 5136 2777 N -19 0 0 19 19 0 h
.6206 g 5136 2796 N -19 0 0 19 19 0 h
.6213 g 5136 2815 N -19 0 0 19 19 0 h
.5805 g 5136 2834 N -19 0 0 19 19 0 h
.5888 g 5136 2853 N -19 0 0 18 19 0 h
.688 g 5155 477 N -19 0 0 18 19 0 h
.5617 g 5155 495 N -19 0 0 19 19 0 h
.4943 g 5155 514 N -19 0 0 19 19 0 h
.5292 g 5155 533 N -19 0 0 19 19 0 h
.4448 g 5155 552 N -19 0 0 19 19 0 h
.4485 g 5155 571 N -19 0 0 19 19 0 h
.5745 g 5155 590 N -19 0 0 19 19 0 h
.5618 g 5155 609 N -19 0 0 18 19 0 h
.5091 g 5155 627 N -19 0 0 19 19 0 h
.4121 g 5155 646 N -19 0 0 19 19 0 h
.4066 g 5155 665 N -19 0 0 19 19 0 h
.4644 g 5155 684 N -19 0 0 19 19 0 h
.5027 g 5155 703 N -19 0 0 19 19 0 h
.5608 g 5155 722 N -19 0 0 19 19 0 h
.592 g 5155 741 N -19 0 0 19 19 0 h
.6095 g 5155 760 N -19 0 0 18 19 0 h
.6213 g 5155 778 N -19 0 0 19 19 0 h
.6248 g 5155 797 N -19 0 0 19 19 0 h
.6231 g 5155 816 N -19 0 0 19 19 0 h
.6149 g 5155 835 N -19 0 0 19 19 0 h
.5977 g 5155 854 N -19 0 0 19 19 0 h
.5714 g 5155 873 N -19 0 0 19 19 0 h
.477 g 5155 892 N -19 0 0 18 19 0 h
.4748 g 5155 910 N -19 0 0 19 19 0 h
.5751 g 5155 929 N -19 0 0 19 19 0 h
.6136 g 5155 948 N -19 0 0 19 19 0 h
.6406 g 5155 967 N -19 0 0 19 19 0 h
.6569 g 5155 986 N -19 0 0 19 19 0 h
.648 g 5155 1005 N -19 0 0 19 19 0 h
.6425 g 5155 1024 N -19 0 0 19 19 0 h
.6536 g 5155 1043 N -19 0 0 18 19 0 h
.6823 g 5155 1061 N -19 0 0 19 19 0 h
.6106 g 5155 1080 N -19 0 0 19 19 0 h
.4576 g 5155 1099 N -19 0 0 19 19 0 h
.4049 g 5155 1118 N -19 0 0 19 19 0 h
.4254 g 5155 1137 N -19 0 0 19 19 0 h
.4113 g 5155 1156 N -19 0 0 19 19 0 h
.4425 g 5155 1175 N -19 0 0 18 19 0 h
.4897 g 5155 1193 N -19 0 0 19 19 0 h
.4184 g 5155 1212 N -19 0 0 19 19 0 h
.4025 g 5155 1231 N -19 0 0 19 19 0 h
.4655 g 5155 1250 N -19 0 0 19 19 0 h
.4739 g 5155 1269 N -19 0 0 19 19 0 h
.4522 g 5155 1288 N -19 0 0 19 19 0 h
.497 g 5155 1307 N -19 0 0 18 19 0 h
.5553 g 5155 1325 N -19 0 0 19 19 0 h
.5179 g 5155 1344 N -19 0 0 19 19 0 h
.5311 g 5155 1363 N -19 0 0 19 19 0 h
.4963 g 5155 1382 N -19 0 0 19 19 0 h
.3432 g 5155 1401 N -19 0 0 19 19 0 h
.2592 g 5155 1420 N -19 0 0 19 19 0 h
.2389 g 5155 1439 N -19 0 0 19 19 0 h
.2452 g 5155 1458 N -19 0 0 18 19 0 h
.2505 g 5155 1476 N -19 0 0 19 19 0 h
.254 g 5155 1495 N -19 0 0 19 19 0 h
.2583 g 5155 1514 N -19 0 0 19 19 0 h
.2626 g 5155 1533 N -19 0 0 19 19 0 h
.2664 g 5155 1552 N -19 0 0 19 19 0 h
.2699 g 5155 1571 N -19 0 0 19 19 0 h
.2721 g 5155 1590 N -19 0 0 18 19 0 h
.2732 g 5155 1608 N -19 0 0 19 19 0 h
.2801 g 5155 1627 N -19 0 0 19 19 0 h
.0531 g 5155 1646 N -19 0 0 19 19 0 h
.0568 g 5155 1665 N -19 0 0 18 19 0 h
.2975 g 5155 1683 N -19 0 0 19 19 0 h
.4087 g 5155 1702 N -19 0 0 19 19 0 h
.5804 g 5155 1721 N -19 0 0 19 19 0 h
.7694 g 5155 1740 N -19 0 0 18 19 0 h
.868 g 5155 1758 N -19 0 0 19 19 0 h
.8352 g 5155 1777 N -19 0 0 19 19 0 h
.8182 g 5155 1796 N -19 0 0 19 19 0 h
.7747 g 5155 1815 N -19 0 0 19 19 0 h
.7249 g 5155 1834 N -19 0 0 19 19 0 h
.7023 g 5155 1853 N -19 0 0 19 19 0 h
.6646 g 5155 1872 N -19 0 0 18 19 0 h
.6621 g 5155 1890 N -19 0 0 19 19 0 h
.6941 g 5155 1909 N -19 0 0 19 19 0 h
.6942 g 5155 1928 N -19 0 0 19 19 0 h
.6905 g 5155 1947 N -19 0 0 19 19 0 h
.6839 g 5155 1966 N -19 0 0 19 19 0 h
.6748 g 5155 1985 N -19 0 0 19 19 0 h
.666 g 5155 2004 N -19 0 0 19 19 0 h
.6564 g 5155 2023 N -19 0 0 18 19 0 h
.6463 g 5155 2041 N -19 0 0 19 19 0 h
.6364 g 5155 2060 N -19 0 0 19 19 0 h
.5822 g 5155 2079 N -19 0 0 19 19 0 h
.5689 g 5155 2098 N -19 0 0 19 19 0 h
.6245 g 5155 2117 N -19 0 0 19 19 0 h
.6495 g 5155 2136 N -19 0 0 19 19 0 h
.6449 g 5155 2155 N -19 0 0 18 19 0 h
.6206 g 5155 2173 N -19 0 0 19 19 0 h
.6138 g 5155 2192 N -19 0 0 19 19 0 h
.6579 g 5155 2211 N -19 0 0 19 19 0 h
.6896 g 5155 2230 N -19 0 0 19 19 0 h
.6712 g 5155 2249 N -19 0 0 19 19 0 h
.6893 g 5155 2268 N -19 0 0 19 19 0 h
.6885 g 5155 2287 N -19 0 0 18 19 0 h
.6056 g 5155 2305 N -19 0 0 19 19 0 h
.5134 g 5155 2324 N -19 0 0 19 19 0 h
.5567 g 5155 2343 N -19 0 0 19 19 0 h
.6341 g 5155 2362 N -19 0 0 19 19 0 h
.5829 g 5155 2381 N -19 0 0 19 19 0 h
.5677 g 5155 2400 N -19 0 0 19 19 0 h
.5995 g 5155 2419 N -19 0 0 19 19 0 h
.5722 g 5155 2438 N -19 0 0 18 19 0 h
.5582 g 5155 2456 N -19 0 0 19 19 0 h
.5693 g 5155 2475 N -19 0 0 19 19 0 h
.525 g 5155 2494 N -19 0 0 19 19 0 h
.49 g 5155 2513 N -19 0 0 19 19 0 h
.5442 g 5155 2532 N -19 0 0 19 19 0 h
.6116 g 5155 2551 N -19 0 0 19 19 0 h
.6391 g 5155 2570 N -19 0 0 18 19 0 h
.6539 g 5155 2588 N -19 0 0 19 19 0 h
.6594 g 5155 2607 N -19 0 0 19 19 0 h
.6574 g 5155 2626 N -19 0 0 19 19 0 h
.6455 g 5155 2645 N -19 0 0 19 19 0 h
.6123 g 5155 2664 N -19 0 0 19 19 0 h
.5927 g 5155 2683 N -19 0 0 19 19 0 h
.591 g 5155 2702 N -19 0 0 19 19 0 h
.6046 g 5155 2721 N -19 0 0 18 19 0 h
.6465 g 5155 2739 N -19 0 0 19 19 0 h
.6798 g 5155 2758 N -19 0 0 19 19 0 h
.6958 g 5155 2777 N -19 0 0 19 19 0 h
.6959 g 5155 2796 N -19 0 0 19 19 0 h
.6443 g 5155 2815 N -19 0 0 19 19 0 h
.6068 g 5155 2834 N -19 0 0 19 19 0 h
.6744 g 5155 2853 N -19 0 0 18 19 0 h
.5126 g 5174 477 N -19 0 0 18 19 0 h
.5085 g 5174 495 N -19 0 0 19 19 0 h
.5672 g 5174 514 N -19 0 0 19 19 0 h
.5845 g 5174 533 N -19 0 0 19 19 0 h
.4975 g 5174 552 N -19 0 0 19 19 0 h
.5059 g 5174 571 N -19 0 0 19 19 0 h
.5747 g 5174 590 N -19 0 0 19 19 0 h
.5399 g 5174 609 N -19 0 0 18 19 0 h
.4874 g 5174 627 N -19 0 0 19 19 0 h
.437 g 5174 646 N -19 0 0 19 19 0 h
.4488 g 5174 665 N -19 0 0 19 19 0 h
.4737 g 5174 684 N -19 0 0 19 19 0 h
.4867 g 5174 703 N -19 0 0 19 19 0 h
.5387 g 5174 722 N -19 0 0 19 19 0 h
.5765 g 5174 741 N -19 0 0 19 19 0 h
.5943 g 5174 760 N -19 0 0 18 19 0 h
.6064 g 5174 778 N -19 0 0 19 19 0 h
.6127 g 5174 797 N -19 0 0 19 19 0 h
.6118 g 5174 816 N -19 0 0 19 19 0 h
.6066 g 5174 835 N -19 0 0 19 19 0 h
.582 g 5174 854 N -19 0 0 19 19 0 h
.5473 g 5174 873 N -19 0 0 19 19 0 h
.5168 g 5174 892 N -19 0 0 18 19 0 h
.5534 g 5174 910 N -19 0 0 19 19 0 h
.6315 g 5174 929 N -19 0 0 19 19 0 h
.6677 g 5174 948 N -19 0 0 19 19 0 h
.6832 g 5174 967 N -19 0 0 19 19 0 h
.6604 g 5174 986 N -19 0 0 19 19 0 h
.6508 g 5174 1005 N -19 0 0 19 19 0 h
.6958 g 5174 1024 N -19 0 0 19 19 0 h
.7394 g 5174 1043 N -19 0 0 18 19 0 h
.6907 g 5174 1061 N -19 0 0 19 19 0 h
.5181 g 5174 1080 N -19 0 0 19 19 0 h
.3804 g 5174 1099 N -19 0 0 19 19 0 h
.3693 g 5174 1118 N -19 0 0 19 19 0 h
.4168 g 5174 1137 N -19 0 0 19 19 0 h
.4127 g 5174 1156 N -19 0 0 19 19 0 h
.4162 g 5174 1175 N -19 0 0 18 19 0 h
.4342 g 5174 1193 N -19 0 0 19 19 0 h
.431 g 5174 1212 N -19 0 0 19 19 0 h
.4463 g 5174 1231 N -19 0 0 19 19 0 h
.4191 g 5174 1250 N -19 0 0 19 19 0 h
.4217 g 5174 1269 N -19 0 0 19 19 0 h
.4455 g 5174 1288 N -19 0 0 19 19 0 h
.4738 g 5174 1307 N -19 0 0 18 19 0 h
.505 g 5174 1325 N -19 0 0 19 19 0 h
.5265 g 5174 1344 N -19 0 0 19 19 0 h
.483 g 5174 1363 N -19 0 0 19 19 0 h
.3383 g 5174 1382 N -19 0 0 19 19 0 h
.2492 g 5174 1401 N -19 0 0 19 19 0 h
.2408 g 5174 1420 N -19 0 0 19 19 0 h
.2466 g 5174 1439 N -19 0 0 19 19 0 h
.2516 g 5174 1458 N -19 0 0 18 19 0 h
.2556 g 5174 1476 N -19 0 0 19 19 0 h
.2612 g 5174 1495 N -19 0 0 19 19 0 h
.2672 g 5174 1514 N -19 0 0 19 19 0 h
.2711 g 5174 1533 N -19 0 0 19 19 0 h
.2738 g 5174 1552 N -19 0 0 19 19 0 h
.2763 g 5174 1571 N -19 0 0 19 19 0 h
.2799 g 5174 1590 N -19 0 0 18 19 0 h
.2876 g 5174 1608 N -19 0 0 19 19 0 h
.2934 g 5174 1627 N -19 0 0 19 19 0 h
.0569 g 5174 1646 N -19 0 0 19 19 0 h
.0871 g 5174 1665 N -19 0 0 18 19 0 h
.4243 g 5174 1683 N -19 0 0 19 19 0 h
.6541 g 5174 1702 N -19 0 0 19 19 0 h
.8661 g 5174 1721 N -19 0 0 19 19 0 h
.9063 g 5174 1740 N -19 0 0 18 19 0 h
.8459 g 5174 1758 N -19 0 0 19 19 0 h
.8087 g 5174 1777 N -19 0 0 19 19 0 h
.8215 g 5174 1796 N -19 0 0 19 19 0 h
.8097 g 5174 1815 N -19 0 0 19 19 0 h
.7723 g 5174 1834 N -19 0 0 19 19 0 h
.6975 g 5174 1853 N -19 0 0 19 19 0 h
.6283 g 5174 1872 N -19 0 0 18 19 0 h
.6497 g 5174 1890 N -19 0 0 19 19 0 h
.6952 g 5174 1909 N -19 0 0 19 19 0 h
.7003 g 5174 1928 N -19 0 0 19 19 0 h
.6941 g 5174 1947 N -19 0 0 19 19 0 h
.6819 g 5174 1966 N -19 0 0 19 19 0 h
.6682 g 5174 1985 N -19 0 0 19 19 0 h
.657 g 5174 2004 N -19 0 0 19 19 0 h
.6455 g 5174 2023 N -19 0 0 18 19 0 h
.6502 g 5174 2041 N -19 0 0 19 19 0 h
.662 g 5174 2060 N -19 0 0 19 19 0 h
.6619 g 5174 2079 N -19 0 0 19 19 0 h
.6676 g 5174 2098 N -19 0 0 19 19 0 h
.6746 g 5174 2117 N -19 0 0 19 19 0 h
.6635 g 5174 2136 N -19 0 0 19 19 0 h
.6325 g 5174 2155 N -19 0 0 18 19 0 h
.6339 g 5174 2173 N -19 0 0 19 19 0 h
.6827 g 5174 2192 N -19 0 0 19 19 0 h
.696 g 5174 2211 N -19 0 0 19 19 0 h
.6972 g 5174 2230 N -19 0 0 19 19 0 h
.7232 g 5174 2249 N -19 0 0 19 19 0 h
.6978 g 5174 2268 N -19 0 0 19 19 0 h
.6473 g 5174 2287 N -19 0 0 18 19 0 h
.6003 g 5174 2305 N -19 0 0 19 19 0 h
.6064 g 5174 2324 N -19 0 0 19 19 0 h
.6521 g 5174 2343 N -19 0 0 19 19 0 h
.6235 g 5174 2362 N -19 0 0 19 19 0 h
.5458 g 5174 2381 N -19 0 0 19 19 0 h
.5059 g 5174 2400 N -19 0 0 19 19 0 h
.5229 g 5174 2419 N -19 0 0 19 19 0 h
.549 g 5174 2438 N -19 0 0 18 19 0 h
.5586 g 5174 2456 N -19 0 0 19 19 0 h
.5448 g 5174 2475 N -19 0 0 19 19 0 h
.4873 g 5174 2494 N -19 0 0 19 19 0 h
.4772 g 5174 2513 N -19 0 0 19 19 0 h
.5454 g 5174 2532 N -19 0 0 19 19 0 h
.5958 g 5174 2551 N -19 0 0 19 19 0 h
.621 g 5174 2570 N -19 0 0 18 19 0 h
.6347 g 5174 2588 N -19 0 0 19 19 0 h
.6396 g 5174 2607 N -19 0 0 19 19 0 h
.6355 g 5174 2626 N -19 0 0 19 19 0 h
.6162 g 5174 2645 N -19 0 0 19 19 0 h
.5646 g 5174 2664 N -19 0 0 19 19 0 h
.5455 g 5174 2683 N -19 0 0 19 19 0 h
.6026 g 5174 2702 N -19 0 0 19 19 0 h
.6605 g 5174 2721 N -19 0 0 18 19 0 h
.69 g 5174 2739 N -19 0 0 19 19 0 h
.7044 g 5174 2758 N -19 0 0 19 19 0 h
.6996 g 5174 2777 N -19 0 0 19 19 0 h
.6772 g 5174 2796 N -19 0 0 19 19 0 h
.6522 g 5174 2815 N -19 0 0 19 19 0 h
.6939 g 5174 2834 N -19 0 0 19 19 0 h
.7589 g 5174 2853 N -19 0 0 18 19 0 h
.2975 g 5193 477 N -18 0 0 18 18 0 h
.4872 g 5193 495 N -18 0 0 19 18 0 h
.5147 g 5193 514 N -18 0 0 19 18 0 h
.4842 g 5193 533 N -18 0 0 19 18 0 h
.485 g 5193 552 N -18 0 0 19 18 0 h
.4932 g 5193 571 N -18 0 0 19 18 0 h
.4367 g 5193 590 N -18 0 0 19 18 0 h
.4158 g 5193 609 N -18 0 0 18 18 0 h
.4443 g 5193 627 N -18 0 0 19 18 0 h
.4687 g 5193 646 N -18 0 0 19 18 0 h
.5011 g 5193 665 N -18 0 0 19 18 0 h
.4905 g 5193 684 N -18 0 0 19 18 0 h
.4065 g 5193 703 N -18 0 0 19 18 0 h
.4254 g 5193 722 N -18 0 0 19 18 0 h
.5205 g 5193 741 N -18 0 0 19 18 0 h
.5384 g 5193 760 N -18 0 0 18 18 0 h
.5477 g 5193 778 N -18 0 0 19 18 0 h
.5498 g 5193 797 N -18 0 0 19 18 0 h
.5403 g 5193 816 N -18 0 0 19 18 0 h
.5242 g 5193 835 N -18 0 0 19 18 0 h
.4706 g 5193 854 N -18 0 0 19 18 0 h
.4431 g 5193 873 N -18 0 0 19 18 0 h
.4979 g 5193 892 N -18 0 0 18 18 0 h
.549 g 5193 910 N -18 0 0 19 18 0 h
.5679 g 5193 929 N -18 0 0 19 18 0 h
.5405 g 5193 948 N -18 0 0 19 18 0 h
.5434 g 5193 967 N -18 0 0 19 18 0 h
.5589 g 5193 986 N -18 0 0 19 18 0 h
.5503 g 5193 1005 N -18 0 0 19 18 0 h
.5702 g 5193 1024 N -18 0 0 19 18 0 h
.5566 g 5193 1043 N -18 0 0 18 18 0 h
.4324 g 5193 1061 N -18 0 0 19 18 0 h
.307 g 5193 1080 N -18 0 0 19 18 0 h
.3233 g 5193 1099 N -18 0 0 19 18 0 h
.3937 g 5193 1118 N -18 0 0 19 18 0 h
.4278 g 5193 1137 N -18 0 0 19 18 0 h
.4148 g 5193 1156 N -18 0 0 19 18 0 h
.3651 g 5193 1175 N -18 0 0 18 18 0 h
.3621 g 5193 1193 N -18 0 0 19 18 0 h
.4223 g 5193 1212 N -18 0 0 19 18 0 h
.4388 g 5193 1231 N -18 0 0 19 18 0 h
.4135 g 5193 1250 N -18 0 0 19 18 0 h
.4284 g 5193 1269 N -18 0 0 19 18 0 h
.4618 g 5193 1288 N -18 0 0 19 18 0 h
.462 g 5193 1307 N -18 0 0 18 18 0 h
.4237 g 5193 1325 N -18 0 0 19 18 0 h
.3803 g 5193 1344 N -18 0 0 19 18 0 h
.3122 g 5193 1363 N -18 0 0 19 18 0 h
.2498 g 5193 1382 N -18 0 0 19 18 0 h
.2445 g 5193 1401 N -18 0 0 19 18 0 h
.25 g 5193 1420 N -18 0 0 19 18 0 h
.2549 g 5193 1439 N -18 0 0 19 18 0 h
.2589 g 5193 1458 N -18 0 0 18 18 0 h
.2646 g 5193 1476 N -18 0 0 19 18 0 h
.2712 g 5193 1495 N -18 0 0 19 18 0 h
.2769 g 5193 1514 N -18 0 0 19 18 0 h
.2829 g 5193 1533 N -18 0 0 19 18 0 h
.2911 g 5193 1552 N -18 0 0 19 18 0 h
.303 g 5193 1571 N -18 0 0 19 18 0 h
.3142 g 5193 1590 N -18 0 0 18 18 0 h
.3097 g 5193 1608 N -18 0 0 19 18 0 h
.3277 g 5193 1627 N -18 0 0 19 18 0 h
.0873 g 5193 1646 N -18 0 0 19 18 0 h
.1811 g 5193 1665 N -18 0 0 18 18 0 h
.6211 g 5193 1683 N -18 0 0 19 18 0 h
.7571 g 5193 1702 N -18 0 0 19 18 0 h
.7305 g 5193 1721 N -18 0 0 19 18 0 h
.6775 g 5193 1740 N -18 0 0 18 18 0 h
.6855 g 5193 1758 N -18 0 0 19 18 0 h
.6627 g 5193 1777 N -18 0 0 19 18 0 h
.6357 g 5193 1796 N -18 0 0 19 18 0 h
.5911 g 5193 1815 N -18 0 0 19 18 0 h
.5743 g 5193 1834 N -18 0 0 19 18 0 h
.5446 g 5193 1853 N -18 0 0 19 18 0 h
.5252 g 5193 1872 N -18 0 0 18 18 0 h
.5361 g 5193 1890 N -18 0 0 19 18 0 h
.5318 g 5193 1909 N -18 0 0 19 18 0 h
.5008 g 5193 1928 N -18 0 0 19 18 0 h
.46 g 5193 1947 N -18 0 0 19 18 0 h
.4586 g 5193 1966 N -18 0 0 19 18 0 h
.4714 g 5193 1985 N -18 0 0 19 18 0 h
.4929 g 5193 2004 N -18 0 0 19 18 0 h
.5156 g 5193 2023 N -18 0 0 18 18 0 h
.5234 g 5193 2041 N -18 0 0 19 18 0 h
.5424 g 5193 2060 N -18 0 0 19 18 0 h
.5509 g 5193 2079 N -18 0 0 19 18 0 h
.527 g 5193 2098 N -18 0 0 19 18 0 h
.5027 g 5193 2117 N -18 0 0 19 18 0 h
.4972 g 5193 2136 N -18 0 0 19 18 0 h
.4994 g 5193 2155 N -18 0 0 18 18 0 h
.539 g 5193 2173 N -18 0 0 19 18 0 h
.5794 g 5193 2192 N -18 0 0 19 18 0 h
.5785 g 5193 2211 N -18 0 0 19 18 0 h
.5927 g 5193 2230 N -18 0 0 19 18 0 h
.5552 g 5193 2249 N -18 0 0 19 18 0 h
.4816 g 5193 2268 N -18 0 0 19 18 0 h
.4971 g 5193 2287 N -18 0 0 18 18 0 h
.5219 g 5193 2305 N -18 0 0 19 18 0 h
.5522 g 5193 2324 N -18 0 0 19 18 0 h
.5851 g 5193 2343 N -18 0 0 19 18 0 h
.5295 g 5193 2362 N -18 0 0 19 18 0 h
.4872 g 5193 2381 N -18 0 0 19 18 0 h
.4913 g 5193 2400 N -18 0 0 19 18 0 h
.4935 g 5193 2419 N -18 0 0 19 18 0 h
.4957 g 5193 2438 N -18 0 0 18 18 0 h
.4268 g 5193 2456 N -18 0 0 19 18 0 h
.4252 g 5193 2475 N -18 0 0 19 18 0 h
.4847 g 5193 2494 N -18 0 0 19 18 0 h
.4831 g 5193 2513 N -18 0 0 19 18 0 h
.5113 g 5193 2532 N -18 0 0 19 18 0 h
.5439 g 5193 2551 N -18 0 0 19 18 0 h
.5528 g 5193 2570 N -18 0 0 18 18 0 h
.5472 g 5193 2588 N -18 0 0 19 18 0 h
.4711 g 5193 2607 N -18 0 0 19 18 0 h
.4619 g 5193 2626 N -18 0 0 19 18 0 h
.5346 g 5193 2645 N -18 0 0 19 18 0 h
.535 g 5193 2664 N -18 0 0 19 18 0 h
.5268 g 5193 2683 N -18 0 0 19 18 0 h
.5445 g 5193 2702 N -18 0 0 19 18 0 h
.548 g 5193 2721 N -18 0 0 18 18 0 h
.5435 g 5193 2739 N -18 0 0 19 18 0 h
.5684 g 5193 2758 N -18 0 0 19 18 0 h
.5857 g 5193 2777 N -18 0 0 19 18 0 h
.566 g 5193 2796 N -18 0 0 19 18 0 h
.5888 g 5193 2815 N -18 0 0 19 18 0 h
.5817 g 5193 2834 N -18 0 0 19 18 0 h
.5427 g 5193 2853 N -18 0 0 18 18 0 h
1.000 UL
LTb
LCb setrgbcolor
2817 2871 N
0 -2394 V
2394 0 V
0 2394 V
-2394 0 V
Z stroke
1.000 UL
LTa
LCa setrgbcolor
3100 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
3100 477 M
0 -41 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
3401 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
3401 477 M
0 -82 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
3703 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
3703 477 M
0 -41 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
4005 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
4005 477 M
0 -82 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
4306 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
4306 477 M
0 -41 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
4608 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
4608 477 M
0 -82 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
4910 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
4910 477 M
0 -41 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
5211 477 M
0 2394 V
stroke
LTb
LCb setrgbcolor
5211 477 M
0 -82 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UL
LTa
LCa setrgbcolor
2817 760 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 760 M
-41 0 V
stroke
LTa
LCa setrgbcolor
2817 1061 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 1061 M
-82 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
2817 1363 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 1363 M
-41 0 V
stroke
LTa
LCa setrgbcolor
2817 1665 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 1665 M
-82 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
2817 1966 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 1966 M
-41 0 V
stroke
LTa
LCa setrgbcolor
2817 2268 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 2268 M
-82 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTa
LCa setrgbcolor
2817 2570 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 2570 M
-41 0 V
stroke
LTa
LCa setrgbcolor
2817 2871 M
2394 0 V
stroke
LTb
LCb setrgbcolor
2817 2871 M
-82 0 V
stroke
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UL
LTb
LCb setrgbcolor
2817 2871 N
0 -2394 V
2394 0 V
0 2394 V
-2394 0 V
Z stroke
.0004 g 5271 477 N -120 0 0 19 120 0 h
.0079 g 5271 495 N -120 0 0 20 120 0 h
.0159 g 5271 514 N -120 0 0 20 120 0 h
.0238 g 5271 533 N -120 0 0 19 120 0 h
.0313 g 5271 551 N -120 0 0 20 120 0 h
.0393 g 5271 570 N -120 0 0 20 120 0 h
.0472 g 5271 589 N -120 0 0 19 120 0 h
.0547 g 5271 607 N -120 0 0 20 120 0 h
.0627 g 5271 626 N -120 0 0 20 120 0 h
.0706 g 5271 645 N -120 0 0 20 120 0 h
.0785 g 5271 664 N -120 0 0 19 120 0 h
.086 g 5271 682 N -120 0 0 20 120 0 h
.094 g 5271 701 N -120 0 0 20 120 0 h
.1019 g 5271 720 N -120 0 0 19 120 0 h
.1094 g 5271 738 N -120 0 0 20 120 0 h
.1174 g 5271 757 N -120 0 0 20 120 0 h
.1253 g 5271 776 N -120 0 0 19 120 0 h
.1328 g 5271 794 N -120 0 0 20 120 0 h
.1408 g 5271 813 N -120 0 0 20 120 0 h
.1487 g 5271 832 N -120 0 0 20 120 0 h
.1566 g 5271 851 N -120 0 0 19 120 0 h
.1642 g 5271 869 N -120 0 0 20 120 0 h
.1721 g 5271 888 N -120 0 0 20 120 0 h
.18 g 5271 907 N -120 0 0 19 120 0 h
.1876 g 5271 925 N -120 0 0 20 120 0 h
.1955 g 5271 944 N -120 0 0 20 120 0 h
.2034 g 5271 963 N -120 0 0 19 120 0 h
.2109 g 5271 981 N -120 0 0 20 120 0 h
.2189 g 5271 1000 N -120 0 0 20 120 0 h
.2268 g 5271 1019 N -120 0 0 20 120 0 h
.2348 g 5271 1038 N -120 0 0 19 120 0 h
.2423 g 5271 1056 N -120 0 0 20 120 0 h
.2502 g 5271 1075 N -120 0 0 20 120 0 h
.2581 g 5271 1094 N -120 0 0 19 120 0 h
.2657 g 5271 1112 N -120 0 0 20 120 0 h
.2736 g 5271 1131 N -120 0 0 20 120 0 h
.2815 g 5271 1150 N -120 0 0 20 120 0 h
.2895 g 5271 1169 N -120 0 0 19 120 0 h
.297 g 5271 1187 N -120 0 0 20 120 0 h
.3049 g 5271 1206 N -120 0 0 20 120 0 h
.3129 g 5271 1225 N -120 0 0 19 120 0 h
.3204 g 5271 1243 N -120 0 0 20 120 0 h
.3283 g 5271 1262 N -120 0 0 20 120 0 h
.3363 g 5271 1281 N -120 0 0 19 120 0 h
.3438 g 5271 1299 N -120 0 0 20 120 0 h
.3517 g 5271 1318 N -120 0 0 20 120 0 h
.3596 g 5271 1337 N -120 0 0 20 120 0 h
.3676 g 5271 1356 N -120 0 0 19 120 0 h
.3751 g 5271 1374 N -120 0 0 20 120 0 h
.383 g 5271 1393 N -120 0 0 20 120 0 h
.391 g 5271 1412 N -120 0 0 19 120 0 h
.3985 g 5271 1430 N -120 0 0 20 120 0 h
.4064 g 5271 1449 N -120 0 0 20 120 0 h
.4144 g 5271 1468 N -120 0 0 19 120 0 h
.4219 g 5271 1486 N -120 0 0 20 120 0 h
.4298 g 5271 1505 N -120 0 0 20 120 0 h
.4378 g 5271 1524 N -120 0 0 20 120 0 h
.4457 g 5271 1543 N -120 0 0 19 120 0 h
.4532 g 5271 1561 N -120 0 0 20 120 0 h
.4612 g 5271 1580 N -120 0 0 20 120 0 h
.4691 g 5271 1599 N -120 0 0 19 120 0 h
.4766 g 5271 1617 N -120 0 0 20 120 0 h
.4845 g 5271 1636 N -120 0 0 20 120 0 h
.4925 g 5271 1655 N -120 0 0 20 120 0 h
.5004 g 5271 1674 N -120 0 0 19 120 0 h
.5079 g 5271 1692 N -120 0 0 20 120 0 h
.5159 g 5271 1711 N -120 0 0 20 120 0 h
.5238 g 5271 1730 N -120 0 0 19 120 0 h
.5313 g 5271 1748 N -120 0 0 20 120 0 h
.5393 g 5271 1767 N -120 0 0 20 120 0 h
.5472 g 5271 1786 N -120 0 0 19 120 0 h
.5547 g 5271 1804 N -120 0 0 20 120 0 h
.5627 g 5271 1823 N -120 0 0 20 120 0 h
.5706 g 5271 1842 N -120 0 0 20 120 0 h
.5785 g 5271 1861 N -120 0 0 19 120 0 h
.586 g 5271 1879 N -120 0 0 20 120 0 h
.594 g 5271 1898 N -120 0 0 20 120 0 h
.6019 g 5271 1917 N -120 0 0 19 120 0 h
.6094 g 5271 1935 N -120 0 0 20 120 0 h
.6174 g 5271 1954 N -120 0 0 20 120 0 h
.6253 g 5271 1973 N -120 0 0 19 120 0 h
.6328 g 5271 1991 N -120 0 0 20 120 0 h
.6408 g 5271 2010 N -120 0 0 20 120 0 h
.6487 g 5271 2029 N -120 0 0 20 120 0 h
.6566 g 5271 2048 N -120 0 0 19 120 0 h
.6642 g 5271 2066 N -120 0 0 20 120 0 h
.6721 g 5271 2085 N -120 0 0 20 120 0 h
.68 g 5271 2104 N -120 0 0 19 120 0 h
.6876 g 5271 2122 N -120 0 0 20 120 0 h
.6955 g 5271 2141 N -120 0 0 20 120 0 h
.7034 g 5271 2160 N -120 0 0 19 120 0 h
.7109 g 5271 2178 N -120 0 0 20 120 0 h
.7189 g 5271 2197 N -120 0 0 20 120 0 h
.7268 g 5271 2216 N -120 0 0 20 120 0 h
.7348 g 5271 2235 N -120 0 0 19 120 0 h
.7423 g 5271 2253 N -120 0 0 20 120 0 h
.7502 g 5271 2272 N -120 0 0 20 120 0 h
.7581 g 5271 2291 N -120 0 0 19 120 0 h
.7657 g 5271 2309 N -120 0 0 20 120 0 h
.7736 g 5271 2328 N -120 0 0 20 120 0 h
.7815 g 5271 2347 N -120 0 0 20 120 0 h
.7895 g 5271 2366 N -120 0 0 19 120 0 h
.797 g 5271 2384 N -120 0 0 20 120 0 h
.8049 g 5271 2403 N -120 0 0 20 120 0 h
.8129 g 5271 2422 N -120 0 0 19 120 0 h
.8204 g 5271 2440 N -120 0 0 20 120 0 h
.8283 g 5271 2459 N -120 0 0 20 120 0 h
.8363 g 5271 2478 N -120 0 0 19 120 0 h
.8438 g 5271 2496 N -120 0 0 20 120 0 h
.8517 g 5271 2515 N -120 0 0 20 120 0 h
.8596 g 5271 2534 N -120 0 0 20 120 0 h
.8676 g 5271 2553 N -120 0 0 19 120 0 h
.8751 g 5271 2571 N -120 0 0 20 120 0 h
.883 g 5271 2590 N -120 0 0 20 120 0 h
.891 g 5271 2609 N -120 0 0 19 120 0 h
.8985 g 5271 2627 N -120 0 0 20 120 0 h
.9064 g 5271 2646 N -120 0 0 20 120 0 h
.9144 g 5271 2665 N -120 0 0 19 120 0 h
.9219 g 5271 2683 N -120 0 0 20 120 0 h
.9298 g 5271 2702 N -120 0 0 20 120 0 h
.9378 g 5271 2721 N -120 0 0 20 120 0 h
.9457 g 5271 2740 N -120 0 0 19 120 0 h
.9532 g 5271 2758 N -120 0 0 20 120 0 h
.9612 g 5271 2777 N -120 0 0 20 120 0 h
.9691 g 5271 2796 N -120 0 0 19 120 0 h
.9766 g 5271 2814 N -120 0 0 20 120 0 h
.9845 g 5271 2833 N -120 0 0 20 120 0 h
.9925 g 5271 2852 N -120 0 0 19 120 0 h
1.000 UL
LTb
LCb setrgbcolor
5271 477 N
120 0 V
0 2394 V
-120 0 V
0 -2394 V
Z stroke
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5391 477 M
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 477 M
63 0 V
57 120 R
-31 0 V
-89 0 R
31 0 V
89 158 R
-31 0 V
-89 0 R
31 0 V
89 82 R
-31 0 V
-89 0 R
31 0 V
89 39 R
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 876 M
63 0 V
57 120 R
-31 0 V
-89 0 R
31 0 V
89 158 R
-31 0 V
-89 0 R
31 0 V
89 82 R
-31 0 V
-89 0 R
31 0 V
89 39 R
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 1275 M
63 0 V
57 120 R
-31 0 V
-89 0 R
31 0 V
89 158 R
-31 0 V
-89 0 R
31 0 V
89 82 R
-31 0 V
-89 0 R
31 0 V
89 39 R
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 1674 M
63 0 V
57 120 R
-31 0 V
-89 0 R
31 0 V
89 158 R
-31 0 V
-89 0 R
31 0 V
89 82 R
-31 0 V
-89 0 R
31 0 V
89 39 R
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 2073 M
63 0 V
57 120 R
-31 0 V
-89 0 R
31 0 V
89 158 R
-31 0 V
-89 0 R
31 0 V
89 82 R
-31 0 V
-89 0 R
31 0 V
89 39 R
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 2472 M
63 0 V
57 120 R
-31 0 V
-89 0 R
31 0 V
89 158 R
-31 0 V
-89 0 R
31 0 V
89 82 R
-31 0 V
-89 0 R
31 0 V
89 39 R
-63 0 V
stroke
LTb
LCb setrgbcolor
5271 2871 M
63 0 V
1.000 UP
stroke
grestore % colour palette end
1.000 UL
LTb
LCb setrgbcolor
170 1586 N
170 476 L
1813 0 V
0 1110 V
-1813 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
0.600 UP
1.000 UL
LT0
1.00 0.75 0.13 C 170 910 CircleF
184 1204 CircleF
199 1111 CircleF
213 1134 CircleF
227 1111 CircleF
241 1084 CircleF
256 1102 CircleF
270 1141 CircleF
284 1173 CircleF
298 1192 CircleF
313 1204 CircleF
327 1210 CircleF
341 1214 CircleF
356 1219 CircleF
370 1221 CircleF
384 1223 CircleF
398 1225 CircleF
413 1225 CircleF
427 1226 CircleF
441 1224 CircleF
456 1222 CircleF
470 1217 CircleF
484 1206 CircleF
498 1188 CircleF
513 1161 CircleF
527 1132 CircleF
541 1128 CircleF
555 1161 CircleF
570 1192 CircleF
584 1185 CircleF
598 1236 CircleF
613 1038 CircleF
627 1012 CircleF
641 1285 CircleF
655 1215 CircleF
670 1217 CircleF
684 1182 CircleF
698 1147 CircleF
712 1149 CircleF
727 1173 CircleF
741 1191 CircleF
755 1198 CircleF
770 1195 CircleF
784 1183 CircleF
798 1167 CircleF
812 1149 CircleF
827 1130 CircleF
841 1118 CircleF
855 1117 CircleF
870 1128 CircleF
884 1148 CircleF
898 1165 CircleF
912 1181 CircleF
927 1192 CircleF
941 1195 CircleF
955 1187 CircleF
969 1167 CircleF
984 1140 CircleF
998 1135 CircleF
1012 1173 CircleF
1027 1210 CircleF
1041 1202 CircleF
1055 1274 CircleF
1069 933 CircleF
1084 999 CircleF
1098 1222 CircleF
1112 1173 CircleF
1126 1186 CircleF
1141 1155 CircleF
1155 1121 CircleF
1169 1127 CircleF
1184 1159 CircleF
1198 1187 CircleF
1212 1205 CircleF
1226 1216 CircleF
1241 1222 CircleF
1255 1224 CircleF
1269 1226 CircleF
1283 1226 CircleF
1298 1226 CircleF
1312 1225 CircleF
1326 1224 CircleF
1341 1222 CircleF
1355 1218 CircleF
1369 1215 CircleF
1383 1210 CircleF
1398 1201 CircleF
1412 1184 CircleF
1426 1161 CircleF
1441 1135 CircleF
1455 1131 CircleF
1469 1155 CircleF
1483 1177 CircleF
1498 1171 CircleF
1512 1236 CircleF
1526 1040 CircleF
1540 1008 CircleF
1555 1285 CircleF
1569 1186 CircleF
1583 1186 CircleF
1598 1157 CircleF
1612 1132 CircleF
1626 1143 CircleF
1640 1168 CircleF
1655 1186 CircleF
1669 1192 CircleF
1683 1187 CircleF
1697 1173 CircleF
1712 1153 CircleF
1726 1131 CircleF
1740 1108 CircleF
1755 1091 CircleF
1769 1089 CircleF
1783 1103 CircleF
1797 1125 CircleF
1812 1146 CircleF
1826 1167 CircleF
1840 1180 CircleF
1855 1184 CircleF
1869 1176 CircleF
1883 1152 CircleF
1897 1113 CircleF
1912 1084 CircleF
1926 1111 CircleF
1940 1143 CircleF
1954 1128 CircleF
1969 1264 CircleF
1983 881 CircleF
0.600 UP
1.000 UL
LT1
0.19 0.38 0.50 C 170 678 CircleF
184 990 CircleF
199 974 CircleF
213 740 CircleF
227 778 CircleF
241 758 CircleF
256 655 CircleF
270 807 CircleF
284 740 CircleF
298 835 CircleF
313 912 CircleF
327 947 CircleF
341 966 CircleF
356 976 CircleF
370 980 CircleF
384 981 CircleF
398 981 CircleF
413 980 CircleF
427 976 CircleF
441 964 CircleF
456 945 CircleF
470 911 CircleF
484 836 CircleF
498 726 CircleF
513 798 CircleF
527 516 CircleF
541 778 CircleF
555 753 CircleF
570 679 CircleF
584 975 CircleF
598 999 CircleF
613 684 CircleF
627 659 CircleF
641 1008 CircleF
655 995 CircleF
670 866 CircleF
684 820 CircleF
698 853 CircleF
712 852 CircleF
727 824 CircleF
741 861 CircleF
755 905 CircleF
770 923 CircleF
784 914 CircleF
798 876 CircleF
812 755 CircleF
827 834 CircleF
841 883 CircleF
855 884 CircleF
870 835 CircleF
884 742 CircleF
898 876 CircleF
912 913 CircleF
927 921 CircleF
941 903 CircleF
955 858 CircleF
969 822 CircleF
984 851 CircleF
998 850 CircleF
1012 826 CircleF
1027 874 CircleF
1041 989 CircleF
1055 995 CircleF
1069 660 CircleF
1084 689 CircleF
1098 990 CircleF
1112 970 CircleF
1126 761 CircleF
1141 769 CircleF
1155 780 CircleF
1169 557 CircleF
1184 788 CircleF
1198 698 CircleF
1212 841 CircleF
1226 913 CircleF
1241 945 CircleF
1255 964 CircleF
1269 976 CircleF
1283 980 CircleF
1298 981 CircleF
1312 981 CircleF
1326 980 CircleF
1341 976 CircleF
1355 966 CircleF
1369 947 CircleF
1383 913 CircleF
1398 839 CircleF
1412 720 CircleF
1426 797 CircleF
1441 550 CircleF
1455 768 CircleF
1469 783 CircleF
1483 775 CircleF
1498 970 CircleF
1512 986 CircleF
1526 688 CircleF
1540 656 CircleF
1555 988 CircleF
1569 992 CircleF
1583 879 CircleF
1598 831 CircleF
1612 846 CircleF
1626 845 CircleF
1640 817 CircleF
1655 858 CircleF
1669 903 CircleF
1683 922 CircleF
1697 913 CircleF
1712 876 CircleF
1726 754 CircleF
1740 834 CircleF
1755 883 CircleF
1769 883 CircleF
1783 831 CircleF
1797 763 CircleF
1812 880 CircleF
1826 916 CircleF
1840 924 CircleF
1855 905 CircleF
1869 858 CircleF
1883 816 CircleF
1897 844 CircleF
1912 846 CircleF
1926 825 CircleF
1940 868 CircleF
1954 993 CircleF
1969 997 CircleF
1983 647 CircleF
2.000 UL
LT0
1.00 0.75 0.13 C 170 1183 M
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
stroke
LT0
0.19 0.38 0.50 C 170 892 M
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
stroke
1.000 UL
LTb
LCb setrgbcolor
170 476 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 852 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 1229 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
384 476 M
0 31 V
0 1079 R
0 -31 V
613 476 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
841 476 M
0 31 V
0 1079 R
0 -31 V
1069 476 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1298 476 M
0 31 V
0 1079 R
0 -31 V
1526 476 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1755 476 M
0 31 V
0 1079 R
0 -31 V
1983 476 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
170 1586 N
170 476 L
1813 0 V
0 1110 V
-1813 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
170 2855 N
0 -1110 V
1813 0 V
0 1110 V
-1813 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
0.600 UP
1.000 UL
LT0
1.00 0.75 0.13 C LCb setrgbcolor
LT0
1.00 0.75 0.13 C 170 2453 CircleF
184 2469 CircleF
199 2446 CircleF
213 2419 CircleF
227 2429 CircleF
241 2350 CircleF
256 2327 CircleF
270 2446 CircleF
284 2422 CircleF
298 2435 CircleF
313 2577 CircleF
327 2620 CircleF
341 2618 CircleF
356 2572 CircleF
370 2479 CircleF
384 2407 CircleF
398 2450 CircleF
413 2337 CircleF
427 2398 CircleF
441 2379 CircleF
456 2319 CircleF
470 2341 CircleF
484 2396 CircleF
498 2353 CircleF
513 2510 CircleF
527 2609 CircleF
541 2670 CircleF
555 2710 CircleF
570 2710 CircleF
584 2670 CircleF
598 2608 CircleF
613 2512 CircleF
627 2356 CircleF
641 2427 CircleF
655 2452 CircleF
670 2455 CircleF
684 2469 CircleF
698 2455 CircleF
712 2430 CircleF
727 2450 CircleF
741 2401 CircleF
755 2501 CircleF
770 2576 CircleF
784 2619 CircleF
798 2621 CircleF
812 2579 CircleF
827 2351 CircleF
841 2424 CircleF
855 2446 CircleF
870 2295 CircleF
884 2370 CircleF
898 2424 CircleF
912 2410 CircleF
927 2441 CircleF
941 2466 CircleF
955 2450 CircleF
969 2522 CircleF
984 2589 CircleF
998 2699 CircleF
1012 2736 CircleF
1027 2736 CircleF
1041 2697 CircleF
1055 2595 CircleF
1069 2490 CircleF
1084 2447 CircleF
1098 2467 CircleF
1112 2445 CircleF
1126 2419 CircleF
1141 2430 CircleF
1155 2344 CircleF
1169 2321 CircleF
1184 2446 CircleF
1198 2411 CircleF
1212 2478 CircleF
1226 2571 CircleF
1241 2616 CircleF
1255 2615 CircleF
1269 2568 CircleF
1283 2425 CircleF
1298 2418 CircleF
1312 2451 CircleF
1326 2323 CircleF
1341 2390 CircleF
1355 2382 CircleF
1369 2293 CircleF
1383 2310 CircleF
1398 2377 CircleF
1412 2407 CircleF
1426 2418 CircleF
1441 2574 CircleF
1455 2667 CircleF
1469 2711 CircleF
1483 2710 CircleF
1498 2666 CircleF
1512 2575 CircleF
1526 2413 CircleF
1540 2411 CircleF
1555 2379 CircleF
1569 2318 CircleF
1583 2297 CircleF
1598 2372 CircleF
1612 2402 CircleF
1626 2354 CircleF
1640 2452 CircleF
1655 2428 CircleF
1669 2421 CircleF
1683 2565 CircleF
1697 2614 CircleF
1712 2616 CircleF
1726 2571 CircleF
1740 2485 CircleF
1755 2406 CircleF
1769 2446 CircleF
1783 2308 CircleF
1797 2333 CircleF
1812 2433 CircleF
1826 2427 CircleF
1840 2451 CircleF
1855 2470 CircleF
1869 2449 CircleF
1883 2457 CircleF
1897 2592 CircleF
1912 2697 CircleF
1926 2736 CircleF
1940 2736 CircleF
1954 2698 CircleF
1969 2584 CircleF
1983 2513 CircleF
1017 3041 CircleF
0.600 UP
1.000 UL
LT1
0.19 0.38 0.50 C LCb setrgbcolor
LT1
0.19 0.38 0.50 C 170 2238 CircleF
184 2204 CircleF
199 2175 CircleF
213 2108 CircleF
227 2185 CircleF
241 2202 CircleF
256 2210 CircleF
270 2216 CircleF
284 2187 CircleF
298 2361 CircleF
313 2377 CircleF
327 2452 CircleF
341 2454 CircleF
356 2386 CircleF
370 2357 CircleF
384 2137 CircleF
398 2227 CircleF
413 2226 CircleF
427 2225 CircleF
441 2226 CircleF
456 2221 CircleF
470 2216 CircleF
484 2212 CircleF
498 2202 CircleF
513 2319 CircleF
527 2413 CircleF
541 2495 CircleF
555 2564 CircleF
570 2564 CircleF
584 2497 CircleF
598 2423 CircleF
613 2323 CircleF
627 2201 CircleF
641 2212 CircleF
655 2215 CircleF
670 2221 CircleF
684 2225 CircleF
698 2225 CircleF
712 2226 CircleF
727 2227 CircleF
741 1948 CircleF
755 2370 CircleF
770 2371 CircleF
784 2454 CircleF
798 2452 CircleF
812 2386 CircleF
827 2360 CircleF
841 2153 CircleF
855 2216 CircleF
870 2210 CircleF
884 2201 CircleF
898 2185 CircleF
912 2101 CircleF
927 2172 CircleF
941 2201 CircleF
955 2235 CircleF
969 2323 CircleF
984 2445 CircleF
998 2480 CircleF
1012 2600 CircleF
1027 2600 CircleF
1041 2481 CircleF
1055 2445 CircleF
1069 2324 CircleF
1084 2235 CircleF
1098 2201 CircleF
1112 2174 CircleF
1126 2098 CircleF
1141 2183 CircleF
1155 2201 CircleF
1169 2210 CircleF
1184 2216 CircleF
1198 2080 CircleF
1212 2378 CircleF
1226 2366 CircleF
1241 2453 CircleF
1255 2449 CircleF
1269 2381 CircleF
1283 2362 CircleF
1298 2184 CircleF
1312 2227 CircleF
1326 2226 CircleF
1341 2226 CircleF
1355 2226 CircleF
1369 2222 CircleF
1383 2215 CircleF
1398 2211 CircleF
1412 2199 CircleF
1426 2331 CircleF
1441 2439 CircleF
1455 2497 CircleF
1469 2563 CircleF
1483 2564 CircleF
1498 2496 CircleF
1512 2435 CircleF
1526 2327 CircleF
1540 2199 CircleF
1555 2211 CircleF
1569 2215 CircleF
1583 2221 CircleF
1598 2226 CircleF
1612 2226 CircleF
1626 2226 CircleF
1640 2227 CircleF
1655 2183 CircleF
1669 2360 CircleF
1683 2370 CircleF
1697 2453 CircleF
1712 2452 CircleF
1726 2380 CircleF
1740 2372 CircleF
1755 2182 CircleF
1769 2216 CircleF
1783 2210 CircleF
1797 2203 CircleF
1812 2187 CircleF
1826 2111 CircleF
1840 2174 CircleF
1855 2204 CircleF
1869 2237 CircleF
1883 2314 CircleF
1897 2439 CircleF
1912 2480 CircleF
1926 2600 CircleF
1940 2600 CircleF
1954 2482 CircleF
1969 2441 CircleF
1983 2316 CircleF
2052 3041 CircleF
2.000 UL
LT0
1.00 0.75 0.13 C 170 2615 M
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
stroke
LT0
0.19 0.38 0.50 C 170 2451 M
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
stroke
1.000 UL
LTb
LCb setrgbcolor
170 1745 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 1967 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 2189 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 2411 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 2633 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
170 2855 M
63 0 V
1750 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
384 1745 M
0 31 V
0 1079 R
0 -31 V
613 1745 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
841 1745 M
0 31 V
0 1079 R
0 -31 V
1069 1745 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1298 1745 M
0 31 V
0 1079 R
0 -31 V
1526 1745 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1755 1745 M
0 31 V
0 1079 R
0 -31 V
1983 1745 M
0 63 V
0 1047 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
170 2855 N
0 -1110 V
1813 0 V
0 1110 V
-1813 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(50,2855){\makebox(0,0)[r]{\strut{}-4}}%
  \put(50,2633){\makebox(0,0)[r]{\strut{}-6}}%
  \put(50,2411){\makebox(0,0)[r]{\strut{}-8}}%
  \put(50,2189){\makebox(0,0)[r]{\strut{}-10}}%
  \put(50,1967){\makebox(0,0)[r]{\strut{}-12}}%
  \put(50,1745){\makebox(0,0)[r]{\strut{}-14}}%
  \put(1895,3041){\makebox(0,0)[r]{\strut{}$m=100$}}%
  \put(860,3041){\makebox(0,0)[r]{\strut{}$m=050$}}%
  \put(-410,2300){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} | \Delta C^y |$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1983,276){\makebox(0,0){\strut{} 128}}%
  \put(1526,276){\makebox(0,0){\strut{} 96}}%
  \put(1069,276){\makebox(0,0){\strut{} 64}}%
  \put(613,276){\makebox(0,0){\strut{} 32}}%
  \put(50,1229){\makebox(0,0)[r]{\strut{}-6}}%
  \put(50,852){\makebox(0,0)[r]{\strut{}-8}}%
  \put(50,476){\makebox(0,0)[r]{\strut{}-10}}%
  \put(1076,-24){\makebox(0,0){\strut{}$n$}}%
  \put(-410,1031){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} | \Delta C^y |$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5452,2871){\makebox(0,0)[l]{\strut{}$10^{-5}$}}%
  \put(5452,2472){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
  \put(5452,2073){\makebox(0,0)[l]{\strut{}$10^{-7}$}}%
  \put(5452,1674){\makebox(0,0)[l]{\strut{}$10^{-8}$}}%
  \put(5452,1275){\makebox(0,0)[l]{\strut{}$10^{-9}$}}%
  \put(5452,876){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
  \put(5452,477){\makebox(0,0)[l]{\strut{}$10^{-11}$}}%
  \put(2399,1674){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$r$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2663,2871){\makebox(0,0)[r]{\strut{} 64}}%
  \put(2663,2268){\makebox(0,0)[r]{\strut{} 32}}%
  \put(2663,1665){\makebox(0,0)[r]{\strut{} 0}}%
  \put(2663,1061){\makebox(0,0)[r]{\strut{}-32}}%
  \put(4014,-25){\makebox(0,0){\strut{}$n$}}%
  \put(5211,255){\makebox(0,0){\strut{} 128}}%
  \put(4608,255){\makebox(0,0){\strut{} 96}}%
  \put(4005,255){\makebox(0,0){\strut{} 64}}%
  \put(3401,255){\makebox(0,0){\strut{} 32}}%
  \put(4357,3041){\makebox(0,0)[r]{\strut{}$| \Delta C^y_{n,n+r} |$}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4908,3174)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig7.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Sat May 10 11:42:36 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 245 158
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 245 0 lineto 245 158 lineto 0 158 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig7.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat May 10 11:42:36 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4908.00 3174.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
920 400 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 698 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 996 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 1294 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 1592 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 1890 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 2188 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 2486 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 2784 M
63 0 V
3912 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
920 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
1159 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
1398 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
1876 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
2831 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
4742 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
920 2933 N
920 400 L
3975 0 V
0 2533 V
-3975 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UP
1.000 UL
LT0
LC0 setrgbcolor
LCb setrgbcolor
LT0
4742 1985 CircleF
2831 1217 CircleF
1876 833 CircleF
1398 641 CircleF
1159 545 CircleF
4665 1107 CircleF
1.500 UP
1.000 UL
LT1
LC1 setrgbcolor
LCb setrgbcolor
LT1
920 447 Star
4665 847 Star
1.000 UL
LT2
LC2 setrgbcolor
LCb setrgbcolor
LT2
4544 587 M
243 0 V
920 449 M
40 16 V
40 17 V
40 16 V
41 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
41 17 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
41 17 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
41 16 V
40 17 V
40 16 V
40 16 V
40 16 V
40 16 V
41 16 V
40 16 V
40 17 V
40 16 V
40 16 V
40 16 V
40 16 V
41 16 V
40 16 V
40 16 V
40 17 V
40 16 V
40 16 V
41 16 V
40 16 V
40 16 V
40 16 V
40 17 V
40 16 V
40 16 V
41 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 17 V
40 16 V
41 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 17 V
41 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
41 17 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
41 16 V
40 17 V
40 16 V
40 16 V
40 16 V
40 16 V
40 16 V
41 16 V
40 16 V
40 17 V
40 16 V
40 16 V
40 16 V
40 16 V
41 16 V
40 16 V
40 17 V
40 16 V
40 16 V
40 16 V
41 16 V
40 16 V
40 16 V
40 16 V
stroke
LTb
LCb setrgbcolor
920 2933 N
920 400 L
3975 0 V
0 2533 V
-3975 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1756 2104 M
63 0 V
1849 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1756 2338 M
63 0 V
1849 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1756 2572 M
63 0 V
1849 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1756 2806 M
63 0 V
1849 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2050 1987 M
0 63 V
stroke
LTb
LCb setrgbcolor
2491 1987 M
0 63 V
stroke
LTb
LCb setrgbcolor
2933 1987 M
0 63 V
stroke
LTb
LCb setrgbcolor
3374 1987 M
0 63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1756 2806 N
0 -819 V
1912 0 V
0 819 V
-1912 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UP
1.000 UL
LT0
LC0 setrgbcolor
LCb setrgbcolor
LT0
1903 2384 Crs
2197 2193 Crs
2491 2141 Crs
2786 2132 Crs
3080 2129 Crs
3306 2643 Crs
1.000 UL
LT1
0.00 0.00 1.00 C LCb setrgbcolor
LT1
0.00 0.00 1.00 C 3185 2443 M
243 0 V
1756 2651 M
19 -47 V
20 -43 V
19 -39 V
19 -35 V
20 -32 V
19 -29 V
19 -26 V
20 -24 V
19 -22 V
19 -20 V
19 -18 V
20 -17 V
19 -15 V
19 -13 V
20 -13 V
19 -11 V
19 -10 V
20 -10 V
19 -8 V
19 -8 V
20 -7 V
19 -7 V
19 -6 V
20 -5 V
19 -5 V
19 -5 V
19 -4 V
20 -4 V
19 -3 V
19 -3 V
20 -3 V
19 -3 V
19 -2 V
20 -3 V
19 -2 V
19 -2 V
20 -1 V
19 -2 V
19 -1 V
20 -2 V
19 -1 V
19 -1 V
19 -1 V
20 -1 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
19 -1 V
20 0 V
19 -1 V
19 0 V
20 -1 V
19 0 V
19 0 V
20 -1 V
19 0 V
19 0 V
19 -1 V
20 0 V
19 0 V
19 0 V
20 -1 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 -1 V
19 0 V
20 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 -1 V
20 0 V
19 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
19 0 V
20 0 V
19 0 V
stroke
LTb
LCb setrgbcolor
1756 2806 N
0 -819 V
1912 0 V
0 819 V
-1912 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3065,2443){\makebox(0,0)[r]{\strut{}fit}}%
  \put(3065,2643){\makebox(0,0)[r]{\strut{}$N = 128$}}%
  \put(2712,1587){\makebox(0,0){\strut{}$m$}}%
  \put(3374,1787){\makebox(0,0){\strut{} 120}}%
  \put(2933,1787){\makebox(0,0){\strut{} 105}}%
  \put(2491,1787){\makebox(0,0){\strut{} 90}}%
  \put(2050,1787){\makebox(0,0){\strut{} 75}}%
  \put(1636,2806){\makebox(0,0)[r]{\strut{}-2.778}}%
  \put(1636,2572){\makebox(0,0)[r]{\strut{}-2.78}}%
  \put(1636,2338){\makebox(0,0)[r]{\strut{}-2.782}}%
  \put(1636,2104){\makebox(0,0)[r]{\strut{}-2.784}}%
  \put(4424,587){\makebox(0,0)[r]{\strut{}fit: $E_{\infty} + a \cdot (1/N)$, $E_\infty = -2.7967$}}%
  \put(4424,847){\makebox(0,0)[r]{\strut{}exact: $E_\infty = -2.7968...$}}%
  \put(4424,1107){\makebox(0,0)[r]{\strut{}$E(m\rightarrow\infty)$}}%
  \put(2907,-300){\makebox(0,0){\strut{}$1/N$}}%
  \put(160,1666){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4742,280){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0)[r]{\strut{}$\nicefrac{1}{16}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2831,280){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0)[r]{\strut{}$\nicefrac{1}{32}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1876,280){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0)[r]{\strut{}$\nicefrac{1}{64}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1398,280){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0)[r]{\strut{}$\nicefrac{1}{128}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1159,280){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0)[r]{\strut{}$\nicefrac{1}{256}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(920,280){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0)[r]{\strut{}$0$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(800,2784){\makebox(0,0)[r]{\strut{}-2.64}}%
  \put(800,2486){\makebox(0,0)[r]{\strut{}-2.66}}%
  \put(800,2188){\makebox(0,0)[r]{\strut{}-2.68}}%
  \put(800,1890){\makebox(0,0)[r]{\strut{}-2.7}}%
  \put(800,1592){\makebox(0,0)[r]{\strut{}-2.72}}%
  \put(800,1294){\makebox(0,0)[r]{\strut{}-2.74}}%
  \put(800,996){\makebox(0,0)[r]{\strut{}-2.76}}%
  \put(800,698){\makebox(0,0)[r]{\strut{}-2.78}}%
  \put(800,400){\makebox(0,0)[r]{\strut{}-2.8}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4908,3288)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/gnuplottex/gnuplottex-fig8.tex
%%Creator: gnuplot 4.6 patchlevel 3
%%CreationDate: Sun Mar  2 22:13:26 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 245 164
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 245 0 lineto 245 164 lineto 0 164 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/gnuplottex/gnuplottex-fig8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 3)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Mar  2 22:13:26 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4908.00 3288.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
800 400 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 679 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 957 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 1236 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 1515 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 1793 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 2072 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 2350 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 2629 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 2908 M
63 0 V
4032 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
800 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
1619 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
2438 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
3257 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
4076 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
4895 400 M
0 63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
800 3047 N
800 400 L
4095 0 V
0 2647 V
-4095 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.200 UP
1.000 UL
LT0
1.00 0.00 0.00 C LCb setrgbcolor
LT0
1.00 0.00 0.00 C 4352 1233 M
303 0 V
240 1065 R
4076 2014 L
3257 1604 L
2766 1300 L
2438 1081 L
2110 858 L
1947 751 L
1783 651 L
1619 564 L
1455 492 L
1291 440 L
800 400 L
4895 2298 TriU
4076 2014 TriU
3257 1604 TriU
2766 1300 TriU
2438 1081 TriU
2110 858 TriU
1947 751 TriU
1783 651 TriU
1619 564 TriU
1455 492 TriU
1291 440 TriU
800 400 TriU
4503 1233 TriU
1.200 UP
1.000 UL
LT0
0.00 1.00 0.00 C LCb setrgbcolor
LT0
0.00 1.00 0.00 C 4352 1013 M
303 0 V
240 1101 R
4076 1845 L
3257 1446 L
2766 1146 L
2438 935 L
2110 728 L
1947 643 L
1783 564 L
1619 499 L
1455 450 L
1291 419 L
800 400 L
4895 2114 TriUF
4076 1845 TriUF
3257 1446 TriUF
2766 1146 TriUF
2438 935 TriUF
2110 728 TriUF
1947 643 TriUF
1783 564 TriUF
1619 499 TriUF
1455 450 TriUF
1291 419 TriUF
800 400 TriUF
4503 1013 TriUF
1.200 UP
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 4352 793 M
303 0 V
240 1237 R
4076 1769 L
3257 1372 L
2766 1054 L
2438 841 L
2110 648 L
1947 569 L
1783 503 L
1619 466 L
1455 427 L
1291 415 L
800 400 L
4895 2030 TriD
4076 1769 TriD
3257 1372 TriD
2766 1054 TriD
2438 841 TriD
2110 648 TriD
1947 569 TriD
1783 503 TriD
1619 466 TriD
1455 427 TriD
1291 415 TriD
800 400 TriD
4503 793 TriD
1.200 UP
1.000 UL
LT0
1.00 0.00 1.00 C LCb setrgbcolor
LT0
1.00 0.00 1.00 C 4352 573 M
303 0 V
240 1454 R
4076 1760 L
3257 1366 L
2766 1053 L
2438 839 L
2110 635 L
1947 555 L
1783 500 L
1619 445 L
1455 409 L
-164 -8 V
800 400 L
4895 2027 TriDF
4076 1760 TriDF
3257 1366 TriDF
2766 1053 TriDF
2438 839 TriDF
2110 635 TriDF
1947 555 TriDF
1783 500 TriDF
1619 445 TriDF
1455 409 TriDF
1291 401 TriDF
800 400 TriDF
4503 573 TriDF
1.000 UL
LTb
LCb setrgbcolor
800 3047 N
800 400 L
4095 0 V
0 2647 V
-4095 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1374 1912 M
63 0 V
2084 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1374 2257 M
63 0 V
2084 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1374 2603 M
63 0 V
2084 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1374 2948 M
63 0 V
2084 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1640 1912 M
0 63 V
stroke
LTb
LCb setrgbcolor
1982 1912 M
0 63 V
stroke
LTb
LCb setrgbcolor
2324 1912 M
0 63 V
stroke
LTb
LCb setrgbcolor
2666 1912 M
0 63 V
stroke
LTb
LCb setrgbcolor
3008 1912 M
0 63 V
stroke
LTb
LCb setrgbcolor
3350 1912 M
0 63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1374 2948 N
0 -1036 V
2147 0 V
0 1036 V
-2147 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UP
1.000 UL
LT0
1.00 0.00 0.00 C 1374 2923 M
-31 0 R
62 0 V
-62 0 R
62 0 V
159 -50 R
-31 0 R
62 0 V
-62 0 R
62 0 V
159 -49 R
-31 0 R
62 0 V
-62 0 R
62 0 V
254 -68 R
-31 0 R
62 0 V
-62 0 R
62 0 V
173 -46 R
-31 0 R
62 0 V
-62 0 R
62 0 V
240 -58 R
-31 0 R
62 0 V
-62 0 R
62 0 V
349 -74 R
-31 0 R
62 0 V
-62 0 R
62 0 V
539 -99 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1374 2923 TriU
1564 2873 TriU
1754 2824 TriU
2039 2756 TriU
2243 2710 TriU
2514 2652 TriU
2894 2578 TriU
3464 2479 TriU
1.000 UP
1.000 UL
LT0
0.00 1.00 0.00 C 1374 2898 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
159 -59 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
159 -61 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
254 -87 R
-31 0 R
62 0 V
-62 0 R
62 0 V
173 -52 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
240 -70 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
349 -98 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
539 -129 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1374 2899 TriUF
1564 2840 TriUF
1754 2783 TriUF
2039 2698 TriUF
2243 2647 TriUF
2514 2579 TriUF
2894 2492 TriUF
3464 2372 TriUF
1.000 UP
1.000 UL
LT0
0.00 0.00 1.00 C 1374 2864 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
159 -96 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
159 -76 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
254 -103 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
173 -72 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
240 -96 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
349 -131 R
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
539 -240 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
1374 2886 TriD
1564 2817 TriD
1754 2749 TriD
2039 2650 TriD
2243 2584 TriD
2514 2498 TriD
2894 2420 TriD
3464 2269 TriD
1.000 UP
1.000 UL
LT0
1.00 0.00 1.00 C 1374 2875 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
159 -80 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
159 -73 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
254 -112 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
173 -77 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
240 -105 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
349 -208 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
539 -429 R
0 174 V
-31 -174 R
62 0 V
-62 174 R
62 0 V
1374 2885 TriDF
1564 2817 TriDF
1754 2749 TriDF
2039 2640 TriDF
2243 2569 TriDF
2514 2492 TriDF
2894 2356 TriDF
3464 2074 TriDF
1.000 UL
LT1
1.00 0.00 0.00 C 1374 2907 M
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -5 V
21 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -5 V
21 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -5 V
21 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
stroke
LT1
0.00 1.00 0.00 C 1374 2880 M
22 -6 V
21 -5 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -5 V
22 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
stroke
LT1
0.00 0.00 1.00 C 1374 2862 M
22 -7 V
21 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
21 -7 V
22 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
21 -7 V
22 -6 V
22 -6 V
21 -7 V
22 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
21 -7 V
22 -6 V
22 -6 V
21 -7 V
22 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
22 -6 V
21 -7 V
22 -6 V
22 -6 V
21 -7 V
22 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
21 -7 V
22 -6 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -7 V
stroke
LT1
1.00 0.00 1.00 C 1374 2895 M
22 -9 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -9 V
22 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -9 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -9 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -9 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
22 -9 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -9 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -9 V
21 -8 V
22 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -9 V
21 -8 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
22 -8 V
21 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -8 V
21 -9 V
22 -8 V
stroke
LTb
LCb setrgbcolor
1374 2948 N
0 -1036 V
2147 0 V
0 1036 V
-2147 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(2447,1552){\makebox(0,0){\strut{}$\pi / \Delta \theta$}}%
  \put(998,2430){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\ln(D)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3350,1772){\makebox(0,0){\strut{} 24}}%
  \put(3008,1772){\makebox(0,0){\strut{} 21}}%
  \put(2666,1772){\makebox(0,0){\strut{} 18}}%
  \put(2324,1772){\makebox(0,0){\strut{} 15}}%
  \put(1982,1772){\makebox(0,0){\strut{} 12}}%
  \put(1640,1772){\makebox(0,0){\strut{} 9}}%
  \put(1290,2928){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1290,2583){\makebox(0,0)[r]{\strut{}-2}}%
  \put(1290,2237){\makebox(0,0)[r]{\strut{}-4}}%
  \put(1290,1892){\makebox(0,0)[r]{\strut{}-6}}%
  \put(4232,573){\makebox(0,0)[r]{\strut{}$128$}}%
  \put(4232,793){\makebox(0,0)[r]{\strut{}$64$}}%
  \put(4232,1013){\makebox(0,0)[r]{\strut{}$32$}}%
  \put(4232,1233){\makebox(0,0)[r]{\strut{}$16$}}%
  \put(4323,1443){\makebox(0,0){\strut{}$N=$}}%
  \put(2847,-100){\makebox(0,0){\strut{}$\theta / \pi$}}%
  \put(160,1723){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$D$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4895,200){\makebox(0,0){\strut{}-0.5}}%
  \put(4076,200){\makebox(0,0){\strut{}-0.55}}%
  \put(3257,200){\makebox(0,0){\strut{}-0.6}}%
  \put(2438,200){\makebox(0,0){\strut{}-0.65}}%
  \put(1619,200){\makebox(0,0){\strut{}-0.7}}%
  \put(800,200){\makebox(0,0){\strut{}-0.75}}%
  \put(680,2908){\makebox(0,0)[r]{\strut{} 1.8}}%
  \put(680,2629){\makebox(0,0)[r]{\strut{} 1.6}}%
  \put(680,2350){\makebox(0,0)[r]{\strut{} 1.4}}%
  \put(680,2072){\makebox(0,0)[r]{\strut{} 1.2}}%
  \put(680,1793){\makebox(0,0)[r]{\strut{} 1}}%
  \put(680,1515){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(680,1236){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(680,957){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(680,679){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(680,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> gnuplottex-fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4908,2720)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig9.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Wed Apr 30 18:34:44 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 245 136
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 245 0 lineto 245 136 lineto 0 136 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/s_mgers1/Masterarbeit/Documentation/Article/20140306_TTN_Draft/gnuplottex/gnuplottex-fig9.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (s_mgers1)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 30 18:34:44 2014)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 4908.00 2720.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
860 400 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 631 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 862 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1093 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1324 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1555 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1786 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2017 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2248 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2479 M
63 0 V
3972 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1557 400 M
0 63 V
0 2016 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2371 400 M
0 63 V
0 2016 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3185 400 M
0 63 V
0 2016 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3999 400 M
0 63 V
0 2016 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4814 400 M
0 63 V
0 2016 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
860 2479 N
860 400 L
4035 0 V
0 2079 V
-4035 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LT0
1.00 1.00 1.00 C LCb setrgbcolor
LT0
1.00 1.00 1.00 C 2849 1013 M
303 0 V
stroke
LT1
0.00 0.00 1.00 C LCb setrgbcolor
LT1
0.00 0.00 1.00 C 2849 793 M
303 0 V
860 804 M
41 13 V
41 14 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 13 V
41 14 V
41 14 V
41 14 V
40 13 V
41 14 V
41 14 V
41 14 V
40 13 V
41 14 V
41 14 V
41 14 V
41 13 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 13 V
41 14 V
41 14 V
41 14 V
41 13 V
40 14 V
41 14 V
41 14 V
41 13 V
40 14 V
41 14 V
41 14 V
41 13 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 14 V
41 13 V
41 14 V
40 14 V
41 13 V
41 14 V
41 14 V
40 14 V
41 13 V
41 14 V
stroke
LT1
1.00 0.00 1.00 C LCb setrgbcolor
LT1
1.00 0.00 1.00 C 2849 573 M
303 0 V
860 1013 M
41 15 V
41 14 V
40 14 V
41 15 V
41 14 V
41 14 V
40 14 V
41 15 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 15 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 15 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 15 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 15 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 15 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 14 V
40 15 V
41 14 V
41 14 V
41 15 V
40 14 V
41 14 V
41 15 V
41 14 V
40 14 V
41 15 V
41 14 V
1.200 UP
stroke
LT0
0.00 1.00 0.00 C LCb setrgbcolor
LT0
0.00 1.00 0.00 C 4352 1013 M
303 0 V
-303 31 R
0 -62 V
303 62 R
0 -62 V
876 642 M
0 -234 V
860 642 M
47 0 V
860 408 M
47 0 V
466 444 R
0 -248 V
-31 248 R
62 0 V
1342 604 M
62 0 V
417 434 R
0 -257 V
-31 257 R
62 0 V
1790 781 M
62 0 V
577 491 R
0 -260 V
-31 260 R
62 0 V
-62 -260 R
62 0 V
366 394 R
0 -257 V
-31 257 R
62 0 V
-62 -257 R
62 0 V
463 392 R
0 -246 V
-31 246 R
62 0 V
-62 -246 R
62 0 V
603 371 R
0 -217 V
-31 217 R
62 0 V
-62 -217 R
62 0 V
829 334 R
0 -176 V
-31 176 R
62 0 V
-62 -176 R
62 0 V
876 531 TriUF
1373 735 TriUF
1821 917 TriUF
2429 1150 TriUF
2826 1284 TriUF
3320 1424 TriUF
3954 1563 TriUF
4814 1699 TriUF
4503 1013 TriUF
1.200 UP
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 4352 793 M
303 0 V
-303 31 R
0 -62 V
303 62 R
0 -62 V
876 824 M
0 -119 V
860 824 M
47 0 V
860 705 M
47 0 V
466 347 R
0 -136 V
-31 136 R
62 0 V
1342 916 M
62 0 V
417 338 R
0 -147 V
-31 147 R
62 0 V
-62 -147 R
62 0 V
577 258 R
0 -116 V
-31 116 R
62 0 V
-62 -116 R
62 0 V
366 282 R
0 -120 V
-31 120 R
62 0 V
-62 -120 R
62 0 V
463 287 R
0 -123 V
-31 123 R
62 0 V
-62 -123 R
62 0 V
603 337 R
0 -127 V
-31 127 R
62 0 V
-62 -127 R
62 0 V
829 401 R
0 -135 V
-31 135 R
62 0 V
-62 -135 R
62 0 V
876 766 TriD
1373 986 TriD
1821 1183 TriD
2429 1309 TriD
2826 1473 TriD
3320 1638 TriD
3954 1850 TriD
4814 2120 TriD
4503 793 TriD
1.200 UP
1.000 UL
LT0
1.00 0.00 1.00 C LCb setrgbcolor
LT0
1.00 0.00 1.00 C 4352 573 M
303 0 V
-303 31 R
0 -62 V
303 62 R
0 -62 V
876 1057 M
0 -184 V
-16 184 R
47 0 V
860 873 M
47 0 V
466 389 R
0 -193 V
-31 193 R
62 0 V
-62 -193 R
62 0 V
417 416 R
0 -196 V
-31 196 R
62 0 V
-62 -196 R
62 0 V
577 410 R
0 -155 V
-31 155 R
62 0 V
-62 -155 R
62 0 V
366 236 R
0 -148 V
-31 148 R
62 0 V
-62 -148 R
62 0 V
463 342 R
0 -141 V
-31 141 R
62 0 V
-62 -141 R
62 0 V
603 293 R
0 -146 V
-31 146 R
62 0 V
-62 -146 R
62 0 V
829 471 R
0 -135 V
-31 135 R
62 0 V
-62 -135 R
62 0 V
876 969 TriDF
1373 1169 TriDF
1821 1391 TriDF
2429 1624 TriDF
2826 1708 TriDF
3320 1905 TriDF
3954 2056 TriDF
4814 2385 TriDF
4503 573 TriDF
1.000 UL
LTb
LCb setrgbcolor
860 2479 N
860 400 L
4035 0 V
0 2079 V
-4035 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4232,573){\makebox(0,0)[r]{\strut{}$N=128$}}%
  \put(4232,793){\makebox(0,0)[r]{\strut{}$N=64$}}%
  \put(4232,1013){\makebox(0,0)[r]{\strut{}$N=32$}}%
  \put(2729,573){\makebox(0,0)[r]{\strut{}lin. fit}}%
  \put(2729,793){\makebox(0,0)[r]{\strut{}lin. fit}}%
  \put(2729,1013){\makebox(0,0)[r]{\strut{}$$}}%
  \put(2877,-100){\makebox(0,0){\strut{}$\sqrt{\pi / \Delta \theta}$}}%
  \put(160,1439){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\ln(\xi_{\mathrm{Q}})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4814,200){\makebox(0,0){\strut{} 5}}%
  \put(3999,200){\makebox(0,0){\strut{} 4.5}}%
  \put(3185,200){\makebox(0,0){\strut{} 4}}%
  \put(2371,200){\makebox(0,0){\strut{} 3.5}}%
  \put(1557,200){\makebox(0,0){\strut{} 3}}%
  \put(740,2479){\makebox(0,0)[r]{\strut{} 4}}%
  \put(740,2248){\makebox(0,0)[r]{\strut{} 3.8}}%
  \put(740,2017){\makebox(0,0)[r]{\strut{} 3.6}}%
  \put(740,1786){\makebox(0,0)[r]{\strut{} 3.4}}%
  \put(740,1555){\makebox(0,0)[r]{\strut{} 3.2}}%
  \put(740,1324){\makebox(0,0)[r]{\strut{} 3}}%
  \put(740,1093){\makebox(0,0)[r]{\strut{} 2.8}}%
  \put(740,862){\makebox(0,0)[r]{\strut{} 2.6}}%
  \put(740,631){\makebox(0,0)[r]{\strut{} 2.4}}%
  \put(740,400){\makebox(0,0)[r]{\strut{} 2.2}}%
\end{picture}%
\endgroup
\endinput


==> psfiguretex-figA1.tex <==
\begin{pspicture}(-1.4,-1.5)(7.2,4.5)
	  \uput[-90](-1.0,4.5){ (a) }
	  
	  \multido{\nX=0.5+2.0, \iN=1+1}{4}{ 
	    \Tens[ \nX, 0.5, 0.5, 0.7, gray, \footnotesize{$\Lambda^{\![2,\iN]}$} ] 
	  }
	  \multido{\nX=0.0+1.0, \iN=1+1}{8}{
	    \psdot[dotsize=4pt](\nX,0)
	    \rput(\nX,-0.4){\iN}
	  }
	  
	  \multido{\nX=1.5+4.0, \iN=1+1}{2}{
	    \Tens[ \nX, 2, 1.0, 0.45, gray, {$\Lambda^{\![1,\iN]}$} ]
	  }
	  \multido{\nX=0.5+2.0}{4}{ \psdot[dotsize=6pt,linecolor=gray](\nX,1)}
	  
      \TopTens[ 3.5, 4, 2.0, 0.3, gray, {$\Lambda^{\![0,1]}$} ]
	  \multido{\nX=1.5+4.0}{2}{ \psdot[dotsize=6pt,linecolor=gray](\nX,3)}	  
	  \uput[180](2.2,3.5){$m$}
	  \uput[0](4.8,3.5){$m$}
	  \psline[arrowsize=0.2, arrowinset=0.15]{->}(-0.3,4.2)(-0.3,2) \uput[0](-0.3,3.2){$L$ layers}
	  \psline[arrowsize=0.2, arrowinset=0.15]{->}(-0.3,-0.9)(6,-0.9) \uput[270](3,-0.9){$N$ sites}
\end{pspicture}

==> psfiguretex-figA2.tex <==
\def\Rect[#1,#2,#3,#4]{
  \psframe[framearc=0.2, fillstyle=solid, fillcolor=#4](!#1 #3 sub #2 #3 sub)(!#1 #3 add #2 #3 add)
}

\def\Shadow[#1,#2,#3]{
  \psframe[framearc=0.2, fillstyle=solid, linecolor=shadowgray, fillcolor=shadowgray]
     (!#1 #3 sub #2 #3 sub)(!#1 #3 add #2 #3 add)
}

\psset{arrowinset=0}

\begin{pspicture}(-1.4,-2.4)(7.2,2.8)
	\uput[-90](-1.0,2.8){ (b) }

	\rput(3.6,0){
	\rput(0.05,-0.05){
		\multido{\nAngle=45+90}{4}{
		  \rput{\nAngle}(1.8;\nAngle){ \Shadow[0,0,0.16] }  
		}
		\multido{\nAngle=0+180}{2}{
		  \rput{\nAngle}(0.7;\nAngle){ \Shadow[0,0,0.18] }
		}
		\Shadow[0,0,0.2]
	}

	\rput(0,0){
		\pscircle[linestyle=dashed](0,0){2.4}

		\multido{\nAngle=45+90}{4}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(2.4;-22.5)(1.8;0)
			\psline(2.4;22.5)(1.8;0)
			\psline(1.8;0)(1.4;0)
			\rput(1.8;0){\Rect[0,0,0.16,gray]}    
		  }  
		}
		\multido{\nAngle=0+180}{2}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(1.4;-45)(0.7;0)
			\psline(1.4;45)(0.7;0)
			\psline(0.7;0)(0.35;0)
			\rput(0.7;0){\Rect[0,0,0.18,gray]}
		  }
		}
		\psline(-0.35,0)(0.35,0)
		\Rect[0,0,0.2,gray]

		\multido{\nAngle=112.5+45, \iNum=1+1}{8}{
		  \psdot[dotsize=4pt](2.4;\nAngle)
		  \rput(2.7;\nAngle){\iNum}
		}
		\multido{\nAngle=45+90}{4}{
		  \psdot[dotsize=5pt, linecolor=gray](1.4;\nAngle)
		}
		\psdots[dotsize=5pt, linecolor=gray](-0.35,0)(0.35,0)
	}
	}
\end{pspicture}


==> psfiguretex-figB.tex <==
\begin{pspicture}(0,-1)(8,1.4)
	  \Tens[0.5, 0.0, 0.5, 0.55, gray, {$\Lambda\;$}]
 	  \rput(1.7,0.0){$=$}
 	  \uput[d](1.7,0.0){QR dec.}
 	  \IsoTens[2.9, 0.0, 0.5, 0.55, 3, lightgray, {$Q\;$}]    
 	  \rput{-45}(2.9,0.5){\Op[0, 0.5, 0.5, 0.55, lightgray, {$R\;$}]}

	  \uput[0](3.7,0.0){, with}
 	  \IsoTens[5.5, 0.6, 0.5, 0.55, 3, lightgray, {$Q\;$}]
 	  \IsoTensDag[5.5, -0.6, 0.5, 0.55, 3, lightgray, {$Q^*$}]
 	  \psline(5,-0.1)(5,0.1)
 	  \psline(6,-0.1)(6,0.1)
 	  
 	  \rput(6.3,0){$=$}
 	  \Op[6.9, 0, 0.5, 0.55, lightgray, {$\openone\;$}]
		
      \rput(7.5,0){$=$}
      \psline(7.9,-0.5)(7.9,0.5)
\end{pspicture}

==> psfiguretex-figC.tex <==
\begin{pspicture}(0,-5.4)(\plotwidth,1.8)
	  \Op[0.35, 0, 0.6, 0.52, lightgray, \tiny{$\cH^{\![l,n\!]}\;\,$}]  
	  \rput(0.9,0){$=$}
	  \rput(2.3,0){
 	    \IsoTens[0, 1.2, 0.6, 0.6, 3, gray, \scriptsize{$\Lambda^{[l,n]}\;$}]
 	    \IsoTensDag[0, -1.2, 0.6, 0.6, 3, gray, \scriptsize{${\Lambda^{\!\!*}}^{\![l,n\!]}\;$}]
 	    \OpRect[-0.6, 0, 0.6, 0.52, lightgray, \tiny{$\cH^{\![l\!+\!1,2n\!-\!1\!]}\;\;$}]
 	    \Op[0.6, 0, 0.6, 0.52, lightgray, \tiny{$\openone\;$}]
 	  }
 	  \rput(3.45,0){$+$}
 	  \rput(4.6,0){
 	    \IsoTens[0, 1.2, 0.6, 0.6, 3, gray, \footnotesize{$\Lambda^{[l,n]}\;$}]
 	    \IsoTensDag[0, -1.2, 0.6, 0.6, 3, gray, \footnotesize{${\Lambda^{\!\!*}}^{\![l,n\!]}\;$}]
 	    \Op[-0.6, 0, 0.6, 0.52, lightgray, \tiny{$\openone\;$}]
 	    \OpRect[0.6, 0, 0.6, 0.52, lightgray, \tiny{$\cH^{[l\!+\!1,2n]}\;$}]
 	  }
 	  \rput(6.0,0){$+$}
 	  \rput(7.45,0){
 	    \IsoTens[0, 1.2, 0.6, 0.6, 3, gray, \footnotesize{$\Lambda^{[l,n]}\;$}]
 	    \IsoTensDag[0, -1.2, 0.6, 0.6, 3, gray, \footnotesize{${\Lambda^{\!\!*}}^{\![l,n\!]}\;$}]
 	    \OpRect[-0.6, 0, 0.6, 0.52, lightgray, \tiny{$\cHl^{\![l\!+\!1,2n\!-\!1\!]}\;\;$}]
 	    \OpRect[0.6, 0, 0.6, 0.52, lightgray, \tiny{$\cHr^{[l\!+\!1,2n]}\;$}]
 	  }
 	  
  	  \Op[0.35, -4, 0.6, 0.52, lightgray, \tiny{$\cHl^{\![l,n\!]}\;\,$}]   	  
 	  \rput(0.9,-4){$=$}
 	  \rput(2.1,-4){
 	    \IsoTens[0, 1.2, 0.6, 0.6, 3, gray, \footnotesize{$\Lambda^{[l,n]}\;$}]
 	    \IsoTensDag[0, -1.2, 0.6, 0.6, 3, gray, \footnotesize{${\Lambda^{\!\!*}}^{\![l,n\!]}\;$}]
 	    \Op[-0.6, 0, 0.6, 0.52, lightgray, \tiny{$\openone\;$}]
 	    \OpRect[0.6, 0, 0.6, 0.52, lightgray, \tiny{$\cHl^{[l\!+\!1,2n]}\;$}]
 	  }
 	  \rput(3.6,-4.2){$,$}
 	  
  	  \Op[4.7, -4, 0.6, 0.52, lightgray, \tiny{$\cHr^{\![l,n\!]}\;\,$}]   	  
 	  \rput(5.3,-4){$=$}
 	  \rput(6.8,-4){
 	    \IsoTens[0, 1.2, 0.6, 0.6, 3, gray, \footnotesize{$\Lambda^{[l,n]}\;$}]
 	    \IsoTensDag[0, -1.2, 0.6, 0.6, 3, gray, \footnotesize{${\Lambda^{\!\!*}}^{\![l,n\!]}\;$}]
 	    \OpRect[-0.6, 0, 0.6, 0.52, lightgray, \tiny{$\cHr^{\![l\!+\!1,2n\!-\!1\!]}\;\;$}]
 	    \Op[0.6, 0, 0.6, 0.52, lightgray, \tiny{$\openone\;$}]
 	  }
\end{pspicture}

==> psfiguretex-figD.tex <==
\begin{pspicture}(0,-5.1)(\plotwidth,1.8)
	  \rput[l](0,0){$H^{[l,n]}_{\text{eff}} \; |\Lambda^{[l,n]}\rangle =$}
	  \Tens[3, 0, 0.6, 0.65, red, {$\Lambda^{[l,n]}\,$}]
	  \OpRect[2.4, -1.2, 0.6, 0.52, lightgray, \tiny{$\cH^{\![l\!+\!1,2n\!-\!1\!]}\;\;$}]	    
 	  \rput(4.25,0){$+$}
 	  \Tens[5.5, 0, 0.6, 0.65, red, {$\Lambda^{[l,n]}\,$}]
 	  \OpRect[6.1, -1.2, 0.6, 0.52, lightgray, \tiny{$\cH^{[l\!+\!1,2n]}\;$}]
 	  \rput(6.75,0){$+$}
 	  \Tens[8, 0, 0.6, 0.65, red, {$\Lambda^{[l,n]}\,$}]
 	  \OpRect[8, 1.2, 0.6, 0.52, lightgray, \tiny{$\cH^{[l,n]}\;$}]

	  \uput[0](1.5,-3.8){$+$}
	  \Tens[3, -3.8, 0.6, 0.65, red, {$\Lambda^{[l,n]}\,$}] 
	  \OpRect[2.4, -5, 0.6, 0.52, lightgray, \tiny{$\cHl^{\![l\!+\!1,2n\!-\!1\!]}\;\;$}] 
	  \OpRect[3.6, -5, 0.6, 0.52, lightgray, \tiny{$\cHr^{[l\!+\!1,2n]}\;$}]
	  \rput(4.25,-3.8){$+$}
	  \Tens[5.5, -3.8, 0.6, 0.65, red, {$\Lambda^{[l,n]}\,$}]
	  \OpRect[5.5, -2.6, 0.6, 0.52, lightgray, \tiny{$\cHr^{[l,n]}\;$}]
	  \OpRect[6.1, -5, 0.6, 0.52, lightgray, \tiny{$\cHl^{[l\!+\!1,2n]}\;$}]
	  \rput(6.75,-3.8){$+$}
	  \Tens[8, -3.8, 0.6, 0.65, red, {$\Lambda^{[l,n]}\,$}]
	  \OpRect[8, -2.6, 0.6, 0.52, lightgray, \tiny{$\cHl^{[l,n]}\;$}] 
	  \OpRect[7.4, -5, 0.6, 0.52, lightgray, \tiny{$\cHr^{\![l\!+\!1,2n\!-\!1\!]}\;\;$}]
\end{pspicture}


==> psfiguretex-figE.tex <==
\psscalebox{0.9}{
	\begin{pspicture}(0,0)(6.2,3.8)
	  \uput[-90](0,3.7){(a)}
	  \IsoTens[0.4,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[2.0,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[3.6,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[5.2,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[1.2,1.6,0.8,0.52,3,gray,\footnotesize{$\Lambda^{\![l^{\prime},n^{\prime}]}$}]
	  \Tens[4.4,1.6,0.8,0.52,red,\footnotesize{$\Lambda^{[l,n]}$}]
	  \IsoTopTens[2.8,3.2,1.6,0.3,2,gray,{}]
	\end{pspicture}}
	\psscalebox{0.9}{
	\begin{pspicture}(0,0)(6.2,3.8)
	  \uput[-90](0,3.7){(b)}
	  \IsoTens[0.4,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[2.0,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[3.6,0.4,0.4,0.5,3,gray,{}]
	  \IsoTens[5.2,0.4,0.4,0.5,3,gray,{}]
	  \Tens[1.2,1.6,0.8,0.55,red,{$\Lambda^{\![l^{\prime},n^{\prime}]}$}]
	  \IsoTens[4.4,1.6,0.8,0.55,3,lightblue,{$\Lambda^{[l,n]}$}]
	  \IsoTopTens[2.8,3.2,1.6,0.3,1,lightblue,{}]
	\end{pspicture}}
	\psscalebox{0.9}{
	\begin{pspicture}(-0.8,0)(5.9,3.8)
	  \uput[-90](-0.8,3.7){(c)}
	  \Tens[0.4,0.4,0.4,0.5,gray,{}]
	  \Tens[2.0,0.4,0.4,0.5,gray,{}]
	  \Tens[3.6,0.4,0.4,0.5,gray,{}]
	  \Tens[5.2,0.4,0.4,0.5,gray,{}]
	  \Tens[1.2,1.6,0.8,0.52,gray,{}]
	  \Tens[4.4,1.6,0.8,0.52,gray,{}]
	  \TopTens[2.8,3.2,1.6,0.3,gray,{}]
	  
	  \psset{arrowsize=0.17 2, arrowinset=0.2, linewidth=1.0pt, linecolor=red, dash=3pt 3pt}
	  \rput(-0.7,0.4){\pscirclebox{\psdot[dotsize=4pt, dotstyle=asterisk](0,0)}}
	  \psline{<-}(-0.3,0.4)(5.6,0.4)
	  \psarc[linestyle=dashed](5.6,0.65){0.25}{-90}{90}
	  \psline[linestyle=dashed](0.4,0.9)(5.6,0.9)
	  \psarc[linestyle=dashed](0.4,1.25){0.35}{90}{270}
	  \psline{-<}(0.4,1.6)(5.3,1.6)
	  \psarc[linestyle=dashed](5.3,1.9){0.3}{-90}{90}
	  \psline[linestyle=dashed](1.2,2.2)(5.3,2.2)
	  \psarc[linestyle=dashed](1.2,2.7){0.5}{90}{270}
	  \psline{<-}(1.2,3.2)(4.4,3.2)
	  \rput(4.9,3.2){\pscirclebox{\psdot[dotsize=4pt, dotstyle=asterisk](0,0)}}
	\end{pspicture}}

==> psfiguretex-figF.tex <==
  \begin{pspicture}(0,-2)(8.2,2)
    \rput[l](0,0){$\langle\Psi| O^{[n]} | \Psi\rangle \;\;=$}
    \IsoTens[3,0.9,0.5,0.5,3,gray,{}]
    \Tens[5,0.9,0.5,0.5,red,{}]
    \IsoTopTens[4,1.9,1,0.35,2,gray,{}]
    \IsoTensDag[3,-0.9,0.5,0.5,3,gray,{}]
    \TensDag[5,-0.9,0.5,0.5,red,{}]
    \IsoTopTensDag[4,-1.9,1,0.35,1,gray,{}]

    \multido{\nX=2.5+1.0}{4}{
      \psline(\nX,0.4)(\nX,-0.4)
    }
	\Op[4.5,0,0.4,0.8,green,$O^{[n]}$]
%   
    \rput(5.95,0){$=$}
	\rput[l](7.2,0){
      \Tens[0,0.9,0.5,0.5,red,{}]
      \TensDag[0,-0.9,0.5,0.5,red,{}]    
      \Op[-0.5,0,0.4,0.8,green,$O^{[n]}$]
      \psline(0.5,0.4)(0.5,-0.4)
      \psline(0,1.4)(1,1.4)(1,-1.4)(0,-1.4)
    }
  \end{pspicture}


==> psfiguretex-figG.tex <==
  \begin{pspicture}(-4,-0.5)(3.5,2.2)
    \multido{\nA=-4+1.0, \nB=-3.75+1.00, \nC=-3.5+1.0}{8}{ 
       \psline(\nA, 0)(\nB, 0.4)(\nC, 0)
       \psdot[dotsize=3pt,linecolor=gray](\nB,0.4)
    }
    \multido{\nA=-3.75+2.00, \nB=-3.25+2.00, \nC=-2.75+2.00}{4}{ 
       \psline(\nA, 0.4)(\nB, 0.9)(\nC, 0.4) 
    }
    \multido{\nA=-3.25+4.00, \nB=-2.25+4.00, \nC=-1.25+4.00}{2}{ 
       \psline(\nA, 0.9)(\nB, 1.5)(\nC, 0.9) 
    }
    \psline(-2.25,1.5)(-0.25,2.2)(1.75,1.5)
    
    \multido{\nA=-4.0+0.5}{16}{ \psdot[dotsize=3pt](\nA,0) }
    \multido{\nA=-3.75+1.00}{8}{ \psdot[dotsize=4pt, linecolor=gray](\nA,0.4) }
    \multido{\nA=-3.25+2.00}{4}{ \psdot[dotsize=4pt, linecolor=gray](\nA,0.9) }
    \multido{\nA=-2.25+4.00}{2}{ \psdot[dotsize=4pt, linecolor=gray](\nA,1.5) }  
    
    \psline[linecolor=red, linewidth=2pt](-0.25,2.2)(-2.25,1.5)(-1.25,0.9)(-1.75,0.4)(-1.5,0)
    \psdots[dotsize=4pt, linecolor=red](-2.25,1.5)(-1.25,0.9)(-1.75,0.4)(-1.5,0)
    
    \rput(-1.65,1.95){\red l}
    \rput(-1.5,1.25){\red r}
    \rput(-1.65,0.75){\red l}
    \rput(-1.5,0.25){\red r}
    \rput(-1.45,-0.3){\red $s_c$}
  \end{pspicture}


==> psfiguretex-figH.tex <==
\newlength{\diagrad} \setlength{\diagrad}{1.7cm}
\begin{pspicture}(-4,-1.2\diagrad)(4,\diagrad)
    \pswedge[fillstyle=solid, fillcolor=lightgray]{\diagrad}{-45}{45}
    \pswedge[fillstyle=solid, fillcolor=mediumgray]{\diagrad}{45}{90}
    \pswedge[fillstyle=solid, fillcolor=gray]{\diagrad}{90}{225}
    \pswedge{\diagrad}{-135}{-45}
	\pswedge[linestyle=none,fillstyle=vlines, hatchangle=5, hatchcolor=red]{\diagrad}{-135}{-122}
	\psline[linestyle=dashed](\diagrad;-122)(0;0)    
    
	\rput[l]{0}(0.4;0){\small Haldane}
	\rput[l]{67.5}(0.45;67.5){\small Trimer}
	\rput[l]{-22.5}(1.55;157.5){\small Ferromag}
	\rput[l]{90}(1.62;-90){\small Dimerized}
	
	\psarc[arrowsize=0.15 1.4, arrowinset=0.25, linewidth=1pt]{|->}{1.9}{0}{20}
	\rput[l](2.05;8){$\theta$}
	\psdot[dotsize=4pt](\diagrad;-135)
	\rput(1.95;-133){$\theta_\mathrm{F}$}
	\psdot[dotsize=4pt, dotstyle=Bo](\diagrad;-90)
	\rput(2.0;-90){$\theta_\mathrm{K}$}
	\psarc[linestyle=dashed,arrowsize=0.1,arrowinset=0.2]{<->}{0.81\diagrad}{-130}{-114}
	\rput(0.79\diagrad;-110){?}
\end{pspicture}


==> psfiguretex-figI.tex <==
\def\Rect[#1,#2,#3,#4]{
  \psframe[framearc=0.2, fillstyle=solid, fillcolor=#4](!#1 #3 sub #2 #3 sub)(!#1 #3 add #2 #3 add)
}

\def\Shadow[#1,#2,#3]{
  \psframe[framearc=0.2, fillstyle=solid, linecolor=shadowgray, fillcolor=shadowgray]
     (!#1 #3 sub #2 #3 sub)(!#1 #3 add #2 #3 add)
}

\psset{arrowinset=0}

\begin{pspicture}(-3,-3)(3,3)
	\rput(0.04,-0.04){
		\multido{\nAngle=22.5+45}{8}{
		  \rput{\nAngle}(2.7;\nAngle){ \Shadow[0,0,0.10] }
		}
		\multido{\nAngle=45+90}{4}{
		  \rput{\nAngle}(1.8;\nAngle){ \Shadow[0,0,0.14] }  
		}
		\multido{\nAngle=0+180}{2}{
		  \rput{\nAngle}(0.7;\nAngle){ \Shadow[0,0,0.16] }
		}
		\Shadow[0,0,0.17]
	}

	\rput(0,0){
		\pscircle[linestyle=dashed, linewidth=0.1pt](0,0){3}

		\multido{\nAngle=22.5+45}{8}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(3;-11.25)(2.7;0)
			\psline(3;11.25)(2.7;0)
			\psline(2.7;0)(2.4;0)
			\psline[arrowsize=0.13 0, arrowlength=0.7]{->}(2.7;0)(2.45;0)
			\rput(2.7;0){\Rect[0,0,0.10,gray]}        
		  }
		}
		\multido{\nAngle=225+90}{3}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(2.4;-22.5)(1.8;0)
			\psline(2.4;22.5)(1.8;0)
			\psline(1.8;0)(1.4;0)
			\psline[arrowsize=0.14 0, arrowlength=1.0]{->}(1.8;0)(1.47;0)		
			\rput(1.8;0){\Rect[0,0,0.14,gray]}    
		  }  
		}
		\multido{\nAngle=135+90}{1}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(2.4;-22.5)(1.8;0)
			\psline(2.4;22.5)(1.8;0)
			\psline(1.8;0)(1.4;0)
			\rput(1.8;0){\Rect[0,0,0.14,red]}    
		  }  
		}	
		\multido{\nAngle=0+180}{1}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(1.4;-45)(0.7;0)
			\psline(1.4;45)(0.7;0)
			\psline(0.7;0)(0.3;0)
			\psline[arrowsize=0.14 0, arrowlength=0.9]{->}(0.7;0)(0.37;0)		
			\rput(0.7;0){\Rect[0,0,0.16,gray]}
		  }
		  \psdot[dotsize=3pt, linecolor=gray](0.3;\nAngle)
		}
		\multido{\nAngle=180+0}{1}{
		  \rput{\nAngle}(0;\nAngle){
			\psline(1.4;-45)(0.7;0)
			\psline(1.4;45)(0.7;0)
			\psline(0.7;0)(0.3;0)
			\rput(0.7;0){\psline[arrowsize=0.14 0, arrowlength=1.0]{->}(0.7;-73.7)(0.8;-73.7)}
			\rput(0.7;0){\Rect[0,0,0.16,gray]}
		  }
		  \psdot[dotsize=3pt, linecolor=gray](0.3;\nAngle)
		}	
		\psline(-0.3,0)(0.3,0)

		\multido{\nAngle=101.25+22.5, \iNum=1+1}{16}{
		  \psdot[dotsize=3pt](3;\nAngle)
		}
		\multido{\nAngle=22.5+45}{8}{
		  \psdot[dotsize=3pt, linecolor=gray](2.4;\nAngle)
		}
		\multido{\nAngle=45+90}{4}{
		  \psdot[dotsize=3pt, linecolor=gray](1.4;\nAngle)
		}
		\psdots[dotsize=3pt, linecolor=gray](-0.3,0)(0.3,0)
	
		\Rect[0,0,0.17,gray]
		\psline[arrowsize=0.14 0, arrowlength=0.9]{->}(-0.2,0)(-0.32,0)
		
		\rput(2.65;106.5){\red $1$}
		\rput(2.65;151.5){\red $1$}
		\rput(2.65;196.5){\red $3$}
		\rput(2.65;241.5){\red $3$}
		\rput(2.65;286.5){\red $5$}
		\rput(2.65;331.5){\red $5$}
		\rput(2.65;16.5){\red $5$}
		\rput(2.65;61.5){\red $5$}
		
		\rput(1.75;214.5){\red $2$}
		\rput(1.75;304.5){\red $4$}
		\rput(1.75;35.5){\red $4$}
		
		\rput(1.05;0){\red $3$}
		\rput(1.0;180){\red $1$}
		
		\rput(0.35;90){\red $2$}		
	}
\end{pspicture}

